Towards a new paradigm for assistive technology at home: research challenges, design issues and performance assessment

Providing elderly and people with special needs, including those suffering from physical disabilities and chronic diseases, with the possibility of retaining their independence at best is one of the most important challenges our society is expected to face. Assistance models based on the home care paradigm are being adopted rapidly in almost all industrialized and emerging countries. Such paradigms hypothesize that it is necessary to ensure that the so-called Activities of Daily Living are correctly and regularly performed by the assisted person to increase the perception of an improved quality of life. This chapter describes the computational inference engine at the core of Arianna, a system able to understand whether an assisted person performs a given set of ADL and to motivate him/her in performing them through a speech-mediated motivational dialogue, using a set of nearables to be installed in an apartment, plus a wearable to be worn or fit in garments.

==> homeTopology.tex <==
\definecolor{cff5555}{RGB}{255,85,85}
\definecolor{c00ff00}{RGB}{0,255,0}
\definecolor{caa0000}{RGB}{170,0,0}
\definecolor{c552200}{RGB}{85,34,0}
\definecolor{c008000}{RGB}{0,128,0}
\definecolor{c4d4d4d}{RGB}{77,77,77}

\begin{turn}{90}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (464.2857,311.2908) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (488.0738,271.9834) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (557.1429,300.2194) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (561.4286,349.5051) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (561.0715,392.3622) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (357.2249,70.1861) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (356.7424,69.9473) -- (343.4916,77.7469);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (390.7991,77.2639) -- (356.7138,69.6586);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (356.8327,69.8140) -- (395.8572,123.0704);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (356.8327,69.5615) -- (342.1929,123.7018);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (513.9159,62.0209) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (527.9183,70.8665) -- (514.1624,62.2511);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (479.1874,75.7486) -- (512.2773,62.2088);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (513.2076,64.3337) -- (469.1471,122.0096);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (340.0184,238.7501) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (340.1947,196.2555) -- (340.2476,238.3064);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (322.1214,216.4738) -- (339.2222,238.0845);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (339.3325,238.7664) -- (323.0825,232.3829);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (376.0731,234.2588) -- (340.2476,238.9621);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (400.1487,195.8856) -- (340.6201,238.0692);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (435.3633,217.2100) -- (340.4339,237.9353);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (448.9286,239.8622) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (498.1790,236.2843) -- (449.3441,240.0742);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (449.4391,224.6676) -- (449.0916,239.3166);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (448.9340,240.0724) -- (401.1093,237.5488);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (471.2289,195.7211) -- (449.0253,239.4505);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (563.5864,169.8668) -- (541.8904,184.9215);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (563.7126,169.6161) -- (535.6725,135.5850);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (564.1964,169.7729) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (564.4103,169.9854) -- (524.9600,230.0072);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (563.6526,169.7329) -- (482.2631,188.4991);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (431.0714,329.1479) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (446.7857,410.9337) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (385.0000,417.3622) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (525.6255,437.8905) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (386.0126,290.9439) -- (431.4875,329.6733);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (399.4054,331.4796) -- (430.2374,328.9591);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (431.1911,329.3368) -- (391.3089,372.5305);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (340.2422,437.5765) -- (384.5232,417.3519);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (385.2983,417.1939) -- (370.5745,457.4692);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (447.0868,387.1428) -- (446.7502,411.8929);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (446.7883,410.5628) -- (446.7043,423.7801);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (525.1714,437.7962) -- (499.9465,450.8577);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (524.7530,437.5437) -- (545.1482,445.0726);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (517.9787,386.8865) -- (525.2659,437.5741);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (543.4185,395.6477) -- (559.5455,392.5214);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (543.4185,408.1035) -- (561.0607,392.7740);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (541.5028,354.3181) -- (560.8082,349.8425);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (519.0702,374.9882) -- (557.3160,300.2098);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (463.4865,312.6366) -- (515.6958,374.5352);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (524.7128,375.2407) -- (561.8184,350.8526);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (527.3068,385.3803) -- (561.0607,391.7638);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (515.4660,326.2087) -- (488.7086,272.5658);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (557.4307,300.7673) -- (517.7721,326.5096);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (561.7238,349.5072) -- (518.9862,337.7640);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (511.2827,326.1257) -- (464.3386,311.4567);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (556.9256,299.7572) -- (542.4723,299.8167);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (488.1089,272.7356) -- (479.2294,273.0514);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (488.1089,271.9976) -- (478.1580,264.0032);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (430.9554,327.8895) -- (430.1355,280.3166);
  \path[draw=cff5555,fill=cff5555,miter limit=4.00,even odd rule,line
    width=1.200pt] (431.4955,157.3622) circle (0.0454cm);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (431.3311,156.6464) -- (407.4301,134.2155);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (408.9487,184.4983) -- (430.5156,157.7261);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (460.9638,134.9167) -- (430.6942,157.3690);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (464.2165,188.6054) -- (430.6049,157.3690);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (342.7752,132.5011) -- (431.0185,156.9852);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (350.1306,192.1626) -- (431.2310,157.2047);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (519.4163,129.6626) -- (430.5837,157.2047);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (525.3276,189.5316) -- (431.4020,158.1101);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (430.8176,156.8534) -- (446.3953,212.0031);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (462.6915,152.8421) -- (431.9190,157.2417);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (470.1698,164.4786) -- (431.6664,157.6187);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (385.0405,417.2246) -- (388.1738,437.8570);
  \path[draw=c00ff00,fill=c00ff00,miter limit=4.00,even odd rule,line
    width=1.200pt] (386.4286,241.2908) circle (0.0454cm);
  \path[draw=c00ff00,fill=c00ff00,miter limit=4.00,even odd rule,line
    width=1.200pt] (386.4286,276.0229) circle (0.0454cm);
  \path[draw=c00ff00,fill=c00ff00,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (386.5885,241.4757) -- (386.5114,275.7640);
  \path[draw=c00ff00,fill=c00ff00,miter limit=4.00,even odd rule,line
    width=1.200pt] (512.9049,241.5213) circle (0.0454cm);
  \path[draw=c00ff00,fill=c00ff00,miter limit=4.00,even odd rule,line
    width=1.200pt] (512.9049,276.2534) circle (0.0454cm);
  \path[draw=c00ff00,fill=c00ff00,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (513.0649,241.7062) -- (512.9878,275.9945);
  \path[draw=c00ff00,fill=c00ff00,miter limit=4.00,even odd rule,line
    width=1.200pt] (471.9643,383.2550) circle (0.0454cm);
  \path[draw=c00ff00,fill=c00ff00,miter limit=4.00,even odd rule,line
    width=1.200pt] (496.9643,383.7908) circle (0.0454cm);
  \path[draw=c00ff00,fill=c00ff00,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (496.5885,383.3507) -- (471.8685,383.3537);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (555.2645,68.6144) -- (514.7396,61.6405);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (556.6424,299.5842) -- (562.6434,267.4616);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (557.6245,300.2985) -- (562.5541,288.8902);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (562.9817,308.6914) -- (557.7326,300.6759);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (561.7317,320.8342) -- (557.3755,300.4973);
  \path[draw=cff5555,fill=cff5555,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (460.7095,234.1448) -- (448.7548,240.5796);
  \path[draw=caa0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.800pt] (456.9598,294.1154) -- (471.9004,294.1154) --
    (471.9004,332.3637) -- (456.8321,332.3637) -- cycle;
  \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (455.5274,291.3585) -- (455.2117,254.8036) --
    (491.3878,254.9930) -- (491.7666,291.2322) -- cycle;
  \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (547.5226,255.0499) -- (576.0940,255.0499) --
    (576.0940,420.0499) -- (547.5226,420.0499) -- cycle;
  \begin{scope}[shift={(-1.26269,29.47453)},draw=caa0000]
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.800pt,rounded
      corners=0.0000cm] (553.2816,370.4070) rectangle (571.3173,385.6749);
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.800pt,rounded
      corners=0.0000cm] (553.2816,350.7195) rectangle (571.3173,365.9874);
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.400pt,rounded
      corners=0.0161cm] (572.5852,361.4518) rectangle (574.0671,374.4515);
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.800pt,rounded
      corners=0.0000cm] (549.3154,348.6729) rectangle (575.2835,387.2304);
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.400pt]
      (562.2994,358.3535) circle (0.0353cm);
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.400pt]
      (562.2994,378.0410) circle (0.0353cm);
  \end{scope}
  \begin{scope}[draw=caa0000]
    \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
      width=0.815pt] (575.9614,335.3573) .. controls (547.2114,335.3573) and
      (547.2114,335.3573) .. (547.2114,335.3573);
    \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (547.2114,366.5180) -- (574.9793,366.5180);
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.447pt]
      (555.5927,343.0512) circle (0.0874cm);
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.613pt]
      (555.5927,356.7119) circle (0.1197cm);
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.320pt]
      (566.9766,356.7119) circle (0.0481cm);
    \path[draw=caa0000,miter limit=4.00,even odd rule,line width=0.441pt]
      (566.9766,343.0512) circle (0.0862cm);
  \end{scope}
  \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (455.6537,352.1570) -- (484.9481,352.1570) --
    (484.9481,292.1792) -- (455.2749,292.1792) -- cycle;
  \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (551.4286,135.2193) -- (551.4286,243.4336) --
    (575.0000,243.4336) -- (575.0000,135.2193) -- cycle;
  \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (309.1071,169.2372) -- (327.3214,169.2372) --
    (327.3214,234.9515) -- (359.8214,234.9515) -- (359.8214,247.8086) --
    (308.3929,247.8086) -- cycle;
  \path[draw=caa0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.800pt] (308.8773,88.1484) -- (399.9972,88.1484) --
    (399.9972,53.8496) -- (308.8773,53.8496) -- cycle;
  \begin{scope}[draw=caa0000]
    \begin{scope}[draw=caa0000]
      \path[draw=caa0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.800pt] (552.8409,256.7046) -- (552.8409,294.5952) --
        (575.1948,294.5952) -- (575.1948,256.5377) -- cycle;
      \path[draw=caa0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.800pt] (552.8353,294.8090) -- (552.8353,334.1565) --
        (575.2330,334.1565) -- (575.2330,294.6356) -- cycle;
    \end{scope}
  \end{scope}
  \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (420.7285,247.5232) -- (479.8225,247.5232) --
    (479.8225,227.4464) -- (420.4760,227.5727) -- cycle;
  \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (382.5000,138.4336) -- (382.5000,183.0765) --
    (485.3571,183.0765) -- (485.3571,138.0765) -- cycle;
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (345,80) node[above right] (text4940-938-4-54-5-7) {\begin{turn}{-90}\color{topRed}\textbf{\onto{sofa}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (340.7990,226.2792) node[above right] (text4940-938-4-54-5-7-0) {\begin{turn}{-90}\color{topRed}\textbf{\onto{TV}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (428,152.3505) node[above right] (text4940-938-4-54-5-7-0-5) {\begin{turn}{-90}\color{topRed}\textbf{\onto{table1}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (425,235.8756) node[above right] (text4940-938-4-54-5-7-0-5-4) {\begin{turn}{-90}\color{topRed}\textbf{\onto{table2}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (540,168.0543) node[above right] (text4940-938-4-54-5-7-0-5-2) {\begin{turn}{-90}\color{topRed}\textbf{\onto{table3}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (395.6276,297.1675) node[above right] (text4940-938-4-54-5-7-0-5-7)
    {\begin{turn}{-90}\color{topRed}\textbf{\onto{wardrobe}}\end{turn}};
  \path[draw=caa0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (413.3729,352.1691) -- (413.0573,255.2576) --
    (449.2333,255.4470) -- (449.6121,352.0428) -- cycle;
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (529.5539,462.7573) node[above right] (text4940-938-4-54-5-7-0-5-2-4)
    {\begin{turn}{-90}\color{topRed}\textbf{\onto{cabinet1}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (520,315) node[above right] (text4940-938-4-54-5-7-0-5-2-4-8)
    {\begin{turn}{-90}\color{topRed}\textbf{\onto{cabinet2}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (533,388) node[above right] (text4940-938-4-54-5-7-0-5-2-4-8-6)
    {\begin{turn}{-90}\color{topRed}\textbf{\onto{sink}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (525,368.0007) node[above right] (text4940-938-4-54-5-7-0-5-2-4-8-6-5)
    {\begin{turn}{-90}\color{topRed}\textbf{\onto{burner}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (474,345) node[above right] (text4940-938-4-54-5-7-0-5-7-9)
    {\begin{turn}{-90}\color{topRed}\textbf{\onto{microwave}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (458,290) node[above right] (text4940-938-4-54-5-7-0-5-7-9-8)
    {\begin{turn}{-90}\color{topRed}\textbf{\onto{fridge}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (506,130) node[above right] (text4940-938-4-54-5-7-6) {\begin{turn}{-90}\color{topRed}\textbf{\onto{entrance2}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (350,460) node[above right] (text4940-938-4-54-5-7-6-2) {\begin{turn}{-90}\color{topRed}\textbf{\onto{entrance1}}\end{turn}};
  \path[fill=caa0000,line join=miter,line cap=butt,line width=0.800pt]
    (430.2200,457.6592) node[above right] (text4940-938-4-54-5-7-6-6) {\begin{turn}{-90}\color{topRed}\textbf{\onto{storage}}\end{turn}};
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (366.6854,37.6640) -- (366.6854,43.9621) -- (307.5915,44.2300) --
      (307.5915,248.7858) -- (362.6448,248.7858) -- (362.6448,262.4229) --
      (357.0889,262.4229) -- (357.0889,254.8468) -- (307.5915,254.8468) --
      (307.5915,472.0296) -- (319.2082,472.0296) -- (319.2082,477.9642) --
      (302.0356,478.0905) -- (302.0356,38.1690) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (473.7615,37.6640) -- (473.7615,43.7249) -- (492.4494,43.7249) --
      (492.4494,37.7839) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (543.9671,38.1690) -- (543.9671,44.2300) -- (576.7971,44.2300) --
      (576.7971,248.2808) -- (545.4824,248.2808) -- (545.4824,254.3417) --
      (576.7971,254.3417) -- (576.7971,421.0169) -- (539.4215,421.0169) --
      (539.4215,430.9921) -- (544.0934,430.9290) -- (544.2197,426.5727) --
      (576.6708,426.5727) -- (576.9234,472.4715) -- (543.9671,472.5346) --
      (543.9671,467.4839) -- (539.4215,467.4839) -- (539.4215,472.1469) --
      (533.8656,472.1686) -- (533.8656,477.7748) -- (581.3428,477.9011) --
      (581.4691,38.6110) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (465.7434,398.7935) -- (486.3884,398.7935) -- (486.3884,471.5245) --
      (490.4291,471.5245) -- (490.4291,478.0905) -- (404.5661,478.0905) --
      (404.5661,471.7770) -- (409.1118,471.7139) -- (409.1118,398.7935) --
      (428.3047,398.7935) -- (428.3047,403.5918) -- (413.5943,403.7812) --
      (413.9100,471.5246) -- (480.9273,471.7140) -- (480.8326,403.3393) --
      (465.8066,403.3393) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (341.9366,472.0296) -- (352.5432,472.0296) -- (352.5432,477.7748) --
      (341.9366,477.8379) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (356.0788,298.7884) -- (363.1498,298.7884) -- (363.1498,408.9582) --
      (355.5737,408.9582) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.5915,408.8950) -- (356.0788,408.8950);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (308.6016,282.6260) -- (357.0889,282.6260) -- (357.0889,298.7884);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.0864,386.6717) -- (355.5737,386.6717);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.1495,362.9962) -- (355.6368,362.9962);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.5915,340.4572) -- (356.0788,340.4572);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.5915,328.5879) -- (356.0788,328.5879);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (308.0965,317.4762) -- (356.5838,317.4762);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.0864,306.3646) -- (355.5737,306.3646);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.5915,293.7376) -- (356.0788,293.7376);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.5915,351.8214) -- (356.0788,351.8214);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.5915,375.0549) -- (356.0788,375.0549);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (307.0864,398.2884) -- (355.5737,398.2884);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (408.6067,248.5333) -- (492.1968,248.5333) -- (492.1968,254.0892) --
      (454.5687,254.0892) -- (454.5687,353.3366) -- (490.4291,353.3366) --
      (490.4291,358.1349) -- (409.3643,358.1349) -- (409.3643,343.4877) --
      (414.4151,343.4877) -- (414.4151,353.5892) -- (450.5280,353.5892) --
      (450.5280,254.3417) -- (413.4049,254.3417) -- (413.4049,273.0295) --
      (408.8592,273.0295) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (366.7857,38.4336) -- (473.5714,38.4336);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (366.6071,40.7551) -- (473.3929,40.7551);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (366.6071,43.2551) -- (473.3929,43.2551);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (490.7143,477.7194) -- (533.3929,477.7194);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (490.8036,475.3979) -- (533.4821,475.3979);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (490.8036,472.3622) -- (533.4821,472.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (319.3976,472.5346) -- (341.8735,472.5346);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (319.2082,474.8706) -- (341.6841,474.8706);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (319.0819,477.1435) -- (341.5578,477.1435);
  \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (493.2143,39.1479) .. controls (543.7500,39.1479) and
    (543.7500,39.1479) .. (543.7500,39.1479);
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.842pt] (414.3877,342.4408) -- (414.3877,310.1409) --
      (412.4209,310.2040) -- (412.3578,342.4513) -- cycle;
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (464.4643,362.6301) .. controls (434.3094,366.0592) and
      (428.8001,394.9473) .. (428.3929,398.8801);
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.792pt] (464.5487,397.8193) -- (467.3266,397.8193) --
      (467.3266,362.6248) -- (464.4591,362.6248) -- cycle;
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (402.1684,421.5514) .. controls (358.6307,424.9805) and
      (352.2333,467.7972) .. (352.1684,471.7299);
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.910pt] (402.6379,470.8087) -- (405.2723,470.8087) --
      (405.2723,421.7465) -- (402.5530,421.7465) -- cycle;
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (408.9224,325.0524) -- (411.0058,325.1156) --
      (411.0058,273.5978) -- (408.7961,273.5978);
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (359.9931,291.5911) -- (358.8567,290.3915) --
      (372.2096,276.9123) -- (358.1622,262.8648) -- (360.6245,262.8648);
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (538.6639,469.2516) -- (538.6639,466.9788) --
      (502.8021,466.9788) -- (502.7341,469.3779) -- cycle;
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (502.8048,466.4062) .. controls (502.1787,461.8606) and
      (508.6714,435.1485) .. (539.4643,431.1122);
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.794pt] (542.4967,45.1129) -- (545.8966,45.1129) -- (545.8966,96.4730)
      -- (542.3177,96.4730) -- cycle;
    \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (542.1429,96.4693) .. controls (538.0541,96.8197) and
      (496.9494,90.7172) .. (492.5000,43.7908);
  \path[draw=c552200,fill=c552200,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (409.2671,325.5652) -- (409.2671,273.4223);
  \path[draw=c552200,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (360.1403,262.7617) -- (374.5981,277.2195) --
    (359.7615,292.0562);
  \path[draw=c008000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.200pt] (312.3785,48.7862) -- (312.0214,245.5029) --
    (570.4552,245.3766) -- (571.6529,48.7862) -- cycle;
  \path[draw=c008000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.200pt] (457.3772,257.3954) -- (578.4296,258.1096) --
    (578.4819,474.1022) -- (488.0658,473.7973) -- (488.6539,350.3902) --
    (456.8415,349.9591) -- cycle;
  \path[fill=c008000,line join=miter,line cap=butt,line width=0.800pt]
    (430,115) node[above right] (text4940-938-4-54-5) {\begin{turn}{-90}\color{topGreen}\textbf{\onto{livingRoom}}\end{turn}};
  \path[fill=c008000,line join=miter,line cap=butt,line width=0.800pt]
    (314.1634,320) node[above right] (text4940-938-4-54-5-4) {\begin{turn}{-90}\color{topGreen}\textbf{\onto{corridor}}\end{turn}};
  \path[fill=c008000,line join=miter,line cap=butt,line width=0.800pt]
    (492.4494,430.3385) node[above right] (text4940-938-4-54-5-42) {\begin{turn}{-90}\color{topGreen}\textbf{\onto{kitchen}}\end{turn}};
  \path[draw=c008000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.200pt] (310.8189,257.4959) -- (446.3023,257.4130) --
    (446.4286,359.8623) -- (478.9286,359.8623) -- (478.9286,474.5051) --
    (311.4286,474.5051) -- cycle;
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (337,190) node[above right] (text5068) {};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (380,293) node[above right] (text4940-93) {\begin{turn}{-90}\onto{M$_\onto{23}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (442,227) node[above right] (text4940-24) {\begin{turn}{-90}\onto{M$_\onto{8}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (331,85) node[above right] (text4940) {\begin{turn}{-90}\onto{M$_\onto{4}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (398,85) node[above right] (text4940-6) {\begin{turn}{-90}\onto{M$_\onto{5}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (398,137) node[above right] (text4940-5) {\begin{turn}{-90}\onto{M$_\onto{6}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (403,198) node[above right] (text4940-7) {\begin{turn}{-90}\onto{M$_\onto{7}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (527,85) node[above right] (text4940-64) {\begin{turn}{-90}\onto{M$_\onto{12}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (460,137) node[above right] (text4940-4) {\begin{turn}{-90}\onto{M$_\onto{10}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (527,137) node[above right] (text4940-9) {\begin{turn}{-90}\onto{M$_\onto{13}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (460,85) node[above right] (text4940-3) {\begin{turn}{-90}\onto{M$_\onto{11}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (331,137) node[above right] (text4940-1) {\begin{turn}{-90}\onto{M$_\onto{3}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (337,198) node[above right] (text4940-54) {\begin{turn}{-90}\onto{M$_\onto{2}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (383,241) node[above right] (text4940-11) {\begin{turn}{-90}\onto{M$_\onto{1}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (470,198) node[above right] (text4940-91) {\begin{turn}{-90}\onto{M$_\onto{9}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (532,198) node[above right] (text4940-0) {\begin{turn}{-90}\onto{M$_\onto{14}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (507,241) node[above right] (text4940-65) {\begin{turn}{-90}\onto{M$_\onto{15}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (510,294) node[above right] (text4940-76) {\begin{turn}{-90}\onto{M$_\onto{16}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (510,341) node[above right] (text4940-96) {\begin{turn}{-90}\onto{M$_\onto{17}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (515,390) node[above right] (text4940-32) {\begin{turn}{-90}\onto{M$_\onto{18}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (380,339) node[above right] (text4940-58) {\begin{turn}{-90}\onto{M$_\onto{22}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (380,388) node[above right] (text4940-53) {\begin{turn}{-90}\onto{M$_\onto{21}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (442,390) node[above right] (text4940-242) {\begin{turn}{-90}\onto{M$_\onto{19}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (442,438) node[above right] (text4940-22) {\begin{turn}{-90}\onto{M$_\onto{20}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (329,455) node[above right] (text4940-01) {\begin{turn}{-90}\onto{M$_\onto{25}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (392,453) node[above right] (text4940-26) {\begin{turn}{-90}\onto{M$_\onto{24}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (551,453) node[above right] (text4940-659) {\begin{turn}{-90}\onto{M$_\onto{51}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (393,166) node[above right] (text4940-06) {};%\onto{T$_\onto{1}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (468,160) node[above right] (text4940-92) {\begin{turn}{-90}\onto{I$_\onto{8}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (622,156) node[above right] (text5346) {};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (476,172) node[above right] (text4940-16) {\begin{turn}{-90}\onto{I$_\onto{9}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (468,271) node[above right] (text4940-31) {\begin{turn}{-90}\onto{D$_\onto{8}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (468,281) node[above right] (text4940-36) {\begin{turn}{-90}\onto{D$_\onto{9}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (464,333) node[above right] (text4940-938) {\begin{turn}{-90}\onto{D$_\onto{10}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (423,283) node[above right] (text4940-60) {\begin{turn}{-90}\onto{D$_\onto{12}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (530,404) node[above right] (text4940-2) {\begin{turn}{-90}\onto{F$_\onto{2}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (530,417) node[above right] (text4940-2-4) {\begin{turn}{-90}\onto{F$_\onto{3}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (530,363) node[above right] (text4940-2-9) {\begin{turn}{-90}\onto{F$_\onto{1}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (532,307) node[above right] (text4940-938-4) {\begin{turn}{-90}\onto{D$_\onto{7}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (565,275) node[above right] (text4940-92-1) {\begin{turn}{-90}\onto{I$_\onto{1}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (565,287) node[above right] (text4940-92-5) {\begin{turn}{-90}\onto{I$_\onto{2}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (565,333) node[above right] (text4940-92-9) {\begin{turn}{-90}\onto{I$_\onto{7}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (565,306) node[above right] (text4940-92-51) {\begin{turn}{-90}...\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (466,242) node[above right] (text4940-60-5) {\begin{turn}{-90}\onto{P$_\onto{1}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (319,220) node[above right] (text4940-92-2) {\begin{turn}{-90}\onto{I$_\onto{5}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (319,238) node[above right] (text4940-16-2) {\begin{turn}{-90}\onto{I$_\onto{3}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (562,77) node[above right] (text4940-16-0) {\begin{turn}{-90}\onto{D$_\onto{2}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (497,464) node[above right] (text4940-938-4-5) {\begin{turn}{-90}\onto{D$_\onto{11}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (373,473) node[above right] (text4940-938-4-54) {\begin{turn}{-90}\onto{D$_\onto{1}$}\end{turn}};
  \path[fill=c4d4d4d,line join=miter,line cap=butt,line width=0.800pt]
    (565,320) node[above right] (text4940-92-5-6) {\begin{turn}{-90}\onto{I$_\onto{6}$}\end{turn}};
\end{tikzpicture}
\end{turn}


==> model.tex <==
% Graphic for TeX using PGF
% Title: /home/bubx/pubblication/MasterThesis/images/0_build/model.dia
% Creator: Dia v0.97.3
% CreationDate: Sat Oct 21 23:37:13 2017
% For: bubx
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.723840\du,68.925300\du)--(8.723840\du,69.645022\du)--(9.213840\du,69.645022\du)--(9.213840\du,68.925300\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.968840\du,69.430300\du){t};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.639810\du,60.600700\du)--(8.639810\du,61.320422\du)--(9.129810\du,61.320422\du)--(9.129810\du,60.600700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.884810\du,61.105700\du){t};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.693190\du,64.821100\du)--(8.693190\du,65.540822\du)--(9.183190\du,65.540822\du)--(9.183190\du,64.821100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.938190\du,65.326100\du){t};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.735200\du,56.501300\du)--(8.735200\du,57.221022\du)--(9.225200\du,57.221022\du)--(9.225200\du,56.501300\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.980200\du,57.006300\du){t};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.743120\du,52.435600\du)--(8.743120\du,53.155322\du)--(9.233120\du,53.155322\du)--(9.233120\du,52.435600\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.988120\du,52.940600\du){t};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.781740\du,48.327900\du)--(8.781740\du,49.047622\du)--(9.271740\du,49.047622\du)--(9.271740\du,48.327900\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.026740\du,48.832900\du){t};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.746510\du,44.159000\du)--(8.746510\du,44.878722\du)--(9.236510\du,44.878722\du)--(9.236510\du,44.159000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.991510\du,44.664000\du){t};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.734520\du,40.072700\du)--(8.734520\du,40.792422\du)--(9.224520\du,40.792422\du)--(9.224520\du,40.072700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.979520\du,40.577700\du){t};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.199520\du,46.148200\du)--(5.199520\du,46.867922\du)--(5.919520\du,46.867922\du)--(5.919520\du,46.148200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.559520\du,46.542506\du){$\epsilon_3$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.464540\du,36.823800\du)--(8.464540\du,37.543522\du)--(9.359540\du,37.543522\du)--(9.359540\du,36.823800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.912040\du,37.218106\du){\onto{R}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.244470\du,36.823800\du)--(-1.244470\du,37.543522\du)--(-0.246970\du,37.543522\du)--(-0.246970\du,36.823800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-0.745720\du,37.218106\du){$\overline{\onto{I}}\textsubscript{\onto{\{4,6,7\}}}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.387010\du,53.134400\du)--(6.387010\du,53.854122\du)--(7.249510\du,53.854122\du)--(7.249510\du,53.134400\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.818260\du,53.528706\du){\onto{I$_\onto{\{8,9\}}$}};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.137255, 0.294118, 0.827451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.137255, 0.294118, 0.827451}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.188890\du,66.341600\du)--(-4.183900\du,68.871900\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.522910\du,68.871900\du)--(9.352170\du,68.887900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.257600\du,58.051822\du)--(5.259670\du,60.591000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.273223\du,58.028663\du)--(-0.272008\du,60.530500\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (7.272480\du,58.047200\du)--(7.288050\du,60.565600\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.137255, 0.294118, 0.827451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.137255, 0.294118, 0.827451}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.017260\du,58.029500\du)--(-5.022550\du,60.582200\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (8.624820\du,60.579200\du)--(8.592220\du,58.029500\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.554200\du,60.555900\du)--(9.320880\du,60.571900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.543650\du,56.489000\du)--(-4.541330\du,53.854100\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.487468\du,56.412500\du)--(-0.497018\du,53.854100\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.125960\du,53.854100\du)--(5.117390\du,56.420300\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (6.823101\du,53.904287\du)--(6.853260\du,56.458900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (8.416640\du,53.854100\du)--(8.425940\du,56.458900\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.524960\du,56.448000\du)--(9.350120\du,56.464000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.839470\du,49.841000\du)--(-2.835840\du,52.414600\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.660530\du,52.434800\du)--(6.655910\du,49.841000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.520870\du,52.387100\du)--(9.354210\du,52.403100\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.669550\du,44.159400\du)--(-4.670980\du,41.515800\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (8.026620\du,41.515800\du)--(8.029530\du,44.142200\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.522230\du,44.120500\du)--(9.352850\du,44.136500\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.889900\du,40.041700\du)--(7.867250\du,37.543500\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.727004\du,40.036400\du)--(-0.745723\du,37.543500\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.307210\du,40.036400\du)--(-3.318120\du,37.543500\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.968120\du,37.543500\du)--(-4.955650\du,40.072900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.877860\du,37.543500\du)--(5.887510\du,40.084900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.912040\du,37.543500\du)--(8.914630\du,40.062700\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.375190\du,37.543700\du)--(3.370590\du,40.041700\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.514730\du,40.082700\du)--(9.360340\du,40.098700\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.696220\du,64.734000\du)--(8.659150\du,62.142500\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (7.285900\du,62.142600\du)--(7.285210\du,64.735900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.137255, 0.294118, 0.827451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.137255, 0.294118, 0.827451}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.940670\du,62.142500\du)--(-4.943530\du,64.752500\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (2.052680\du,62.142500\du)--(2.049240\du,64.759900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (2.482060\du,62.142500\du)--(2.495160\du,64.737600\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (0.628218\du,62.142600\du)--(0.700504\du,64.744800\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (1.623310\du,62.142500\du)--(1.641180\du,64.743600\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.546080\du,64.754200\du)--(9.329000\du,64.770200\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.972030\du,48.279800\du)--(8.953010\du,45.642900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (7.927780\du,45.643100\du)--(7.939330\du,48.264200\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (4.755805\du,45.642739\du)--(4.766070\du,48.271200\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.501961, 0.482353, 0.482353}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.492930\du,48.279700\du)--(9.382150\du,48.295700\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.157890\du,53.134400\du)--(8.157890\du,53.854122\du)--(8.675390\du,53.854122\du)--(8.675390\du,53.134400\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.416640\du,53.528706\du){\onto{V}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.864710\du,53.134400\du)--(4.864710\du,53.854122\du)--(5.387210\du,53.854122\du)--(5.387210\du,53.134400\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.125960\du,53.528706\du){\onto{U}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.503510\du,57.309800\du)--(-5.503510\du,58.029522\du)--(-4.531010\du,58.029522\du)--(-4.531010\du,57.309800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-5.017260\du,57.704106\du){\onto{D$_\onto{[8:10]}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.259130\du,53.134400\du)--(3.259130\du,53.854122\du)--(4.056630\du,53.854122\du)--(4.056630\du,53.134400\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.657880\du,53.528706\du){$\overline{\onto{I}}\textsubscript{\onto{\{8,9\}}}$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.088070\du,66.901000\du)--(-7.088070\du,67.620722\du)--(-5.443070\du,67.620722\du)--(-5.443070\du,66.901000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (-5.443070\du,67.312528\du){\STAs{A_8}{\top}:};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.525140\du,65.621900\du)--(-4.525140\du,66.341622\du)--(-3.852640\du,66.341622\du)--(-3.852640\du,65.621900\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-4.188890\du,66.016206\du){\onto{D$_\onto{12}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.616300\du,65.621900\du)--(4.616300\du,66.341622\du)--(5.748800\du,66.341622\du)--(5.748800\du,65.621900\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.182550\du,66.016206\du){\onto{M$_\onto{[21:23]}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.514660\du,66.249700\du)--(-2.514660\du,66.969422\du)--(-1.567798\du,66.969422\du)--(-1.567798\du,66.249700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-2.041229\du,66.644006\du){$\delta_8$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.635170\du,65.621700\du)--(7.635170\du,66.341672\du)--(8.445170\du,66.341672\du)--(8.445170\du,65.621700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.040170\du,66.016130\du){\onto{M$_\onto{[3:9]}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.088070\du,58.575300\du)--(-7.088070\du,59.295022\du)--(-5.443070\du,59.295022\du)--(-5.443070\du,58.575300\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (-5.443070\du,58.986828\du){\STAs{A_6}{\top}:};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.233270\du,57.309800\du)--(-3.233270\du,58.029522\du)--(-2.383270\du,58.029522\du)--(-2.383270\du,57.309800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-2.808270\du,57.704106\du){\onto{I$_\onto{\{1,2,7\}}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.680170\du,57.826700\du)--(-1.680170\du,58.546422\du)--(-1.077670\du,58.546422\du)--(-1.077670\du,57.826700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-1.378920\du,58.221006\du){$\delta_6$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.408480\du,57.815100\du)--(3.408480\du,58.534822\du)--(4.010980\du,58.534822\du)--(4.010980\du,57.815100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.709730\du,58.209406\du){$\delta_6$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.801350\du,57.332100\du)--(4.801350\du,58.051822\du)--(5.713850\du,58.051822\du)--(5.713850\du,57.332100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.257600\du,57.726406\du){$\overline{\onto{I}}\textsubscript{\onto{\{1,2,7\}}}$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.725897\du,57.309800\du)--(-0.725897\du,58.029522\du)--(0.179103\du,58.029522\du)--(0.179103\du,57.309800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-0.273397\du,57.704106\du){\onto{I$_\onto{\{1,2,7\}}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.382240\du,57.327500\du)--(6.382240\du,58.047222\du)--(6.899740\du,58.047222\du)--(6.899740\du,57.327500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.640990\du,57.721806\du){\onto{U}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.088070\du,54.465600\du)--(-7.088070\du,55.185322\du)--(-5.443070\du,55.185322\du)--(-5.443070\du,54.465600\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (-5.443070\du,54.877128\du){\STAs{A_5}{\top}:};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.912580\du,53.134400\du)--(-4.912580\du,53.854122\du)--(-4.170080\du,53.854122\du)--(-4.170080\du,53.134400\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-4.541330\du,53.528706\du){\onto{I$_\onto{\{8,9\}}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.381990\du,53.740100\du)--(-3.381990\du,54.459822\du)--(-2.779490\du,54.459822\du)--(-2.779490\du,53.740100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-3.080740\du,54.134406\du){$\delta_5$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.895768\du,53.134400\du)--(-0.895768\du,53.854122\du)--(-0.098268\du,53.854122\du)--(-0.098268\du,53.134400\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-0.497018\du,53.528706\du){$\overline{\onto{I}}\textsubscript{\onto{\{8,9\}}}$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.598221\du,53.727700\du)--(0.598221\du,54.447422\du)--(1.314814\du,54.447422\du)--(1.314814\du,53.727700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.956517\du,54.122006\du){$\delta_5$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.088070\du,50.409000\du)--(-7.088070\du,51.128722\du)--(-5.443070\du,51.128722\du)--(-5.443070\du,50.409000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (-5.443070\du,50.820528\du){\STAs{A_4}{\top}:};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.161520\du,49.121300\du)--(-3.161520\du,49.841022\du)--(-2.517416\du,49.841022\du)--(-2.517416\du,49.121300\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-2.839468\du,49.515606\du){\onto{P1}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.365910\du,49.121300\du)--(6.365910\du,49.841022\du)--(6.945910\du,49.841022\du)--(6.945910\du,49.121300\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.655910\du,49.515606\du){\onto{P1}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.897769\du,49.738100\du)--(0.897769\du,50.457822\du)--(1.500269\du,50.457822\du)--(1.500269\du,49.738100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.199019\du,50.132406\du){$\delta_4$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.088070\du,42.147200\du)--(-7.088070\du,42.866922\du)--(-5.443070\du,42.866922\du)--(-5.443070\du,42.147200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (-5.443070\du,42.558728\du){\STAs{A_2}{\top}:};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.227230\du,40.796100\du)--(-5.227230\du,41.515822\du)--(-4.114730\du,41.515822\du)--(-4.114730\du,40.796100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-4.670980\du,41.190406\du){\onto{I$_\onto{\{5,3\}}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.470370\du,40.796100\du)--(7.470370\du,41.515822\du)--(8.582870\du,41.515822\du)--(8.582870\du,40.796100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.026620\du,41.190406\du){\onto{I$_\onto{\{5,3\}}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.934422\du,41.457300\du)--(-0.934422\du,42.177022\du)--(-0.301268\du,42.177022\du)--(-0.301268\du,41.457300\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-0.617845\du,41.851606\du){$\delta_2$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.088070\du,37.986000\du)--(-7.088070\du,38.705722\du)--(-5.443070\du,38.705722\du)--(-5.443070\du,37.986000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (-5.443070\du,38.397528\du){\STAs{A_1}{\top}:};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.477910\du,37.379100\du)--(1.477910\du,38.098822\du)--(2.080410\du,38.098822\du)--(2.080410\du,37.379100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.779160\du,37.773406\du){$\delta_1$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.779370\du,36.823800\du)--(-3.779370\du,37.543522\du)--(-2.856870\du,37.543522\du)--(-2.856870\du,36.823800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-3.318120\du,37.218106\du){\onto{I$_\onto{\{4,6,7\}}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.469370\du,36.823800\du)--(-5.469370\du,37.543522\du)--(-4.466870\du,37.543522\du)--(-4.466870\du,36.823800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-4.968120\du,37.218106\du){\onto{D$_\onto{7}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.088070\du,62.778600\du)--(-7.088070\du,63.498322\du)--(-5.443070\du,63.498322\du)--(-5.443070\du,62.778600\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (-5.443070\du,63.190128\du){\STAs{A_7}{\top}:};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.970460\du,62.634100\du)--(3.970460\du,63.353822\du)--(4.690460\du,63.353822\du)--(4.690460\du,62.634100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.330460\du,63.028406\du){$\epsilon_7$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.276920\du,61.422800\du)--(-5.276920\du,62.142522\du)--(-4.604420\du,62.142522\du)--(-4.604420\du,61.422800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-4.940670\du,61.817106\du){\onto{D$_\onto{11}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.693450\du,61.422800\du)--(-3.693450\du,62.142522\du)--(-2.364521\du,62.142522\du)--(-2.364521\du,61.422800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-3.028985\du,61.817106\du){\onto{M$_\onto{[6:10]}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.322900\du,61.422800\du)--(8.322900\du,62.142522\du)--(8.995400\du,62.142522\du)--(8.995400\du,61.422800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.659150\du,61.817106\du){\onto{D$_\onto{11}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.911670\du,62.311200\du)--(-1.911670\du,63.030922\du)--(-1.191670\du,63.030922\du)--(-1.191670\du,62.311200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-1.551670\du,62.705506\du){$\epsilon_7$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.193930\du,61.422800\du)--(1.193930\du,62.142522\du)--(2.911430\du,62.142522\du)--(2.911430\du,61.422800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (2.052680\du,61.817106\du){\ldots};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.695532\du,61.422600\du)--(-0.695532\du,62.142572\du)--(1.069468\du,62.142572\du)--(1.069468\du,61.422600\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.186968\du,61.817030\du){\onto{M$_\onto{[16:18]}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.289580\du,61.422700\du)--(5.289580\du,62.142672\du)--(5.859300\du,62.142672\du)--(5.859300\du,61.422700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.574440\du,61.817130\du){\ldots};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.022150\du,61.422700\du)--(7.022150\du,62.142672\du)--(7.549650\du,62.142672\du)--(7.549650\du,61.422700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.285900\du,61.817130\du){\onto{Q}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.240250\du,61.422600\du)--(3.240250\du,62.142572\du)--(3.765250\du,62.142572\du)--(3.765250\du,61.422600\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.502750\du,61.817030\du){\onto{H}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.088070\du,46.292200\du)--(-7.088070\du,47.011922\du)--(-5.443070\du,47.011922\du)--(-5.443070\du,46.292200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (-5.443070\du,46.703728\du){\STAs{A_3}{\top}:};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.420280\du,44.923200\du)--(-5.420280\du,45.642922\du)--(-4.632780\du,45.642922\du)--(-4.632780\du,44.923200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-5.026530\du,45.317506\du){\onto{D$_\onto{11}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.562570\du,44.923200\du)--(-3.562570\du,45.642922\du)--(-2.657570\du,45.642922\du)--(-2.657570\du,44.923200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-3.110070\du,45.317506\du){\onto{F$_\onto{\{2,3\}}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.501900\du,44.923100\du)--(4.501900\du,45.643072\du)--(5.006900\du,45.643072\du)--(5.006900\du,44.923100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.754400\du,45.317530\du){\onto{H}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.679140\du,44.923200\du)--(-1.679140\du,45.642922\du)--(-0.079334\du,45.642922\du)--(-0.079334\du,44.923200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-0.879237\du,45.317506\du){\onto{M$_\onto{[10:14]}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.616760\du,44.923200\du)--(8.616760\du,45.642922\du)--(9.289260\du,45.642922\du)--(9.289260\du,44.923200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.953010\du,45.317506\du){\onto{D$_\onto{11}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.205630\du,44.923200\du)--(3.205630\du,45.642922\du)--(3.668816\du,45.642922\du)--(3.668816\du,44.923200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.437223\du,45.317506\du){\ldots};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.039520\du,44.923100\du)--(1.039520\du,45.643072\du)--(1.884520\du,45.643072\du)--(1.884520\du,44.923100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.462020\du,45.317530\du){\onto{M$_\onto{[6:9]}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.501720\du,44.923100\du)--(6.501720\du,45.643072\du)--(6.973612\du,45.643072\du)--(6.973612\du,44.923100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.737666\du,45.317530\du){\ldots};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.634640\du,44.923100\du)--(7.634640\du,45.643072\du)--(8.220918\du,45.643072\du)--(8.220918\du,44.923100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.927779\du,45.317530\du){\onto{E}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.915470\du,57.309800\du)--(1.915470\du,58.029522\du)--(2.820470\du,58.029522\du)--(2.820470\du,57.309800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (2.367970\du,57.704106\du){$\overline{\onto{I}}\textsubscript{\onto{\{1,2,7\}}}$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.038290\du,45.795500\du)--(2.038290\du,46.515222\du)--(2.758290\du,46.515222\du)--(2.758290\du,45.795500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (2.398290\du,46.189806\du){$\epsilon_3$};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.140000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.137255, 0.294118, 0.827451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.137255, 0.294118, 0.827451}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.026530\du,45.642900\du)--(-5.021060\du,48.271700\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.479285\du,45.642900\du)--(-0.488724\du,48.252700\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.879236\du,45.642900\du)--(-0.884155\du,48.269900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (1.250770\du,45.643100\du)--(1.253820\du,48.277900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (6.501720\du,45.643100\du)--(6.501720\du,48.306400\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (6.737660\du,45.643100\du)--(6.758040\du,48.297600\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (6.973610\du,45.643100\du)--(6.980950\du,48.272900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.254282\du,62.142600\du)--(-0.240169\du,64.746100\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (0.186968\du,62.142600\du)--(0.230167\du,64.745500\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (5.289580\du,62.142600\du)--(5.297020\du,64.737600\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (5.859300\du,62.142600\du)--(5.874200\du,64.737800\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (3.505156\du,62.142637\du)--(3.522520\du,64.741000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.473500\du,36.823800\du)--(7.473500\du,37.543522\du)--(8.261000\du,37.543522\du)--(8.261000\du,36.823800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.867250\du,37.218106\du){\onto{D$_\onto{7}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.886440\du,36.823700\du)--(2.886440\du,37.543672\du)--(3.863940\du,37.543672\du)--(3.863940\du,36.823700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.375190\du,37.218130\du){$\overline{\onto{I}}\textsubscript{\onto{\{4,6,7\}}}$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.998730\du,57.327500\du)--(6.998730\du,58.047222\du)--(7.546230\du,58.047222\du)--(7.546230\du,57.327500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.272480\du,57.721806\du){\onto{V}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.571772\du,36.823800\du)--(0.571772\du,37.543522\du)--(1.334272\du,37.543522\du)--(1.334272\du,36.823800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.953022\du,37.218106\du){\onto{T}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.416610\du,36.823800\du)--(5.416610\du,37.543522\du)--(6.339110\du,37.543522\du)--(6.339110\du,36.823800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.877860\du,37.218106\du){\onto{I$_\onto{\{4,6,7\}}$}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetdash{{0.700000\du}{0.700000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.155970\du,57.309800\du)--(8.155970\du,58.029522\du)--(9.028470\du,58.029522\du)--(9.028470\du,57.309800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.592220\du,57.704106\du){\onto{D$_\onto{[8:10]}$}};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.640990\du,58.047200\du)--(6.633760\du,60.587000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.279190\du,45.642900\du)--(-1.272560\du,48.250900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (1.673270\du,45.643100\du)--(1.674230\du,48.235800\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.657880\du,53.854100\du)--(3.645620\du,56.426900\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.419410\du,42.662600\du)--(8.027870\du,42.641400\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.419410\du,42.662600\du)--(7.802872\du,42.642435\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.002870\du}{42.641515\du}}
\pgfpathcurveto{\pgfpoint{8.003100\du}{42.691514\du}}{\pgfpoint{7.953331\du}{42.741744\du}}{\pgfpoint{7.903331\du}{42.741974\du}}
\pgfpathcurveto{\pgfpoint{7.853332\du}{42.742204\du}}{\pgfpoint{7.803102\du}{42.692435\du}}{\pgfpoint{7.802872\du}{42.642435\du}}
\pgfpathcurveto{\pgfpoint{7.802642\du}{42.592436\du}}{\pgfpoint{7.852412\du}{42.542206\du}}{\pgfpoint{7.902411\du}{42.541976\du}}
\pgfpathcurveto{\pgfpoint{7.952411\du}{42.541746\du}}{\pgfpoint{8.002640\du}{42.591516\du}}{\pgfpoint{8.002870\du}{42.641515\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.002870\du}{42.641515\du}}
\pgfpathcurveto{\pgfpoint{8.003100\du}{42.691514\du}}{\pgfpoint{7.953331\du}{42.741744\du}}{\pgfpoint{7.903331\du}{42.741974\du}}
\pgfpathcurveto{\pgfpoint{7.853332\du}{42.742204\du}}{\pgfpoint{7.803102\du}{42.692435\du}}{\pgfpoint{7.802872\du}{42.642435\du}}
\pgfpathcurveto{\pgfpoint{7.802642\du}{42.592436\du}}{\pgfpoint{7.852412\du}{42.542206\du}}{\pgfpoint{7.902411\du}{42.541976\du}}
\pgfpathcurveto{\pgfpoint{7.952411\du}{42.541746\du}}{\pgfpoint{8.002640\du}{42.591516\du}}{\pgfpoint{8.002870\du}{42.641515\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.659700\du,44.109500\du)--(-4.659700\du,42.306400\du)--(3.420820\du,42.306400\du)--(3.420820\du,44.101400\du)--(3.432820\du,44.101400\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.962780\du,38.627500\du)--(-3.313440\du,38.611900\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.962780\du,38.627500\du)--(-3.538430\du,38.614028\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-3.338439\du}{38.612136\du}}
\pgfpathcurveto{\pgfpoint{-3.337966\du}{38.662134\du}}{\pgfpoint{-3.387491\du}{38.712605\du}}{\pgfpoint{-3.437489\du}{38.713078\du}}
\pgfpathcurveto{\pgfpoint{-3.487486\du}{38.713551\du}}{\pgfpoint{-3.537957\du}{38.664026\du}}{\pgfpoint{-3.538430\du}{38.614028\du}}
\pgfpathcurveto{\pgfpoint{-3.538903\du}{38.564030\du}}{\pgfpoint{-3.489378\du}{38.513560\du}}{\pgfpoint{-3.439380\du}{38.513087\du}}
\pgfpathcurveto{\pgfpoint{-3.389382\du}{38.512614\du}}{\pgfpoint{-3.338912\du}{38.562139\du}}{\pgfpoint{-3.338439\du}{38.612136\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-3.338439\du}{38.612136\du}}
\pgfpathcurveto{\pgfpoint{-3.337966\du}{38.662134\du}}{\pgfpoint{-3.387491\du}{38.712605\du}}{\pgfpoint{-3.437489\du}{38.713078\du}}
\pgfpathcurveto{\pgfpoint{-3.487486\du}{38.713551\du}}{\pgfpoint{-3.537957\du}{38.664026\du}}{\pgfpoint{-3.538430\du}{38.614028\du}}
\pgfpathcurveto{\pgfpoint{-3.538903\du}{38.564030\du}}{\pgfpoint{-3.489378\du}{38.513560\du}}{\pgfpoint{-3.439380\du}{38.513087\du}}
\pgfpathcurveto{\pgfpoint{-3.389382\du}{38.512614\du}}{\pgfpoint{-3.338912\du}{38.562139\du}}{\pgfpoint{-3.338439\du}{38.612136\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.960990\du,38.988900\du)--(-0.735027\du,38.968000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.960990\du,38.988900\du)--(-0.960024\du,38.969113\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.760027\du}{38.968124\du}}
\pgfpathcurveto{\pgfpoint{-0.759779\du}{39.018123\du}}{\pgfpoint{-0.809532\du}{39.068370\du}}{\pgfpoint{-0.859531\du}{39.068617\du}}
\pgfpathcurveto{\pgfpoint{-0.909530\du}{39.068864\du}}{\pgfpoint{-0.959777\du}{39.019112\du}}{\pgfpoint{-0.960024\du}{38.969113\du}}
\pgfpathcurveto{\pgfpoint{-0.960272\du}{38.919113\du}}{\pgfpoint{-0.910519\du}{38.868867\du}}{\pgfpoint{-0.860520\du}{38.868619\du}}
\pgfpathcurveto{\pgfpoint{-0.810521\du}{38.868372\du}}{\pgfpoint{-0.760274\du}{38.918124\du}}{\pgfpoint{-0.760027\du}{38.968124\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.760027\du}{38.968124\du}}
\pgfpathcurveto{\pgfpoint{-0.759779\du}{39.018123\du}}{\pgfpoint{-0.809532\du}{39.068370\du}}{\pgfpoint{-0.859531\du}{39.068617\du}}
\pgfpathcurveto{\pgfpoint{-0.909530\du}{39.068864\du}}{\pgfpoint{-0.959777\du}{39.019112\du}}{\pgfpoint{-0.960024\du}{38.969113\du}}
\pgfpathcurveto{\pgfpoint{-0.960272\du}{38.919113\du}}{\pgfpoint{-0.910519\du}{38.868867\du}}{\pgfpoint{-0.860520\du}{38.868619\du}}
\pgfpathcurveto{\pgfpoint{-0.810521\du}{38.868372\du}}{\pgfpoint{-0.760274\du}{38.918124\du}}{\pgfpoint{-0.760027\du}{38.968124\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.537380\du,38.620200\du)--(8.913150\du,38.623200\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.537380\du,38.620200\du)--(8.688150\du,38.623094\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.888150\du}{38.623188\du}}
\pgfpathcurveto{\pgfpoint{8.888126\du}{38.673188\du}}{\pgfpoint{8.838103\du}{38.723165\du}}{\pgfpoint{8.788103\du}{38.723141\du}}
\pgfpathcurveto{\pgfpoint{8.738103\du}{38.723118\du}}{\pgfpoint{8.688126\du}{38.673094\du}}{\pgfpoint{8.688150\du}{38.623094\du}}
\pgfpathcurveto{\pgfpoint{8.688174\du}{38.573094\du}}{\pgfpoint{8.738197\du}{38.523118\du}}{\pgfpoint{8.788197\du}{38.523141\du}}
\pgfpathcurveto{\pgfpoint{8.838197\du}{38.523165\du}}{\pgfpoint{8.888174\du}{38.573188\du}}{\pgfpoint{8.888150\du}{38.623188\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.888150\du}{38.623188\du}}
\pgfpathcurveto{\pgfpoint{8.888126\du}{38.673188\du}}{\pgfpoint{8.838103\du}{38.723165\du}}{\pgfpoint{8.788103\du}{38.723141\du}}
\pgfpathcurveto{\pgfpoint{8.738103\du}{38.723118\du}}{\pgfpoint{8.688126\du}{38.673094\du}}{\pgfpoint{8.688150\du}{38.623094\du}}
\pgfpathcurveto{\pgfpoint{8.688174\du}{38.573094\du}}{\pgfpoint{8.738197\du}{38.523118\du}}{\pgfpoint{8.788197\du}{38.523141\du}}
\pgfpathcurveto{\pgfpoint{8.838197\du}{38.523165\du}}{\pgfpoint{8.888174\du}{38.573188\du}}{\pgfpoint{8.888150\du}{38.623188\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.883380\du,38.995800\du)--(7.880190\du,38.971000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.883380\du,38.995800\du)--(7.655207\du,38.973794\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.855192\du}{38.971310\du}}
\pgfpathcurveto{\pgfpoint{7.855813\du}{39.021307\du}}{\pgfpoint{7.806438\du}{39.071924\du}}{\pgfpoint{7.756442\du}{39.072545\du}}
\pgfpathcurveto{\pgfpoint{7.706445\du}{39.073166\du}}{\pgfpoint{7.655828\du}{39.023790\du}}{\pgfpoint{7.655207\du}{38.973794\du}}
\pgfpathcurveto{\pgfpoint{7.654586\du}{38.923798\du}}{\pgfpoint{7.703962\du}{38.873181\du}}{\pgfpoint{7.753958\du}{38.872560\du}}
\pgfpathcurveto{\pgfpoint{7.803954\du}{38.871939\du}}{\pgfpoint{7.854571\du}{38.921314\du}}{\pgfpoint{7.855192\du}{38.971310\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.855192\du}{38.971310\du}}
\pgfpathcurveto{\pgfpoint{7.855813\du}{39.021307\du}}{\pgfpoint{7.806438\du}{39.071924\du}}{\pgfpoint{7.756442\du}{39.072545\du}}
\pgfpathcurveto{\pgfpoint{7.706445\du}{39.073166\du}}{\pgfpoint{7.655828\du}{39.023790\du}}{\pgfpoint{7.655207\du}{38.973794\du}}
\pgfpathcurveto{\pgfpoint{7.654586\du}{38.923798\du}}{\pgfpoint{7.703962\du}{38.873181\du}}{\pgfpoint{7.753958\du}{38.872560\du}}
\pgfpathcurveto{\pgfpoint{7.803954\du}{38.871939\du}}{\pgfpoint{7.854571\du}{38.921314\du}}{\pgfpoint{7.855192\du}{38.971310\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.371900\du,39.328000\du)--(7.883430\du,39.327900\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.371900\du,39.328000\du)--(7.658430\du,39.327905\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.858430\du}{39.327901\du}}
\pgfpathcurveto{\pgfpoint{7.858431\du}{39.377901\du}}{\pgfpoint{7.808432\du}{39.427902\du}}{\pgfpoint{7.758432\du}{39.427903\du}}
\pgfpathcurveto{\pgfpoint{7.708432\du}{39.427904\du}}{\pgfpoint{7.658431\du}{39.377905\du}}{\pgfpoint{7.658430\du}{39.327905\du}}
\pgfpathcurveto{\pgfpoint{7.658429\du}{39.277905\du}}{\pgfpoint{7.708428\du}{39.227904\du}}{\pgfpoint{7.758428\du}{39.227903\du}}
\pgfpathcurveto{\pgfpoint{7.808428\du}{39.227902\du}}{\pgfpoint{7.858429\du}{39.277901\du}}{\pgfpoint{7.858430\du}{39.327901\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.858430\du}{39.327901\du}}
\pgfpathcurveto{\pgfpoint{7.858431\du}{39.377901\du}}{\pgfpoint{7.808432\du}{39.427902\du}}{\pgfpoint{7.758432\du}{39.427903\du}}
\pgfpathcurveto{\pgfpoint{7.708432\du}{39.427904\du}}{\pgfpoint{7.658431\du}{39.377905\du}}{\pgfpoint{7.658430\du}{39.327905\du}}
\pgfpathcurveto{\pgfpoint{7.658429\du}{39.277905\du}}{\pgfpoint{7.708428\du}{39.227904\du}}{\pgfpoint{7.758428\du}{39.227903\du}}
\pgfpathcurveto{\pgfpoint{7.808428\du}{39.227902\du}}{\pgfpoint{7.858429\du}{39.277901\du}}{\pgfpoint{7.858430\du}{39.327901\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.103130\du,47.880600\du)--(4.764610\du,47.895000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.103130\du,47.880600\du)--(4.539610\du,47.894588\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.739610\du}{47.894954\du}}
\pgfpathcurveto{\pgfpoint{4.739519\du}{47.944954\du}}{\pgfpoint{4.689427\du}{47.994863\du}}{\pgfpoint{4.639427\du}{47.994771\du}}
\pgfpathcurveto{\pgfpoint{4.589427\du}{47.994680\du}}{\pgfpoint{4.539519\du}{47.944588\du}}{\pgfpoint{4.539610\du}{47.894588\du}}
\pgfpathcurveto{\pgfpoint{4.539702\du}{47.844588\du}}{\pgfpoint{4.589793\du}{47.794680\du}}{\pgfpoint{4.639793\du}{47.794771\du}}
\pgfpathcurveto{\pgfpoint{4.689793\du}{47.794863\du}}{\pgfpoint{4.739702\du}{47.844954\du}}{\pgfpoint{4.739610\du}{47.894954\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.739610\du}{47.894954\du}}
\pgfpathcurveto{\pgfpoint{4.739519\du}{47.944954\du}}{\pgfpoint{4.689427\du}{47.994863\du}}{\pgfpoint{4.639427\du}{47.994771\du}}
\pgfpathcurveto{\pgfpoint{4.589427\du}{47.994680\du}}{\pgfpoint{4.539519\du}{47.944588\du}}{\pgfpoint{4.539610\du}{47.894588\du}}
\pgfpathcurveto{\pgfpoint{4.539702\du}{47.844588\du}}{\pgfpoint{4.589793\du}{47.794680\du}}{\pgfpoint{4.639793\du}{47.794771\du}}
\pgfpathcurveto{\pgfpoint{4.689793\du}{47.794863\du}}{\pgfpoint{4.739702\du}{47.844954\du}}{\pgfpoint{4.739610\du}{47.894954\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.104280\du,47.507600\du)--(7.936030\du,47.515300\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.104280\du,47.507600\du)--(7.711030\du,47.515143\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.911030\du}{47.515283\du}}
\pgfpathcurveto{\pgfpoint{7.910995\du}{47.565283\du}}{\pgfpoint{7.860960\du}{47.615248\du}}{\pgfpoint{7.810960\du}{47.615213\du}}
\pgfpathcurveto{\pgfpoint{7.760960\du}{47.615178\du}}{\pgfpoint{7.710995\du}{47.565143\du}}{\pgfpoint{7.711030\du}{47.515143\du}}
\pgfpathcurveto{\pgfpoint{7.711065\du}{47.465143\du}}{\pgfpoint{7.761100\du}{47.415178\du}}{\pgfpoint{7.811100\du}{47.415213\du}}
\pgfpathcurveto{\pgfpoint{7.861100\du}{47.415248\du}}{\pgfpoint{7.911065\du}{47.465283\du}}{\pgfpoint{7.911030\du}{47.515283\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.911030\du}{47.515283\du}}
\pgfpathcurveto{\pgfpoint{7.910995\du}{47.565283\du}}{\pgfpoint{7.860960\du}{47.615248\du}}{\pgfpoint{7.810960\du}{47.615213\du}}
\pgfpathcurveto{\pgfpoint{7.760960\du}{47.615178\du}}{\pgfpoint{7.710995\du}{47.565143\du}}{\pgfpoint{7.711030\du}{47.515143\du}}
\pgfpathcurveto{\pgfpoint{7.711065\du}{47.465143\du}}{\pgfpoint{7.761100\du}{47.415178\du}}{\pgfpoint{7.811100\du}{47.415213\du}}
\pgfpathcurveto{\pgfpoint{7.861100\du}{47.415248\du}}{\pgfpoint{7.911065\du}{47.465283\du}}{\pgfpoint{7.911030\du}{47.515283\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.761670\du,47.144700\du)--(8.963880\du,47.149700\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.761670\du,47.144700\du)--(8.738880\du,47.149432\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.938880\du}{47.149670\du}}
\pgfpathcurveto{\pgfpoint{8.938821\du}{47.199670\du}}{\pgfpoint{8.888761\du}{47.249611\du}}{\pgfpoint{8.838761\du}{47.249551\du}}
\pgfpathcurveto{\pgfpoint{8.788761\du}{47.249492\du}}{\pgfpoint{8.738821\du}{47.199432\du}}{\pgfpoint{8.738880\du}{47.149432\du}}
\pgfpathcurveto{\pgfpoint{8.738940\du}{47.099432\du}}{\pgfpoint{8.788999\du}{47.049492\du}}{\pgfpoint{8.838999\du}{47.049551\du}}
\pgfpathcurveto{\pgfpoint{8.888999\du}{47.049611\du}}{\pgfpoint{8.938940\du}{47.099670\du}}{\pgfpoint{8.938880\du}{47.149670\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.938880\du}{47.149670\du}}
\pgfpathcurveto{\pgfpoint{8.938821\du}{47.199670\du}}{\pgfpoint{8.888761\du}{47.249611\du}}{\pgfpoint{8.838761\du}{47.249551\du}}
\pgfpathcurveto{\pgfpoint{8.788761\du}{47.249492\du}}{\pgfpoint{8.738821\du}{47.199432\du}}{\pgfpoint{8.738880\du}{47.149432\du}}
\pgfpathcurveto{\pgfpoint{8.738940\du}{47.099432\du}}{\pgfpoint{8.788999\du}{47.049492\du}}{\pgfpoint{8.838999\du}{47.049551\du}}
\pgfpathcurveto{\pgfpoint{8.888999\du}{47.049611\du}}{\pgfpoint{8.938940\du}{47.099670\du}}{\pgfpoint{8.938880\du}{47.149670\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.931080\du,46.392000\du)--(8.958440\du,46.396300\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.931080\du,46.392000\du)--(8.733442\du,46.395358\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.933440\du}{46.396195\du}}
\pgfpathcurveto{\pgfpoint{8.933231\du}{46.446195\du}}{\pgfpoint{8.883022\du}{46.495985\du}}{\pgfpoint{8.833023\du}{46.495776\du}}
\pgfpathcurveto{\pgfpoint{8.783023\du}{46.495567\du}}{\pgfpoint{8.733233\du}{46.445358\du}}{\pgfpoint{8.733442\du}{46.395358\du}}
\pgfpathcurveto{\pgfpoint{8.733651\du}{46.345359\du}}{\pgfpoint{8.783860\du}{46.295568\du}}{\pgfpoint{8.833860\du}{46.295778\du}}
\pgfpathcurveto{\pgfpoint{8.883859\du}{46.295987\du}}{\pgfpoint{8.933649\du}{46.346196\du}}{\pgfpoint{8.933440\du}{46.396195\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.933440\du}{46.396195\du}}
\pgfpathcurveto{\pgfpoint{8.933231\du}{46.446195\du}}{\pgfpoint{8.883022\du}{46.495985\du}}{\pgfpoint{8.833023\du}{46.495776\du}}
\pgfpathcurveto{\pgfpoint{8.783023\du}{46.495567\du}}{\pgfpoint{8.733233\du}{46.445358\du}}{\pgfpoint{8.733442\du}{46.395358\du}}
\pgfpathcurveto{\pgfpoint{8.733651\du}{46.345359\du}}{\pgfpoint{8.783860\du}{46.295568\du}}{\pgfpoint{8.833860\du}{46.295778\du}}
\pgfpathcurveto{\pgfpoint{8.883859\du}{46.295987\du}}{\pgfpoint{8.933649\du}{46.346196\du}}{\pgfpoint{8.933440\du}{46.396195\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.268670\du,48.162300\du)--(-1.268670\du,46.653700\du)--(3.676170\du,46.653700\du)--(3.676170\du,48.243900\du)--(3.679000\du,48.243900\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.264330\du,48.225300\du)--(1.264330\du,47.000700\du)--(6.994020\du,47.000700\du)--(6.994020\du,48.315300\du)--(6.994020\du,48.315300\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.543650\du,56.489000\du)--(-4.543650\du,54.570800\du)--(-1.655390\du,54.570800\du)--(-1.655390\du,56.469700\du)--(-1.655390\du,56.469700\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.492593\du,56.417400\du)--(-0.492593\du,54.527400\du)--(2.432480\du,54.527400\du)--(2.432480\du,56.464300\du)--(2.451120\du,56.464300\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.652850\du,55.365700\du)--(6.840330\du,55.364100\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.652850\du,55.365700\du)--(6.615330\du,55.364142\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.815330\du}{55.364105\du}}
\pgfpathcurveto{\pgfpoint{6.815339\du}{55.414105\du}}{\pgfpoint{6.765349\du}{55.464114\du}}{\pgfpoint{6.715349\du}{55.464124\du}}
\pgfpathcurveto{\pgfpoint{6.665349\du}{55.464133\du}}{\pgfpoint{6.615339\du}{55.414142\du}}{\pgfpoint{6.615330\du}{55.364142\du}}
\pgfpathcurveto{\pgfpoint{6.615321\du}{55.314142\du}}{\pgfpoint{6.665311\du}{55.264133\du}}{\pgfpoint{6.715311\du}{55.264124\du}}
\pgfpathcurveto{\pgfpoint{6.765311\du}{55.264114\du}}{\pgfpoint{6.815321\du}{55.314105\du}}{\pgfpoint{6.815330\du}{55.364105\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.815330\du}{55.364105\du}}
\pgfpathcurveto{\pgfpoint{6.815339\du}{55.414105\du}}{\pgfpoint{6.765349\du}{55.464114\du}}{\pgfpoint{6.715349\du}{55.464124\du}}
\pgfpathcurveto{\pgfpoint{6.665349\du}{55.464133\du}}{\pgfpoint{6.615339\du}{55.414142\du}}{\pgfpoint{6.615330\du}{55.364142\du}}
\pgfpathcurveto{\pgfpoint{6.615321\du}{55.314142\du}}{\pgfpoint{6.665311\du}{55.264133\du}}{\pgfpoint{6.715311\du}{55.264124\du}}
\pgfpathcurveto{\pgfpoint{6.765311\du}{55.264114\du}}{\pgfpoint{6.815321\du}{55.314105\du}}{\pgfpoint{6.815330\du}{55.364105\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.453760\du,56.056000\du)--(3.647370\du,56.059400\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.453760\du,56.056000\du)--(3.422371\du,56.058759\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.622370\du}{56.059329\du}}
\pgfpathcurveto{\pgfpoint{3.622228\du}{56.109329\du}}{\pgfpoint{3.572085\du}{56.159186\du}}{\pgfpoint{3.522086\du}{56.159044\du}}
\pgfpathcurveto{\pgfpoint{3.472086\du}{56.158901\du}}{\pgfpoint{3.422228\du}{56.108759\du}}{\pgfpoint{3.422371\du}{56.058759\du}}
\pgfpathcurveto{\pgfpoint{3.422513\du}{56.008759\du}}{\pgfpoint{3.472656\du}{55.958902\du}}{\pgfpoint{3.522655\du}{55.959044\du}}
\pgfpathcurveto{\pgfpoint{3.572655\du}{55.959187\du}}{\pgfpoint{3.622513\du}{56.009329\du}}{\pgfpoint{3.622370\du}{56.059329\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.622370\du}{56.059329\du}}
\pgfpathcurveto{\pgfpoint{3.622228\du}{56.109329\du}}{\pgfpoint{3.572085\du}{56.159186\du}}{\pgfpoint{3.522086\du}{56.159044\du}}
\pgfpathcurveto{\pgfpoint{3.472086\du}{56.158901\du}}{\pgfpoint{3.422228\du}{56.108759\du}}{\pgfpoint{3.422371\du}{56.058759\du}}
\pgfpathcurveto{\pgfpoint{3.422513\du}{56.008759\du}}{\pgfpoint{3.472656\du}{55.958902\du}}{\pgfpoint{3.522655\du}{55.959044\du}}
\pgfpathcurveto{\pgfpoint{3.572655\du}{55.959187\du}}{\pgfpoint{3.622513\du}{56.009329\du}}{\pgfpoint{3.622370\du}{56.059329\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.267400\du,50.963900\du)--(6.657890\du,50.952600\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.267400\du,50.963900\du)--(6.432897\du,50.954428\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.632891\du}{50.952803\du}}
\pgfpathcurveto{\pgfpoint{6.633297\du}{51.002802\du}}{\pgfpoint{6.583705\du}{51.053206\du}}{\pgfpoint{6.533707\du}{51.053612\du}}
\pgfpathcurveto{\pgfpoint{6.483708\du}{51.054019\du}}{\pgfpoint{6.433304\du}{51.004427\du}}{\pgfpoint{6.432897\du}{50.954428\du}}
\pgfpathcurveto{\pgfpoint{6.432491\du}{50.904430\du}}{\pgfpoint{6.482083\du}{50.854025\du}}{\pgfpoint{6.532081\du}{50.853619\du}}
\pgfpathcurveto{\pgfpoint{6.582080\du}{50.853213\du}}{\pgfpoint{6.632485\du}{50.902805\du}}{\pgfpoint{6.632891\du}{50.952803\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.632891\du}{50.952803\du}}
\pgfpathcurveto{\pgfpoint{6.633297\du}{51.002802\du}}{\pgfpoint{6.583705\du}{51.053206\du}}{\pgfpoint{6.533707\du}{51.053612\du}}
\pgfpathcurveto{\pgfpoint{6.483708\du}{51.054019\du}}{\pgfpoint{6.433304\du}{51.004427\du}}{\pgfpoint{6.432897\du}{50.954428\du}}
\pgfpathcurveto{\pgfpoint{6.432491\du}{50.904430\du}}{\pgfpoint{6.482083\du}{50.854025\du}}{\pgfpoint{6.532081\du}{50.853619\du}}
\pgfpathcurveto{\pgfpoint{6.582080\du}{50.853213\du}}{\pgfpoint{6.632485\du}{50.902805\du}}{\pgfpoint{6.632891\du}{50.952803\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.837310\du,52.339000\du)--(-2.837310\du,50.561600\du)--(5.254530\du,50.561600\du)--(5.254530\du,52.364700\du)--(5.269640\du,52.364700\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.945724\du,60.167300\du)--(-0.272181\du,60.173100\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.945724\du,60.167300\du)--(-0.497173\du,60.171163\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.297180\du}{60.172885\du}}
\pgfpathcurveto{\pgfpoint{-0.297611\du}{60.222883\du}}{\pgfpoint{-0.348039\du}{60.272450\du}}{\pgfpoint{-0.398037\du}{60.272020\du}}
\pgfpathcurveto{\pgfpoint{-0.448036\du}{60.271589\du}}{\pgfpoint{-0.497603\du}{60.221161\du}}{\pgfpoint{-0.497173\du}{60.171163\du}}
\pgfpathcurveto{\pgfpoint{-0.496742\du}{60.121164\du}}{\pgfpoint{-0.446313\du}{60.071597\du}}{\pgfpoint{-0.396315\du}{60.072027\du}}
\pgfpathcurveto{\pgfpoint{-0.346317\du}{60.072458\du}}{\pgfpoint{-0.296750\du}{60.122887\du}}{\pgfpoint{-0.297180\du}{60.172885\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.297180\du}{60.172885\du}}
\pgfpathcurveto{\pgfpoint{-0.297611\du}{60.222883\du}}{\pgfpoint{-0.348039\du}{60.272450\du}}{\pgfpoint{-0.398037\du}{60.272020\du}}
\pgfpathcurveto{\pgfpoint{-0.448036\du}{60.271589\du}}{\pgfpoint{-0.497603\du}{60.221161\du}}{\pgfpoint{-0.497173\du}{60.171163\du}}
\pgfpathcurveto{\pgfpoint{-0.496742\du}{60.121164\du}}{\pgfpoint{-0.446313\du}{60.071597\du}}{\pgfpoint{-0.396315\du}{60.072027\du}}
\pgfpathcurveto{\pgfpoint{-0.346317\du}{60.072458\du}}{\pgfpoint{-0.296750\du}{60.122887\du}}{\pgfpoint{-0.297180\du}{60.172885\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.642760\du,60.227100\du)--(5.259380\du,60.228200\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.642760\du,60.227100\du)--(5.034380\du,60.227799\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.234380\du}{60.228155\du}}
\pgfpathcurveto{\pgfpoint{5.234291\du}{60.278155\du}}{\pgfpoint{5.184202\du}{60.328066\du}}{\pgfpoint{5.134202\du}{60.327977\du}}
\pgfpathcurveto{\pgfpoint{5.084202\du}{60.327888\du}}{\pgfpoint{5.034291\du}{60.277799\du}}{\pgfpoint{5.034380\du}{60.227799\du}}
\pgfpathcurveto{\pgfpoint{5.034470\du}{60.177799\du}}{\pgfpoint{5.084559\du}{60.127888\du}}{\pgfpoint{5.134559\du}{60.127977\du}}
\pgfpathcurveto{\pgfpoint{5.184559\du}{60.128066\du}}{\pgfpoint{5.234469\du}{60.178155\du}}{\pgfpoint{5.234380\du}{60.228155\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.234380\du}{60.228155\du}}
\pgfpathcurveto{\pgfpoint{5.234291\du}{60.278155\du}}{\pgfpoint{5.184202\du}{60.328066\du}}{\pgfpoint{5.134202\du}{60.327977\du}}
\pgfpathcurveto{\pgfpoint{5.084202\du}{60.327888\du}}{\pgfpoint{5.034291\du}{60.277799\du}}{\pgfpoint{5.034380\du}{60.227799\du}}
\pgfpathcurveto{\pgfpoint{5.034470\du}{60.177799\du}}{\pgfpoint{5.084559\du}{60.127888\du}}{\pgfpoint{5.134559\du}{60.127977\du}}
\pgfpathcurveto{\pgfpoint{5.184559\du}{60.128066\du}}{\pgfpoint{5.234469\du}{60.178155\du}}{\pgfpoint{5.234380\du}{60.228155\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.281380\du,59.486300\du)--(8.610850\du,59.486500\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.281380\du,59.486300\du)--(8.385850\du,59.486466\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.585850\du}{59.486496\du}}
\pgfpathcurveto{\pgfpoint{8.585842\du}{59.536496\du}}{\pgfpoint{8.535835\du}{59.586489\du}}{\pgfpoint{8.485835\du}{59.586481\du}}
\pgfpathcurveto{\pgfpoint{8.435835\du}{59.586474\du}}{\pgfpoint{8.385842\du}{59.536466\du}}{\pgfpoint{8.385850\du}{59.486466\du}}
\pgfpathcurveto{\pgfpoint{8.385858\du}{59.436466\du}}{\pgfpoint{8.435865\du}{59.386474\du}}{\pgfpoint{8.485865\du}{59.386481\du}}
\pgfpathcurveto{\pgfpoint{8.535865\du}{59.386489\du}}{\pgfpoint{8.585858\du}{59.436496\du}}{\pgfpoint{8.585850\du}{59.486496\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.585850\du}{59.486496\du}}
\pgfpathcurveto{\pgfpoint{8.585842\du}{59.536496\du}}{\pgfpoint{8.535835\du}{59.586489\du}}{\pgfpoint{8.485835\du}{59.586481\du}}
\pgfpathcurveto{\pgfpoint{8.435835\du}{59.586474\du}}{\pgfpoint{8.385842\du}{59.536466\du}}{\pgfpoint{8.385850\du}{59.486466\du}}
\pgfpathcurveto{\pgfpoint{8.385858\du}{59.436466\du}}{\pgfpoint{8.435865\du}{59.386474\du}}{\pgfpoint{8.485865\du}{59.386481\du}}
\pgfpathcurveto{\pgfpoint{8.535865\du}{59.386489\du}}{\pgfpoint{8.585858\du}{59.436496\du}}{\pgfpoint{8.585850\du}{59.486496\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.635830\du,59.861300\du)--(8.615510\du,59.850700\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.635830\du,59.861300\du)--(8.390513\du,59.851905\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.590510\du}{59.850834\du}}
\pgfpathcurveto{\pgfpoint{8.590778\du}{59.900833\du}}{\pgfpoint{8.541047\du}{59.951100\du}}{\pgfpoint{8.491047\du}{59.951368\du}}
\pgfpathcurveto{\pgfpoint{8.441048\du}{59.951636\du}}{\pgfpoint{8.390781\du}{59.901904\du}}{\pgfpoint{8.390513\du}{59.851905\du}}
\pgfpathcurveto{\pgfpoint{8.390246\du}{59.801905\du}}{\pgfpoint{8.439977\du}{59.751638\du}}{\pgfpoint{8.489976\du}{59.751371\du}}
\pgfpathcurveto{\pgfpoint{8.539976\du}{59.751103\du}}{\pgfpoint{8.590243\du}{59.800835\du}}{\pgfpoint{8.590510\du}{59.850834\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.590510\du}{59.850834\du}}
\pgfpathcurveto{\pgfpoint{8.590778\du}{59.900833\du}}{\pgfpoint{8.541047\du}{59.951100\du}}{\pgfpoint{8.491047\du}{59.951368\du}}
\pgfpathcurveto{\pgfpoint{8.441048\du}{59.951636\du}}{\pgfpoint{8.390781\du}{59.901904\du}}{\pgfpoint{8.390513\du}{59.851905\du}}
\pgfpathcurveto{\pgfpoint{8.390246\du}{59.801905\du}}{\pgfpoint{8.439977\du}{59.751638\du}}{\pgfpoint{8.489976\du}{59.751371\du}}
\pgfpathcurveto{\pgfpoint{8.539976\du}{59.751103\du}}{\pgfpoint{8.590243\du}{59.800835\du}}{\pgfpoint{8.590510\du}{59.850834\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.019530\du,59.123500\du)--(7.279150\du,59.126500\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.019530\du,59.123500\du)--(7.054150\du,59.126445\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.254150\du}{59.126494\du}}
\pgfpathcurveto{\pgfpoint{7.254138\du}{59.176494\du}}{\pgfpoint{7.204126\du}{59.226482\du}}{\pgfpoint{7.154126\du}{59.226470\du}}
\pgfpathcurveto{\pgfpoint{7.104126\du}{59.226457\du}}{\pgfpoint{7.054138\du}{59.176445\du}}{\pgfpoint{7.054150\du}{59.126445\du}}
\pgfpathcurveto{\pgfpoint{7.054162\du}{59.076445\du}}{\pgfpoint{7.104174\du}{59.026457\du}}{\pgfpoint{7.154174\du}{59.026470\du}}
\pgfpathcurveto{\pgfpoint{7.204174\du}{59.026482\du}}{\pgfpoint{7.254162\du}{59.076494\du}}{\pgfpoint{7.254150\du}{59.126494\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.254150\du}{59.126494\du}}
\pgfpathcurveto{\pgfpoint{7.254138\du}{59.176494\du}}{\pgfpoint{7.204126\du}{59.226482\du}}{\pgfpoint{7.154126\du}{59.226470\du}}
\pgfpathcurveto{\pgfpoint{7.104126\du}{59.226457\du}}{\pgfpoint{7.054138\du}{59.176445\du}}{\pgfpoint{7.054150\du}{59.126445\du}}
\pgfpathcurveto{\pgfpoint{7.054162\du}{59.076445\du}}{\pgfpoint{7.104174\du}{59.026457\du}}{\pgfpoint{7.154174\du}{59.026470\du}}
\pgfpathcurveto{\pgfpoint{7.204174\du}{59.026482\du}}{\pgfpoint{7.254162\du}{59.076494\du}}{\pgfpoint{7.254150\du}{59.126494\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.020280\du,59.488200\du)--(6.636860\du,59.498500\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.020280\du,59.488200\du)--(6.411860\du,59.498301\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.611860\du}{59.498478\du}}
\pgfpathcurveto{\pgfpoint{6.611816\du}{59.548478\du}}{\pgfpoint{6.561772\du}{59.598434\du}}{\pgfpoint{6.511772\du}{59.598390\du}}
\pgfpathcurveto{\pgfpoint{6.461772\du}{59.598345\du}}{\pgfpoint{6.411816\du}{59.548301\du}}{\pgfpoint{6.411860\du}{59.498301\du}}
\pgfpathcurveto{\pgfpoint{6.411904\du}{59.448301\du}}{\pgfpoint{6.461948\du}{59.398345\du}}{\pgfpoint{6.511948\du}{59.398390\du}}
\pgfpathcurveto{\pgfpoint{6.561948\du}{59.398434\du}}{\pgfpoint{6.611904\du}{59.448478\du}}{\pgfpoint{6.611860\du}{59.498478\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.611860\du}{59.498478\du}}
\pgfpathcurveto{\pgfpoint{6.611816\du}{59.548478\du}}{\pgfpoint{6.561772\du}{59.598434\du}}{\pgfpoint{6.511772\du}{59.598390\du}}
\pgfpathcurveto{\pgfpoint{6.461772\du}{59.598345\du}}{\pgfpoint{6.411816\du}{59.548301\du}}{\pgfpoint{6.411860\du}{59.498301\du}}
\pgfpathcurveto{\pgfpoint{6.411904\du}{59.448301\du}}{\pgfpoint{6.461948\du}{59.398345\du}}{\pgfpoint{6.511948\du}{59.398390\du}}
\pgfpathcurveto{\pgfpoint{6.561948\du}{59.398434\du}}{\pgfpoint{6.611904\du}{59.448478\du}}{\pgfpoint{6.611860\du}{59.498478\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.942710\du,64.006800\du)--(7.285410\du,63.995000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.942710\du,64.006800\du)--(7.060410\du,63.995217\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.260410\du}{63.995024\du}}
\pgfpathcurveto{\pgfpoint{7.260458\du}{64.045024\du}}{\pgfpoint{7.210507\du}{64.095072\du}}{\pgfpoint{7.160507\du}{64.095121\du}}
\pgfpathcurveto{\pgfpoint{7.110507\du}{64.095169\du}}{\pgfpoint{7.060458\du}{64.045217\du}}{\pgfpoint{7.060410\du}{63.995217\du}}
\pgfpathcurveto{\pgfpoint{7.060362\du}{63.945217\du}}{\pgfpoint{7.110314\du}{63.895169\du}}{\pgfpoint{7.160314\du}{63.895121\du}}
\pgfpathcurveto{\pgfpoint{7.210314\du}{63.895072\du}}{\pgfpoint{7.260362\du}{63.945024\du}}{\pgfpoint{7.260410\du}{63.995024\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.260410\du}{63.995024\du}}
\pgfpathcurveto{\pgfpoint{7.260458\du}{64.045024\du}}{\pgfpoint{7.210507\du}{64.095072\du}}{\pgfpoint{7.160507\du}{64.095121\du}}
\pgfpathcurveto{\pgfpoint{7.110507\du}{64.095169\du}}{\pgfpoint{7.060458\du}{64.045217\du}}{\pgfpoint{7.060410\du}{63.995217\du}}
\pgfpathcurveto{\pgfpoint{7.060362\du}{63.945217\du}}{\pgfpoint{7.110314\du}{63.895169\du}}{\pgfpoint{7.160314\du}{63.895121\du}}
\pgfpathcurveto{\pgfpoint{7.210314\du}{63.895072\du}}{\pgfpoint{7.260362\du}{63.945024\du}}{\pgfpoint{7.260410\du}{63.995024\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.515080\du,63.627400\du)--(8.680330\du,63.623400\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.515080\du,63.627400\du)--(8.455330\du,63.623574\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.655330\du}{63.623419\du}}
\pgfpathcurveto{\pgfpoint{8.655369\du}{63.673419\du}}{\pgfpoint{8.605407\du}{63.723458\du}}{\pgfpoint{8.555407\du}{63.723497\du}}
\pgfpathcurveto{\pgfpoint{8.505407\du}{63.723535\du}}{\pgfpoint{8.455369\du}{63.673574\du}}{\pgfpoint{8.455330\du}{63.623574\du}}
\pgfpathcurveto{\pgfpoint{8.455291\du}{63.573574\du}}{\pgfpoint{8.505253\du}{63.523536\du}}{\pgfpoint{8.555253\du}{63.523497\du}}
\pgfpathcurveto{\pgfpoint{8.605253\du}{63.523458\du}}{\pgfpoint{8.655291\du}{63.573419\du}}{\pgfpoint{8.655330\du}{63.623419\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.655330\du}{63.623419\du}}
\pgfpathcurveto{\pgfpoint{8.655369\du}{63.673419\du}}{\pgfpoint{8.605407\du}{63.723458\du}}{\pgfpoint{8.555407\du}{63.723497\du}}
\pgfpathcurveto{\pgfpoint{8.505407\du}{63.723535\du}}{\pgfpoint{8.455369\du}{63.673574\du}}{\pgfpoint{8.455330\du}{63.623574\du}}
\pgfpathcurveto{\pgfpoint{8.455291\du}{63.573574\du}}{\pgfpoint{8.505253\du}{63.523536\du}}{\pgfpoint{8.555253\du}{63.523497\du}}
\pgfpathcurveto{\pgfpoint{8.605253\du}{63.523458\du}}{\pgfpoint{8.655291\du}{63.573419\du}}{\pgfpoint{8.655330\du}{63.623419\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.285600\du,63.254000\du)--(8.675040\du,63.253100\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.285600\du,63.254000\du)--(8.450040\du,63.253246\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.650040\du}{63.253116\du}}
\pgfpathcurveto{\pgfpoint{8.650072\du}{63.303116\du}}{\pgfpoint{8.600105\du}{63.353149\du}}{\pgfpoint{8.550105\du}{63.353181\du}}
\pgfpathcurveto{\pgfpoint{8.500105\du}{63.353213\du}}{\pgfpoint{8.450072\du}{63.303246\du}}{\pgfpoint{8.450040\du}{63.253246\du}}
\pgfpathcurveto{\pgfpoint{8.450008\du}{63.203246\du}}{\pgfpoint{8.499975\du}{63.153213\du}}{\pgfpoint{8.549975\du}{63.153181\du}}
\pgfpathcurveto{\pgfpoint{8.599975\du}{63.153149\du}}{\pgfpoint{8.650008\du}{63.203116\du}}{\pgfpoint{8.650040\du}{63.253116\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.650040\du}{63.253116\du}}
\pgfpathcurveto{\pgfpoint{8.650072\du}{63.303116\du}}{\pgfpoint{8.600105\du}{63.353149\du}}{\pgfpoint{8.550105\du}{63.353181\du}}
\pgfpathcurveto{\pgfpoint{8.500105\du}{63.353213\du}}{\pgfpoint{8.450072\du}{63.303246\du}}{\pgfpoint{8.450040\du}{63.253246\du}}
\pgfpathcurveto{\pgfpoint{8.450008\du}{63.203246\du}}{\pgfpoint{8.499975\du}{63.153213\du}}{\pgfpoint{8.549975\du}{63.153181\du}}
\pgfpathcurveto{\pgfpoint{8.599975\du}{63.153149\du}}{\pgfpoint{8.650008\du}{63.203116\du}}{\pgfpoint{8.650040\du}{63.253116\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.943120\du,64.379600\du)--(3.520040\du,64.370300\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.943120\du,64.379600\du)--(3.295040\du,64.370547\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.495040\du}{64.370327\du}}
\pgfpathcurveto{\pgfpoint{3.495095\du}{64.420327\du}}{\pgfpoint{3.445150\du}{64.470382\du}}{\pgfpoint{3.395150\du}{64.470437\du}}
\pgfpathcurveto{\pgfpoint{3.345150\du}{64.470492\du}}{\pgfpoint{3.295095\du}{64.420547\du}}{\pgfpoint{3.295040\du}{64.370547\du}}
\pgfpathcurveto{\pgfpoint{3.294985\du}{64.320547\du}}{\pgfpoint{3.344930\du}{64.270492\du}}{\pgfpoint{3.394930\du}{64.270437\du}}
\pgfpathcurveto{\pgfpoint{3.444930\du}{64.270382\du}}{\pgfpoint{3.494985\du}{64.320328\du}}{\pgfpoint{3.495040\du}{64.370327\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.495040\du}{64.370327\du}}
\pgfpathcurveto{\pgfpoint{3.495095\du}{64.420327\du}}{\pgfpoint{3.445150\du}{64.470382\du}}{\pgfpoint{3.395150\du}{64.470437\du}}
\pgfpathcurveto{\pgfpoint{3.345150\du}{64.470492\du}}{\pgfpoint{3.295095\du}{64.420547\du}}{\pgfpoint{3.295040\du}{64.370547\du}}
\pgfpathcurveto{\pgfpoint{3.294985\du}{64.320547\du}}{\pgfpoint{3.344930\du}{64.270492\du}}{\pgfpoint{3.394930\du}{64.270437\du}}
\pgfpathcurveto{\pgfpoint{3.444930\du}{64.270382\du}}{\pgfpoint{3.494985\du}{64.320328\du}}{\pgfpoint{3.495040\du}{64.370327\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.167700\du,68.904300\du)--(-4.167700\du,67.083500\du)--(-0.046953\du,67.083500\du)--(-0.046953\du,68.831500\du)--(-0.038514\du,68.831500\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.193830\du,67.057100\du)--(8.044600\du,67.082400\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.193830\du,67.057100\du)--(7.819609\du,67.080403\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.019601\du}{67.082178\du}}
\pgfpathcurveto{\pgfpoint{8.019157\du}{67.132176\du}}{\pgfpoint{7.968716\du}{67.181730\du}}{\pgfpoint{7.918717\du}{67.181287\du}}
\pgfpathcurveto{\pgfpoint{7.868719\du}{67.180843\du}}{\pgfpoint{7.819165\du}{67.130401\du}}{\pgfpoint{7.819609\du}{67.080403\du}}
\pgfpathcurveto{\pgfpoint{7.820053\du}{67.030405\du}}{\pgfpoint{7.870494\du}{66.980851\du}}{\pgfpoint{7.920492\du}{66.981295\du}}
\pgfpathcurveto{\pgfpoint{7.970490\du}{66.981738\du}}{\pgfpoint{8.020045\du}{67.032180\du}}{\pgfpoint{8.019601\du}{67.082178\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.019601\du}{67.082178\du}}
\pgfpathcurveto{\pgfpoint{8.019157\du}{67.132176\du}}{\pgfpoint{7.968716\du}{67.181730\du}}{\pgfpoint{7.918717\du}{67.181287\du}}
\pgfpathcurveto{\pgfpoint{7.868719\du}{67.180843\du}}{\pgfpoint{7.819165\du}{67.130401\du}}{\pgfpoint{7.819609\du}{67.080403\du}}
\pgfpathcurveto{\pgfpoint{7.820053\du}{67.030405\du}}{\pgfpoint{7.870494\du}{66.980851\du}}{\pgfpoint{7.920492\du}{66.981295\du}}
\pgfpathcurveto{\pgfpoint{7.970490\du}{66.981738\du}}{\pgfpoint{8.020045\du}{67.032180\du}}{\pgfpoint{8.019601\du}{67.082178\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (0.953022\du,37.543500\du)--(0.969051\du,40.046900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (3.205630\du,45.642900\du)--(3.205630\du,48.248000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (3.668820\du,45.642900\du)--(3.672660\du,48.240400\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.797400\du,60.543800\du)--(-2.808270\du,58.029500\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.371860\du,60.577200\du)--(2.367970\du,58.029522\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.696760\du,62.142500\du)--(-2.711620\du,64.743000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.721569, 0.541176, 0.062745}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.028990\du,62.142500\du)--(-3.071740\du,64.750600\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.953286\du,40.052200\du)--(0.953286\du,38.191000\du)--(2.513820\du,38.191000\du)--(2.513820\du,40.046900\du)--(2.529790\du,40.046900\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.805600\du,60.443800\du)--(-2.805600\du,58.630300\du)--(-0.947352\du,58.630300\du)--(-0.947352\du,60.525400\du)--(-0.947352\du,60.525400\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.373400\du,60.517600\du)--(2.373400\du,58.637600\du)--(4.622900\du,58.637600\du)--(4.622900\du,60.552000\du)--(4.649410\du,60.552000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.054670\du,64.722800\du)--(-3.054670\du,63.112000\du)--(2.502590\du,63.112000\du)--(2.502590\du,64.714700\du)--(2.507500\du,64.714700\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.240169\du,64.746100\du)--(-0.240169\du,63.439700\du)--(5.903270\du,63.439700\du)--(5.903270\du,64.734700\du)--(5.897180\du,64.734700\du);
}}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.235294, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.182550\du,66.341600\du)--(5.222030\du,68.845900\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.023529, 0.576471, 0.078431}
\pgfsetstrokecolor{dialinecolor}
\draw (8.040170\du,66.341672\du)--(8.055700\du,68.934000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.150000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.501961, 0.000000, 0.501961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{0.501961, 0.000000, 0.501961}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.110070\du,45.642922\du)--(-3.119360\du,48.270797\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.023400\du,47.145100\du)--(-3.115378\du,47.144565\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.023400\du,47.145100\du)--(-3.340378\du,47.144628\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-3.140378\du}{47.144572\du}}
\pgfpathcurveto{\pgfpoint{-3.140364\du}{47.194572\du}}{\pgfpoint{-3.190350\du}{47.244586\du}}{\pgfpoint{-3.240350\du}{47.244600\du}}
\pgfpathcurveto{\pgfpoint{-3.290350\du}{47.244614\du}}{\pgfpoint{-3.340364\du}{47.194628\du}}{\pgfpoint{-3.340378\du}{47.144628\du}}
\pgfpathcurveto{\pgfpoint{-3.340392\du}{47.094628\du}}{\pgfpoint{-3.290406\du}{47.044614\du}}{\pgfpoint{-3.240406\du}{47.044600\du}}
\pgfpathcurveto{\pgfpoint{-3.190406\du}{47.044586\du}}{\pgfpoint{-3.140392\du}{47.094572\du}}{\pgfpoint{-3.140378\du}{47.144572\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-3.140378\du}{47.144572\du}}
\pgfpathcurveto{\pgfpoint{-3.140364\du}{47.194572\du}}{\pgfpoint{-3.190350\du}{47.244586\du}}{\pgfpoint{-3.240350\du}{47.244600\du}}
\pgfpathcurveto{\pgfpoint{-3.290350\du}{47.244614\du}}{\pgfpoint{-3.340364\du}{47.194628\du}}{\pgfpoint{-3.340378\du}{47.144628\du}}
\pgfpathcurveto{\pgfpoint{-3.340392\du}{47.094628\du}}{\pgfpoint{-3.290406\du}{47.044614\du}}{\pgfpoint{-3.240406\du}{47.044600\du}}
\pgfpathcurveto{\pgfpoint{-3.190406\du}{47.044586\du}}{\pgfpoint{-3.140392\du}{47.094572\du}}{\pgfpoint{-3.140378\du}{47.144572\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.041097\du,67.785900\du)--(5.205110\du,67.772600\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.041097\du,67.785900\du)--(4.980111\du,67.773170\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.180110\du}{67.772663\du}}
\pgfpathcurveto{\pgfpoint{5.180237\du}{67.822663\du}}{\pgfpoint{5.130364\du}{67.872790\du}}{\pgfpoint{5.080364\du}{67.872917\du}}
\pgfpathcurveto{\pgfpoint{5.030364\du}{67.873043\du}}{\pgfpoint{4.980237\du}{67.823170\du}}{\pgfpoint{4.980111\du}{67.773170\du}}
\pgfpathcurveto{\pgfpoint{4.979984\du}{67.723171\du}}{\pgfpoint{5.029857\du}{67.673044\du}}{\pgfpoint{5.079857\du}{67.672917\du}}
\pgfpathcurveto{\pgfpoint{5.129857\du}{67.672790\du}}{\pgfpoint{5.179983\du}{67.722664\du}}{\pgfpoint{5.180110\du}{67.772663\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.180110\du}{67.772663\du}}
\pgfpathcurveto{\pgfpoint{5.180237\du}{67.822663\du}}{\pgfpoint{5.130364\du}{67.872790\du}}{\pgfpoint{5.080364\du}{67.872917\du}}
\pgfpathcurveto{\pgfpoint{5.030364\du}{67.873043\du}}{\pgfpoint{4.980237\du}{67.823170\du}}{\pgfpoint{4.980111\du}{67.773170\du}}
\pgfpathcurveto{\pgfpoint{4.979984\du}{67.723171\du}}{\pgfpoint{5.029857\du}{67.673044\du}}{\pgfpoint{5.079857\du}{67.672917\du}}
\pgfpathcurveto{\pgfpoint{5.129857\du}{67.672790\du}}{\pgfpoint{5.179983\du}{67.722664\du}}{\pgfpoint{5.180110\du}{67.772663\du}}
\pgfusepath{stroke}
\end{tikzpicture}


==> p30.tex <==
% This file was created by matlab2tikz v0.4.3 running on MATLAB 7.11.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.7,0.41,0.23}%
%\definecolor{mycolor2}{rgb}{0.2,0.5,0.5}%
%\definecolor{mycolor3}{rgb}{1,0,1}%
%\definecolor{mycolor4}{rgb}{0,1,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=679.255,
xlabel={Time Stamp [s]},
xmajorgrids,
ymode=log,
ymin=1,
ymax=10000000000,
yminorticks=true,
ylabel={Reasoning $\log_{10}$ [ns]},
ymajorgrids,
yminorgrids,
name=plot2,
axis x line*=bottom,
axis y line*=left,
%
ylabel near ticks,
xlabel near ticks,
%y label style={at={(axis description cs:-.1,0.5)}}
]
\addplot [
color=Leg1,
solid,
forget plot
]
table[row sep=crcr]{
11.375 11876552\\
25.35 59087717\\
33.324 45067950\\
40.962 261854\\
60.971 6646970\\
82.625 178700\\
91.933 206737\\
101.441 168384\\
110.965 175768\\
122.574 220537\\
131.845 227604\\
140.964 263511\\
150.965 192178\\
163.221 191027\\
170.969 206420\\
193.632 229280\\
200.963 195826\\
213.649 150664\\
220.972 263034\\
234.308 183153\\
243.433 162843\\
255.649 233593\\
262.374 223042\\
270.997 155872\\
285.729 207665\\
291.767 185586\\
312.734 165368\\
325.617 156682\\
334.323 172904\\
340.964 161468\\
353.702 218378\\
360.993 200115\\
373.625 170631\\
415.536 209001\\
424.261 205552\\
430.983 225791\\
445.365 233136\\
451.09 189471\\
460.966 300368\\
474.681 201663\\
481.707 185519\\
490.965 238510\\
503.088 192825\\
525.347 230307\\
531.637 215316\\
544.654 163706\\
551.829 173716\\
564.656 176346\\
570.965 169618\\
584.907 152993\\
598.623 229545\\
604.501 220633\\
610.967 205867\\
624.444 190782\\
630.969 183478\\
644.542 195229\\
650.968 287566\\
663.937 582645\\
672.317 223049\\
};
\addplot [
color=Leg2,
solid,
forget plot
]
table[row sep=crcr]{
25.299 5624498\\
33.277 227049\\
40.988 180924\\
60.977 211036\\
70.993 175080\\
82.631 189196\\
91.949 174476\\
101.437 233268\\
110.995 165041\\
122.601 193621\\
131.849 201306\\
140.978 194319\\
150.977 190409\\
163.235 209603\\
170.981 158483\\
180.983 6041226\\
193.243 16919690\\
200.98 4382621\\
213.648 4218921\\
220.983 3084553\\
234.326 256635\\
243.436 258390\\
255.668 256476\\
262.381 214205\\
271.034 266430\\
285.738 203632\\
291.785 222185\\
312.783 12756629\\
325.634 213034\\
334.345 278807\\
340.981 473950\\
353.708 254568\\
361.027 277985\\
373.645 227638\\
415.514 208483\\
424.268 253535\\
431.009 248475\\
445.374 13602413\\
451.112 261092\\
460.987 214193\\
474.678 259847\\
481.727 252617\\
490.98 209588\\
503.082 272380\\
525.322 278853\\
531.645 668104\\
551.824 106192\\
564.645 247914\\
570.986 200423\\
584.907 186265\\
591.76 210808\\
604.517 202941\\
610.979 190502\\
624.441 162451\\
630.975 209618\\
644.549 195424\\
650.992 193811\\
663.933 208707\\
672.326 200907\\
};
\addplot [
color=Leg3,
solid,
forget plot
]
table[row sep=crcr]{
11.374 3661264\\
11.439 468791\\
25.334 40948857\\
25.459 502037\\
25.58 492415\\
33.277 1907\\
33.278 398653\\
33.484 505370\\
40.981 3410\\
40.982 446048\\
41.043 478966\\
60.977 2592\\
60.977 396731\\
61.065 514306\\
71.025 36601941\\
71.104 525776\\
71.17 3905777\\
82.663 41251065\\
82.778 534732\\
82.842 554342\\
91.971 22771222\\
94.022 986239\\
94.108 13840827\\
101.429 9954422\\
102.308 478789\\
102.47 14016682\\
111.003 22359018\\
111.104 619300\\
111.714 533030\\
122.642 56822816\\
122.8 659964\\
122.896 680722\\
131.846 1694\\
131.847 516281\\
131.983 613561\\
140.995 18212768\\
141.715 526626\\
143.682 645572\\
150.981 2215\\
150.982 551803\\
151.128 935395\\
163.237 3480\\
163.238 554472\\
163.356 578926\\
171.432 456371264\\
171.556 756029\\
171.679 773914\\
180.977 3826\\
180.978 569202\\
181.169 783209\\
193.221 3105\\
193.222 645077\\
193.451 1653338\\
200.975 3215\\
200.976 595210\\
201.129 949029\\
213.75 112839197\\
214.025 801524\\
219.752 659589\\
220.98 2328\\
220.981 737924\\
226.688 608785\\
234.317 2829\\
234.318 666656\\
234.652 1238313\\
243.534 104515468\\
243.852 1510839\\
249.82 945986\\
271.075 70553049\\
273.235 1319533\\
280.151 1448677\\
312.801 51347171\\
325.702 1155956\\
326.597 1093393\\
341.042 57486037\\
354.123 30047680\\
355.763 21302036\\
361.015 1592125\\
380.249 23452308\\
388.478 1562264\\
424.29 317993\\
424.303 303417\\
431.028 1067724\\
431.054 404276\\
431.09 393277\\
445.406 48958443\\
445.505 21063173\\
445.533 452660\\
451.182 30712523\\
451.332 30887116\\
451.391 465465\\
461 20957190\\
461.061 435092\\
461.086 432723\\
474.692 5717414\\
474.785 12570863\\
474.834 462465\\
481.768 53891467\\
481.88 497075\\
481.965 10593353\\
491.028 41766181\\
497.1 585871\\
497.288 1554066\\
525.4 67030529\\
525.647 666241\\
531.779 30208397\\
544.714 68782164\\
544.935 14913978\\
545.134 679075\\
564.716 62871481\\
565.041 13235013\\
571.129 1337054\\
584.965 63340514\\
585.252 719697\\
591.853 675598\\
604.568 62544195\\
604.839 746061\\
610.894 611187\\
624.531 94295927\\
624.774 17286231\\
630.771 687717\\
644.537 3731\\
644.539 780296\\
644.772 805207\\
650.979 3631\\
657.808 1015617\\
657.955 821919\\
679.255 2556\\
};
\addplot [
color=Leg4,
solid,
forget plot
]
table[row sep=crcr]{
11.379 9027847\\
25.289 125073\\
33.262 191971\\
40.962 155722\\
60.961 170950\\
70.963 181712\\
82.629 171106\\
91.936 160699\\
101.441 203037\\
110.963 186287\\
122.582 133619\\
131.837 181013\\
140.963 234313\\
150.963 172907\\
163.219 134638\\
170.964 219715\\
180.962 229723\\
193.209 203295\\
200.963 222676\\
213.641 138227\\
220.966 248312\\
234.305 177162\\
243.442 130589\\
255.637 189180\\
262.385 183256\\
270.991 178985\\
285.738 127549\\
291.765 194936\\
312.737 158098\\
325.621 198409\\
334.333 200426\\
340.964 194553\\
353.693 192307\\
360.999 163217\\
373.624 194377\\
415.516 140884\\
424.265 201203\\
430.974 177273\\
445.369 170754\\
451.087 180956\\
460.962 261591\\
474.683 142501\\
481.704 163465\\
490.961 192883\\
503.088 124984\\
525.353 186225\\
531.627 146796\\
544.643 170169\\
551.829 682076\\
564.648 2924455\\
570.974 9928038\\
584.896 2464026\\
591.745 212591\\
604.512 203952\\
610.964 217299\\
624.44 3610397\\
644.526 152448\\
650.964 296396\\
663.93 203517\\
672.309 177147\\
};
\addplot [
color=Leg5,
solid,
forget plot
]
table[row sep=crcr]{
11.377 6325238\\
25.291 134416\\
33.269 204419\\
40.987 187181\\
60.979 172888\\
70.986 203980\\
82.635 2614224\\
91.954 1634432\\
101.429 6554279\\
111.007 17957149\\
131.853 4635013\\
140.981 162230\\
150.977 153336\\
163.246 182374\\
170.979 174747\\
180.989 199336\\
193.217 220214\\
200.977 155951\\
213.65 567517\\
220.976 152312\\
234.327 161839\\
243.441 199964\\
255.665 196215\\
262.385 146804\\
270.997 185419\\
285.745 205338\\
291.772 206210\\
312.767 187726\\
325.633 176318\\
334.341 232022\\
340.985 169341\\
353.705 191382\\
361.021 209011\\
373.649 191181\\
415.516 134483\\
424.281 200239\\
431.013 216038\\
445.355 190790\\
451.109 160784\\
460.987 210739\\
474.687 144599\\
481.717 156895\\
490.976 228516\\
503.083 185070\\
525.34 204961\\
531.641 195363\\
544.666 187486\\
551.821 167730\\
564.662 205351\\
570.977 229623\\
584.907 178127\\
591.756 192386\\
604.509 159341\\
610.976 205168\\
624.433 239212\\
630.977 184721\\
644.529 203912\\
650.987 208179\\
663.938 153086\\
672.329 183932\\
};
\addplot [
color=Leg6,
solid,
forget plot
]
table[row sep=crcr]{
0.971 199184\\
11.365 597943\\
11.392 220467\\
25.288 1239130\\
25.379 295636\\
33.372 182239\\
40.969 3737\\
40.969 192426\\
60.965 2099\\
60.965 155027\\
70.973 3390\\
70.974 188735\\
82.632 2123\\
82.643 9537811\\
91.953 2552\\
91.953 153527\\
101.439 1700\\
101.439 200610\\
110.971 3388\\
110.971 187348\\
122.61 29630765\\
122.675 309941\\
131.841 2863\\
131.841 257300\\
140.968 3474\\
140.969 254245\\
150.97 3983\\
150.97 258470\\
163.229 3406\\
163.229 290758\\
170.964 2442\\
170.964 225880\\
180.965 2187\\
180.966 241957\\
193.211 3616\\
193.211 258998\\
200.967 3681\\
200.967 312974\\
213.636 3775\\
213.636 272235\\
220.968 3707\\
220.969 388958\\
234.321 3348\\
234.321 252897\\
243.441 2458\\
243.441 215022\\
255.658 3415\\
255.658 226977\\
262.377 3731\\
262.377 262483\\
270.994 3106\\
270.995 253240\\
285.737 3783\\
285.737 231632\\
291.781 1787\\
291.781 255841\\
312.745 5035\\
312.746 270521\\
325.633 2534\\
325.633 224037\\
334.329 4373\\
334.329 294535\\
340.967 2235\\
340.967 252930\\
353.694 2907\\
353.694 254570\\
360.998 2793\\
360.998 253257\\
373.617 4648\\
373.618 281402\\
415.519 2290\\
415.52 265791\\
424.277 4609\\
424.277 276969\\
430.965 3743\\
430.966 276036\\
445.371 1799\\
445.372 252375\\
451.095 3100\\
451.095 267856\\
460.966 4944\\
460.966 351246\\
474.684 2603\\
474.685 250576\\
490.968 3631\\
490.968 266834\\
503.091 2511\\
503.091 262583\\
525.341 2178\\
525.341 237274\\
531.637 4637\\
531.638 229846\\
544.67 3739\\
544.671 259259\\
551.828 2013\\
551.83 268654\\
584.905 1832\\
584.906 237586\\
591.755 3861\\
591.761 254042\\
604.497 3860\\
604.497 279376\\
610.963 4253\\
610.964 229713\\
624.449 2835\\
624.449 317776\\
630.966 3244\\
630.966 271431\\
644.532 3126\\
644.532 260340\\
650.968 3475\\
650.969 392235\\
663.939 2573\\
663.939 258435\\
672.321 3729\\
672.321 270445\\
};
\addplot [
color=Leg7,
solid,
forget plot
]
table[row sep=crcr]{
11.379 10325043\\
25.29 162062\\
33.28 172517\\
40.974 197834\\
60.973 201396\\
70.997 215561\\
82.625 152472\\
91.947 165452\\
101.436 171565\\
110.98 188579\\
122.598 198732\\
131.845 159429\\
140.974 285615\\
150.974 208959\\
163.231 212497\\
170.976 188755\\
180.993 185812\\
193.226 212218\\
200.976 151605\\
213.651 158984\\
220.976 204289\\
234.313 211370\\
243.459 16712435\\
255.673 19439668\\
262.391 3019098\\
271.004 3079253\\
285.736 3064997\\
291.803 29687129\\
312.764 12800552\\
325.632 3143402\\
334.352 16356805\\
340.977 3103802\\
353.686 3175484\\
361.01 4144788\\
373.641 1479101\\
415.529 6186199\\
424.277 3647173\\
431.006 15820549\\
451.103 146943\\
460.977 211878\\
474.695 9683544\\
481.716 3527731\\
490.992 12560927\\
503.086 234332\\
544.654 14167917\\
551.824 3076210\\
564.658 3591102\\
570.983 3108140\\
584.905 4345678\\
591.741 217258\\
604.514 231976\\
610.977 219381\\
624.425 255809\\
630.981 265521\\
644.545 253503\\
650.974 247911\\
663.941 196231\\
672.321 196241\\
};
\addplot [
color=Leg8,
solid,
forget plot
]
table[row sep=crcr]{
11.375 11876552\\
25.35 59087717\\
33.324 45067950\\
40.962 261854\\
60.971 6646970\\
82.625 178700\\
91.933 206737\\
101.441 168384\\
110.965 175768\\
122.574 220537\\
131.845 227604\\
140.964 263511\\
150.965 192178\\
163.221 191027\\
170.969 206420\\
193.632 229280\\
200.963 195826\\
213.649 150664\\
220.972 263034\\
234.308 183153\\
243.433 162843\\
255.649 233593\\
262.374 223042\\
270.997 155872\\
285.729 207665\\
291.767 185586\\
312.734 165368\\
325.617 156682\\
334.323 172904\\
340.964 161468\\
353.702 218378\\
360.993 200115\\
373.625 170631\\
415.536 209001\\
424.261 205552\\
430.983 225791\\
445.365 233136\\
451.09 189471\\
460.966 300368\\
474.681 201663\\
481.707 185519\\
490.965 238510\\
503.088 192825\\
525.347 230307\\
531.637 215316\\
544.654 163706\\
551.829 173716\\
564.656 176346\\
570.965 169618\\
584.907 152993\\
598.623 229545\\
604.501 220633\\
610.967 205867\\
624.444 190782\\
630.969 183478\\
644.542 195229\\
650.968 287566\\
663.937 582645\\
672.317 223049\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=679.255,
xlabel={Time Stamp [s]},
xmajorgrids,
ymin=0,
ymax=9,
ylabel={Activity Index},
ymajorgrids,
at=(plot2.above north west),
anchor=below south west,
title={Interwoven Activity recognition},
axis x line*=bottom,
axis y line*=left,
%
y label style={at={(axis description cs:.034,0.5)}}
]
\addplot [
color=Leg1,
solid,
forget plot
]
table[row sep=crcr]{
14.798 1\\
14.95 1\\
15.571 1\\
15.792 1\\
18.431 1\\
18.47 1\\
25.29 1\\
25.957 1\\
41.587 1\\
41.966 1\\
49.389 1\\
55.994 1\\
56.824 1\\
58.31 1\\
58.877 1\\
60.678 1\\
60.711 1\\
62.395 1\\
63.482 1\\
63.589 1\\
63.724 1\\
64.077 1\\
};
\addplot [
color=Leg1,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
64.077 1\\
};
\addplot [
color=Leg2,
solid,
forget plot
]
table[row sep=crcr]{
170.149 2\\
170.188 2\\
170.302 2\\
170.51 2\\
170.634 2\\
170.725 2\\
170.954 2\\
173.123 2\\
173.158 2\\
179.609 2\\
179.793 2\\
180.031 2\\
180.411 2\\
186.73 2\\
186.981 2\\
187.167 2\\
193.203 2\\
193.551 2\\
200.015 2\\
200.043 2\\
201.761 2\\
205.432 2\\
205.454 2\\
205.519 2\\
206.455 2\\
206.566 2\\
206.786 2\\
206.832 2\\
207.18 2\\
207.286 2\\
482.142 2\\
482.212 2\\
482.616 2\\
482.684 2\\
482.786 2\\
482.843 2\\
482.922 2\\
483.364 2\\
490.142 2\\
497.301 2\\
503.2 2\\
503.373 2\\
503.538 2\\
510.028 2\\
510.261 2\\
510.496 2\\
516.538 2\\
517.163 2\\
517.54 2\\
517.679 2\\
518.927 2\\
519.631 2\\
525.366 2\\
531.626 2\\
531.966 2\\
538.381 2\\
538.461 2\\
};
\addplot [
color=Leg2,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
532.101 2\\
};
\addplot [
color=Leg3,
solid,
forget plot
]
table[row sep=crcr]{
249.584 3\\
249.772 3\\
255.801 3\\
262.618 3\\
263.526 3\\
263.696 3\\
264.223 3\\
264.458 3\\
264.999 3\\
265.039 3\\
265.896 3\\
266.024 3\\
266.17 3\\
266.202 3\\
267.199 3\\
267.418 3\\
267.653 3\\
267.69 3\\
267.836 3\\
267.902 3\\
268.85 3\\
268.922 3\\
268.984 3\\
269.255 3\\
269.562 3\\
269.864 3\\
269.928 3\\
270.634 3\\
270.873 3\\
271.026 3\\
271.089 3\\
271.831 3\\
271.915 3\\
272.032 3\\
272.257 3\\
272.906 3\\
279.798 3\\
285.722 3\\
285.845 3\\
286.004 3\\
299.887 3\\
299.913 3\\
299.955 3\\
299.992 3\\
306.114 3\\
306.219 3\\
306.278 3\\
306.32 3\\
306.588 3\\
306.755 3\\
306.842 3\\
306.896 3\\
306.95 3\\
312.734 3\\
312.918 3\\
312.986 3\\
313.054 3\\
318.902 3\\
318.978 3\\
325.617 3\\
325.712 3\\
325.865 3\\
326.034 3\\
326.454 3\\
326.496 3\\
326.538 3\\
326.702 3\\
327.016 3\\
327.256 3\\
328.244 3\\
334.323 3\\
334.776 3\\
340.528 3\\
340.604 3\\
340.786 3\\
340.991 3\\
346.903 3\\
347.03 3\\
353.681 3\\
353.822 3\\
354.504 3\\
355.346 3\\
356.206 3\\
356.505 3\\
357.117 3\\
357.172 3\\
357.373 3\\
357.424 3\\
357.49 3\\
};
\addplot [
color=Leg3,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
417.079 3\\
};
\addplot [
color=Leg4,
solid,
forget plot
]
table[row sep=crcr]{
538.503 4\\
538.541 4\\
538.826 4\\
544.654 4\\
545.034 4\\
551.83 4\\
557.794 4\\
558.16 4\\
564.981 4\\
565.074 4\\
570.875 4\\
577.157 4\\
598.24 4\\
598.28 4\\
610.802 4\\
617.732 4\\
618.291 4\\
624.421 4\\
};
\addplot [
color=Leg4,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
624.58 4\\
};
\addplot [
color=Leg5,
solid,
forget plot
]
table[row sep=crcr]{
64.241 5\\
64.316 5\\
70.629 5\\
72.381 5\\
72.415 5\\
72.449 5\\
72.496 5\\
72.531 5\\
72.752 5\\
72.79 5\\
75.532 5\\
75.558 5\\
75.592 5\\
75.67 5\\
75.875 5\\
76.104 5\\
76.171 5\\
82.622 5\\
82.958 5\\
83.796 5\\
84.573 5\\
84.609 5\\
85.028 5\\
91.948 5\\
93.952 5\\
94 5\\
94.242 5\\
101.44 5\\
101.508 5\\
102.347 5\\
108.993 5\\
109.11 5\\
109.214 5\\
109.238 5\\
109.511 5\\
110.385 5\\
};
\addplot [
color=Leg5,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
111.903 5\\
};
\addplot [
color=Leg6,
solid,
forget plot
]
table[row sep=crcr]{
0 6\\
1.441 6\\
1.561 6\\
3.131 6\\
3.163 6\\
3.226 6\\
4.171 6\\
4.204 6\\
4.441 6\\
4.503 6\\
4.699 6\\
5.471 6\\
6.015 6\\
6.201 6\\
6.253 6\\
6.996 6\\
7.205 6\\
8.162 6\\
8.21 6\\
8.738 6\\
9.336 6\\
10.45 6\\
10.483 6\\
11.359 6\\
11.511 6\\
11.56 6\\
11.852 6\\
12.569 6\\
13.166 6\\
13.944 6\\
14.425 6\\
110.591 6\\
110.763 6\\
111.107 6\\
111.2 6\\
111.747 6\\
111.973 6\\
112.091 6\\
112.903 6\\
113.321 6\\
114.458 6\\
114.688 6\\
114.892 6\\
116.18 6\\
131.832 6\\
132.286 6\\
133.153 6\\
133.826 6\\
135.584 6\\
135.84 6\\
136.323 6\\
136.491 6\\
137.309 6\\
137.79 6\\
137.956 6\\
138.562 6\\
139.195 6\\
140.189 6\\
140.245 6\\
140.301 6\\
140.573 6\\
141.656 6\\
141.708 6\\
143.68 6\\
143.72 6\\
143.786 6\\
143.987 6\\
150.507 6\\
150.552 6\\
150.622 6\\
150.774 6\\
150.975 6\\
156.774 6\\
157.06 6\\
157.094 6\\
157.294 6\\
157.468 6\\
163.218 6\\
163.53 6\\
};
\addplot [
color=Leg6,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
26.306 6\\
};
\addplot [
color=Leg7,
solid,
forget plot
]
table[row sep=crcr]{
227.851 7\\
227.96 7\\
228.002 7\\
228.075 7\\
234.3 7\\
234.394 7\\
234.621 7\\
234.697 7\\
235.138 7\\
235.39 7\\
235.645 7\\
236.518 7\\
236.763 7\\
236.825 7\\
236.881 7\\
236.925 7\\
237.027 7\\
237.11 7\\
243.427 7\\
249.517 7\\
424.681 7\\
424.723 7\\
424.763 7\\
425.05 7\\
425.095 7\\
425.164 7\\
431.048 7\\
431.338 7\\
431.543 7\\
437.383 7\\
437.8 7\\
438.119 7\\
438.805 7\\
445.37 7\\
445.774 7\\
445.845 7\\
446.468 7\\
446.568 7\\
446.782 7\\
447.529 7\\
448.28 7\\
448.75 7\\
449.283 7\\
449.807 7\\
450.848 7\\
451.209 7\\
451.325 7\\
452.137 7\\
452.351 7\\
453.173 7\\
453.207 7\\
459.564 7\\
459.782 7\\
468.645 7\\
468.677 7\\
474.675 7\\
474.992 7\\
481.717 7\\
481.859 7\\
};
\addplot [
color=Leg7,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
431.35 7\\
};
\addplot [
color=Leg8,
solid,
forget plot
]
table[row sep=crcr]{
357.969 8\\
358.256 8\\
358.501 8\\
359.28 8\\
359.802 8\\
360.604 8\\
360.75 8\\
360.838 8\\
360.983 8\\
367.388 8\\
367.641 8\\
367.708 8\\
367.792 8\\
373.611 8\\
373.793 8\\
379.734 8\\
379.806 8\\
379.885 8\\
386.456 8\\
386.657 8\\
386.693 8\\
388.488 8\\
389.252 8\\
415.565 8\\
415.655 8\\
415.707 8\\
416.304 8\\
416.368 8\\
424.251 8\\
};
%\addplot [
%color=Leg8,
%only marks,
%mark=asterisk,
%mark options={solid},
%forget plot
%]
%table[row sep=crcr]{
%367.708 8\\
%};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=679.255,
xlabel={Time Stamp [s]},
xmajorgrids,
ymode=log,
ymin=10,
ymax=1000,
yminorticks=true,
ylabel={\ModelOnto{i}~Complexity $\log_{10}$},
ymajorgrids,
yminorgrids,
name=plot3,
at=(plot2.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left,
%
ylabel near ticks,
xlabel near ticks
]
\addplot [
color=Leg1,
solid,
forget plot
]
table[row sep=crcr]{
11.375 120\\
25.35 153\\
33.324 153\\
40.962 153\\
60.971 186\\
82.625 90\\
91.933 90\\
101.441 90\\
110.965 90\\
122.574 90\\
131.845 90\\
140.964 90\\
150.965 90\\
163.221 90\\
170.969 90\\
193.632 90\\
200.963 90\\
213.649 90\\
220.972 90\\
234.308 90\\
243.433 90\\
255.649 90\\
262.374 90\\
270.997 90\\
285.729 90\\
291.767 90\\
312.734 90\\
325.617 90\\
334.323 90\\
340.964 90\\
353.702 90\\
360.993 90\\
373.625 90\\
415.536 90\\
424.261 90\\
430.983 90\\
445.365 90\\
451.09 90\\
460.966 90\\
474.681 90\\
481.707 90\\
490.965 90\\
503.088 90\\
525.347 90\\
531.637 90\\
544.654 90\\
551.829 90\\
564.656 90\\
570.965 90\\
584.907 90\\
598.623 90\\
604.501 90\\
610.967 90\\
624.444 90\\
630.969 90\\
644.542 90\\
650.968 90\\
663.937 90\\
672.317 90\\
};
\addplot [
color=Leg2,
solid,
forget plot
]
table[row sep=crcr]{
25.299 75\\
33.277 75\\
40.988 75\\
60.977 75\\
70.993 75\\
82.631 75\\
91.949 75\\
101.437 75\\
110.995 75\\
122.601 75\\
131.849 75\\
140.978 75\\
150.977 75\\
163.235 75\\
170.981 75\\
180.983 90\\
193.243 90\\
200.98 90\\
213.648 90\\
220.983 90\\
234.326 90\\
243.436 90\\
255.668 90\\
262.381 90\\
271.034 90\\
285.738 90\\
291.785 90\\
312.783 90\\
325.634 90\\
334.345 90\\
340.981 90\\
353.708 90\\
361.027 90\\
373.645 90\\
415.514 90\\
424.268 90\\
431.009 90\\
445.374 90\\
451.112 90\\
460.987 90\\
474.678 90\\
481.727 90\\
490.98 90\\
503.082 90\\
525.322 90\\
531.645 98\\
551.824 75\\
564.645 75\\
570.986 75\\
584.907 75\\
591.76 75\\
604.517 75\\
610.979 75\\
624.441 75\\
630.975 75\\
644.549 75\\
650.992 75\\
663.933 75\\
672.326 75\\
};
\addplot [
color=Leg3,
solid,
forget plot
]
table[row sep=crcr]{
11.374 195\\
11.439 195\\
25.334 221\\
25.459 221\\
25.58 221\\
33.277 221\\
33.278 221\\
33.484 221\\
40.981 221\\
40.982 221\\
41.043 221\\
60.977 221\\
60.977 221\\
61.065 221\\
71.025 231\\
71.104 231\\
71.17 231\\
82.663 241\\
82.778 241\\
82.842 241\\
91.971 241\\
94.022 250\\
94.108 251\\
101.429 251\\
102.308 251\\
102.47 251\\
111.003 281\\
111.104 281\\
111.714 281\\
122.642 300\\
122.8 300\\
122.896 300\\
131.846 300\\
131.847 300\\
131.983 300\\
140.995 300\\
141.715 300\\
143.682 300\\
150.981 300\\
150.982 300\\
151.128 300\\
163.237 300\\
163.238 300\\
163.356 300\\
171.432 348\\
171.556 348\\
171.679 348\\
180.977 348\\
180.978 348\\
181.169 348\\
193.221 348\\
193.222 348\\
193.451 348\\
200.975 348\\
200.976 348\\
201.129 348\\
213.75 368\\
214.025 368\\
219.752 368\\
220.98 368\\
220.981 368\\
226.688 368\\
234.317 368\\
234.318 368\\
234.652 377\\
243.534 421\\
243.852 421\\
249.82 421\\
271.075 500\\
273.235 509\\
280.151 518\\
312.801 549\\
325.702 549\\
326.597 549\\
341.042 568\\
354.123 571\\
355.763 571\\
361.015 611\\
380.249 605\\
388.478 612\\
424.29 127\\
424.303 127\\
431.028 144\\
431.054 144\\
431.09 144\\
445.406 170\\
445.505 170\\
445.533 170\\
451.182 173\\
451.332 167\\
451.391 167\\
461 170\\
461.061 170\\
461.086 170\\
474.692 178\\
474.785 178\\
474.834 178\\
481.768 185\\
481.88 185\\
481.965 185\\
491.028 261\\
497.1 261\\
497.288 261\\
525.4 293\\
525.647 293\\
531.779 287\\
544.714 334\\
544.935 342\\
545.134 342\\
564.716 359\\
565.041 353\\
571.129 367\\
584.965 367\\
585.252 367\\
591.853 367\\
604.568 367\\
604.839 367\\
610.894 366\\
624.531 409\\
624.774 417\\
630.771 417\\
644.537 417\\
644.539 417\\
644.772 417\\
650.979 417\\
657.808 417\\
657.955 417\\
679.255 417\\
};
\addplot [
color=Leg4,
solid,
forget plot
]
table[row sep=crcr]{
11.379 66\\
25.289 66\\
33.262 66\\
40.962 66\\
60.961 66\\
70.963 66\\
82.629 66\\
91.936 66\\
101.441 66\\
110.963 66\\
122.582 66\\
131.837 66\\
140.963 66\\
150.963 66\\
163.219 66\\
170.964 66\\
180.962 66\\
193.209 66\\
200.963 66\\
213.641 66\\
220.966 66\\
234.305 66\\
243.442 66\\
255.637 66\\
262.385 66\\
270.991 66\\
285.738 66\\
291.765 66\\
312.737 66\\
325.621 66\\
334.333 66\\
340.964 66\\
353.693 66\\
360.999 66\\
373.624 66\\
415.516 66\\
424.265 66\\
430.974 66\\
445.369 66\\
451.087 66\\
460.962 66\\
474.683 66\\
481.704 66\\
490.961 66\\
503.088 66\\
525.353 66\\
531.627 66\\
544.643 66\\
551.829 74\\
564.648 81\\
570.974 81\\
584.896 81\\
591.745 81\\
604.512 81\\
610.964 81\\
624.44 96\\
644.526 66\\
650.964 66\\
663.93 66\\
672.309 66\\
};
\addplot [
color=Leg5,
solid,
forget plot
]
table[row sep=crcr]{
11.377 82\\
25.291 82\\
33.269 82\\
40.987 82\\
60.979 82\\
70.986 82\\
82.635 127\\
91.954 161\\
101.429 170\\
111.007 202\\
131.853 82\\
140.981 82\\
150.977 82\\
163.246 82\\
170.979 82\\
180.989 82\\
193.217 82\\
200.977 82\\
213.65 82\\
220.976 82\\
234.327 82\\
243.441 82\\
255.665 82\\
262.385 82\\
270.997 82\\
285.745 82\\
291.772 82\\
312.767 82\\
325.633 82\\
334.341 82\\
340.985 82\\
353.705 82\\
361.021 82\\
373.649 82\\
415.516 82\\
424.281 82\\
431.013 82\\
445.355 82\\
451.109 82\\
460.987 82\\
474.687 82\\
481.717 82\\
490.976 82\\
503.083 82\\
525.34 82\\
531.641 82\\
544.666 82\\
551.821 82\\
564.662 82\\
570.977 82\\
584.907 82\\
591.756 82\\
604.509 82\\
610.976 82\\
624.433 82\\
630.977 82\\
644.529 82\\
650.987 82\\
663.938 82\\
672.329 82\\
};
\addplot [
color=Leg6,
solid,
forget plot
]
table[row sep=crcr]{
0.971 91\\
11.365 100\\
11.392 100\\
25.288 128\\
25.379 128\\
33.372 91\\
40.969 91\\
40.969 91\\
60.965 91\\
60.965 91\\
70.973 91\\
70.974 91\\
82.632 91\\
82.643 91\\
91.953 91\\
91.953 91\\
101.439 91\\
101.439 91\\
110.971 91\\
110.971 91\\
122.61 119\\
122.675 119\\
131.841 119\\
131.841 119\\
140.968 119\\
140.969 119\\
150.97 119\\
150.97 119\\
163.229 119\\
163.229 119\\
170.964 119\\
170.964 119\\
180.965 119\\
180.966 119\\
193.211 119\\
193.211 119\\
200.967 119\\
200.967 119\\
213.636 119\\
213.636 119\\
220.968 119\\
220.969 119\\
234.321 119\\
234.321 119\\
243.441 119\\
243.441 119\\
255.658 119\\
255.658 119\\
262.377 119\\
262.377 119\\
270.994 119\\
270.995 119\\
285.737 119\\
285.737 119\\
291.781 119\\
291.781 119\\
312.745 119\\
312.746 119\\
325.633 119\\
325.633 119\\
334.329 119\\
334.329 119\\
340.967 119\\
340.967 119\\
353.694 119\\
353.694 119\\
360.998 119\\
360.998 119\\
373.617 119\\
373.618 119\\
415.519 119\\
415.52 119\\
424.277 119\\
424.277 119\\
430.965 119\\
430.966 119\\
445.371 119\\
445.372 119\\
451.095 119\\
451.095 119\\
460.966 119\\
460.966 119\\
474.684 119\\
474.685 119\\
490.968 119\\
490.968 119\\
503.091 119\\
503.091 119\\
525.341 119\\
525.341 119\\
531.637 119\\
531.638 119\\
544.67 119\\
544.671 119\\
551.828 119\\
551.83 119\\
584.905 119\\
584.906 119\\
591.755 119\\
591.761 119\\
604.497 119\\
604.497 119\\
610.963 119\\
610.964 119\\
624.449 119\\
624.449 119\\
630.966 119\\
630.966 119\\
644.532 119\\
644.532 119\\
650.968 119\\
650.969 119\\
663.939 119\\
663.939 119\\
672.321 119\\
672.321 119\\
};
\addplot [
color=Leg7,
solid,
forget plot
]
table[row sep=crcr]{
11.379 76\\
25.29 76\\
33.28 76\\
40.974 76\\
60.973 76\\
70.997 76\\
82.625 76\\
91.947 76\\
101.436 76\\
110.98 76\\
122.598 76\\
131.845 76\\
140.974 76\\
150.974 76\\
163.231 76\\
170.976 76\\
180.993 76\\
193.226 76\\
200.976 76\\
213.651 76\\
220.976 76\\
234.313 76\\
243.459 91\\
255.673 91\\
262.391 91\\
271.004 91\\
285.736 91\\
291.803 91\\
312.764 91\\
325.632 91\\
334.352 91\\
340.977 91\\
353.686 91\\
361.01 106\\
373.641 106\\
415.529 106\\
424.277 106\\
431.006 121\\
451.103 76\\
460.977 76\\
474.695 84\\
481.716 91\\
490.992 91\\
503.086 91\\
544.654 91\\
551.824 91\\
564.658 91\\
570.983 91\\
584.905 91\\
591.741 91\\
604.514 91\\
610.977 91\\
624.425 91\\
630.981 91\\
644.545 91\\
650.974 91\\
663.941 91\\
672.321 91\\
};
\addplot [
color=Leg8,
solid,
forget plot
]
table[row sep=crcr]{
11.375 120\\
25.35 153\\
33.324 153\\
40.962 153\\
60.971 186\\
82.625 90\\
91.933 90\\
101.441 90\\
110.965 90\\
122.574 90\\
131.845 90\\
140.964 90\\
150.965 90\\
163.221 90\\
170.969 90\\
193.632 90\\
200.963 90\\
213.649 90\\
220.972 90\\
234.308 90\\
243.433 90\\
255.649 90\\
262.374 90\\
270.997 90\\
285.729 90\\
291.767 90\\
312.734 90\\
325.617 90\\
334.323 90\\
340.964 90\\
353.702 90\\
360.993 90\\
373.625 90\\
415.536 90\\
424.261 90\\
430.983 90\\
445.365 90\\
451.09 90\\
460.966 90\\
474.681 90\\
481.707 90\\
490.965 90\\
503.088 90\\
525.347 90\\
531.637 90\\
544.654 90\\
551.829 90\\
564.656 90\\
570.965 90\\
584.907 90\\
598.623 90\\
604.501 90\\
610.967 90\\
624.444 90\\
630.969 90\\
644.542 90\\
650.968 90\\
663.937 90\\
672.317 90\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=679.255,
xlabel={Time Stamp [s]},
xmajorgrids,
ymin=0,
ymax=9,
ytick={0,1,2,3,4,5,6,7,8,9},
ylabel={\PlaceOnto{} to \ModelOnto{i} Statements},
ymajorgrids,
at=(plot3.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left,
%
%ylabel near ticks,
%xlabel near ticks
y label style={at={(axis description cs:.05,0.5)}}
]
\addplot [
color=Leg1,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
11.0 2.1\\
25.0 3.1\\
33.0 0\\
40.0 0\\
60.1 3.1\\
82.0 0\\
91.0 0\\
101.0 0\\
110.0 0\\
122.0 0\\
131.0 0\\
140.0 0\\
150.0 0\\
163.0 0\\
170.0 0\\
193.0 0\\
200.0 0\\
213.0 0\\
220.0 0\\
234.0 0\\
243.0 0\\
255.0 0\\
262.0 0\\
270.0 0\\
285.0 0\\
291.0 0\\
312.0 0\\
325.0 0\\
334.0 0\\
340.0 0\\
353.0 0\\
360.0 0\\
373.0 0\\
415.0 0\\
424.0 0\\
430.0 0\\
445.0 0\\
451.0 0\\
460.0 0\\
474.0 0\\
481.0 0\\
490.0 0\\
503.0 0\\
525.0 0\\
531.0 0\\
544.0 0\\
551.0 0\\
564.0 0\\
570.0 0\\
584.0 0\\
598.0 0\\
604.0 0\\
610.0 0\\
624.0 0\\
630.0 0\\
644.0 0\\
650.0 0\\
663.0 0\\
672.0 0\\
};
\addplot [
color=Leg2,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
25.1 0.1\\
33.1 0.1\\
40.1 0.1\\
60.1 0.1\\
70.1 0.1\\
82.1 0.1\\
91.1 0.1\\
101.1 0.1\\
110.1 0.1\\
122.1 0.1\\
131.1 0.1\\
140.1 0.1\\
150.1 0.1\\
163.1 0.1\\
170.1 0.1\\
180.2 1.2\\
193.1 0.1\\
200.1 0.1\\
213.1 0.1\\
220.1 0.1\\
234.1 0.1\\
243.1 0.1\\
255.1 0.1\\
262.1 0.1\\
271.1 0.1\\
285.1 0.1\\
291.1 0.1\\
312.1 0.1\\
325.1 0.1\\
334.1 0.1\\
340.1 0.1\\
353.1 0.1\\
361.1 0.1\\
373.1 0.1\\
415.1 0.1\\
424.1 0.1\\
431.1 0.1\\
445.1 0.1\\
451.1 0.1\\
460.1 0.1\\
474.1 0.1\\
481.1 0.1\\
490.1 0.1\\
503.1 0.1\\
525.1 0.1\\
531.2 1.2\\
551.1 0.1\\
564.1 0.1\\
570.1 0.1\\
584.1 0.1\\
591.1 0.1\\
604.1 0.1\\
610.1 0.1\\
624.1 0.1\\
630.1 0.1\\
644.1 0.1\\
650.1 0.1\\
663.1 0.1\\
672.1 0.1\\
};
\addplot [
color=Leg3,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
11.3 8.3\\
11.2 0.2\\
25.3 4.3\\
25.2 0.2\\
25.2 0.2\\
33.2 0.2\\
33.2 0.2\\
33.2 0.2\\
40.2 0.2\\
40.2 0.2\\
41.2 0.2\\
60.2 0.2\\
61.2 0.2\\
71.3 1.3\\
71.2 0.2\\
71.2 0.2\\
82.3 1.3\\
82.2 0.2\\
82.2 0.2\\
91.2 0.2\\
94.3 1.3\\
94.2 0.2\\
101.2 0.2\\
102.2 0.2\\
102.2 0.2\\
111.3 3.3\\
111.2 0.2\\
111.2 0.2\\
122.3 2.3\\
122.8 0.2\\
122.2 0.2\\
131.2 0.2\\
131.2 0.2\\
131.2 0.2\\
140.2 0.2\\
141.2 0.2\\
143.2 0.2\\
150.2 0.2\\
150.2 0.2\\
151.2 0.2\\
163.2 0.2\\
163.2 0.2\\
163.2 0.2\\
171.3 5.3\\
171.2 0.2\\
171.2 0.2\\
180.2 0.2\\
180.2 0.2\\
181.2 0.2\\
193.2 0.2\\
193.2 0.2\\
193.2 0.2\\
200.2 0.2\\
200.2 0.2\\
201.2 0.2\\
213.3 2.3\\
214.2 0.2\\
219.2 0.2\\
220.2 0.2\\
220.2 0.2\\
226.2 0.2\\
234.2 0.2\\
234.2 0.2\\
234.3 1.3\\
243.3 4.3\\
243.2 0.2\\
249.2 0.2\\
271.3 8.3\\
273.3 1.3\\
280.3 1.3\\
312.3 5.3\\
325.2 0.2\\
326.2 0.2\\
341.3 2.3\\
354.3 1.3\\
355.2 0.2\\
361.3 3.3\\
380.2 0.2\\
388.2 0.2\\
424.2 0.2\\
424.2 0.2\\
431.3 2.3\\
431.2 0.2\\
431.2 0.2\\
445.2 2.3\\
445.2 0.2\\
445.2 0.2\\
451.3 1.3\\
451.2 0.2\\
451.2 0.2\\
461.3 1.3\\
461.2 0.2\\
461.2 0.2\\
474.3 1.3\\
474.2 0.2\\
474.2 0.2\\
481.2 0.2\\
481.2 0.2\\
481.2 0.2\\
491.3 4.3\\
497.1 0.2\\
497.2 0.2\\
525.4 0.2\\
525.2 0.2\\
531.2 0.2\\
544.3 1.3\\
544.2 0.2\\
545.2 0.2\\
564.3 1.3\\
565.2 0.2\\
571.2 0.2\\
584.2 0.2\\
585.2 0.2\\
591.2 0.2\\
604.2 0.2\\
604.2 0.2\\
610.2 0.2\\
624.3 2.3\\
624.2 0.2\\
630.2 0.2\\
644.2 0.2\\
644.2 0.2\\
644.2 0.2\\
650.2 0.2\\
657.2 0.2\\
657.2 0.2\\
679.2 0.2\\
};
\addplot [
color=Leg4,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
11.3 0.3\\
25.3 0.3\\
33.3 0.3\\
40.3 0.3\\
60.3 0.3\\
70.3 0.3\\
82.3 0.3\\
91.3 0.3\\
101.3 0.3\\
110.3 0.3\\
122.3 0.3\\
131.3 0.3\\
140.3 0.3\\
150.3 0.3\\
163.3 0.3\\
170.3 0.3\\
180.3 0.3\\
193.3 0.3\\
200.3 0.3\\
213.3 0.3\\
220.3 0.3\\
234.3 0.3\\
243.3 0.3\\
255.3 0.3\\
262.3 0.3\\
270.3 0.3\\
285.3 0.3\\
291.3 0.3\\
312.3 0.3\\
325.3 0.3\\
334.3 0.3\\
340.3 0.3\\
353.3 0.3\\
360.3 0.3\\
373.3 0.3\\
415.3 0.3\\
424.3 0.3\\
430.3 0.3\\
445.3 0.3\\
451.3 0.3\\
460.3 0.3\\
474.3 0.3\\
481.3 0.3\\
490.3 0.3\\
503.3 0.3\\
525.3 0.3\\
531.3 0.3\\
544.3 0.3\\
551.4 1.4\\
564.3 0.3\\
570.3 0.3\\
584.3 0.3\\
591.3 0.3\\
604.3 0.3\\
610.3 0.3\\
624.4 1.4\\
644.3 0.3\\
650.3 0.3\\
663.3 0.3\\
672.3 0.3\\
};
\addplot [
color=Leg5,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
11.4 0.4\\
25.4 0.4\\
33.4 0.4\\
40.4 0.4\\
60.4 0.4\\
70.4 0.4\\
82.5 5.5\\
91.5 3.5\\
101.5 1.5\\
111.5 2.5\\
131.4 0.4\\
140.4 0.4\\
150.4 0.4\\
163.4 0.4\\
170.4 0.4\\
180.4 0.4\\
193.4 0.4\\
200.4 0.4\\
213.4 0.4\\
220.4 0.4\\
234.4 0.4\\
243.4 0.4\\
255.4 0.4\\
262.4 0.4\\
270.4 0.4\\
285.4 0.4\\
291.4 0.4\\
312.4 0.4\\
325.4 0.4\\
334.4 0.4\\
340.4 0.4\\
353.4 0.4\\
361.4 0.4\\
373.4 0.4\\
415.4 0.4\\
424.4 0.4\\
431.4 0.4\\
445.4 0.4\\
451.4 0.4\\
460.4 0.4\\
474.4 0.4\\
481.4 0.4\\
490.4 0.4\\
503.4 0.4\\
525.4 0.4\\
531.4 0.4\\
544.4 0.4\\
551.4 0.4\\
564.4 0.4\\
570.4 0.4\\
584.4 0.4\\
591.4 0.4\\
604.4 0.4\\
610.4 0.4\\
624.4 0.4\\
630.4 0.4\\
644.4 0.4\\
650.4 0.4\\
663.4 0.4\\
672.4 0.4\\
};
\addplot [
color=Leg6,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.5 0.5\\
11.6 1.6\\
11.5 0.5\\
25.6 2.6\\
25.5 0.5\\
33.5 0.5\\
40.5 0.5\\
60.5 0.5\\
70.5 0.5\\
70.5 0.5\\
82.5 0.5\\
82.5 0.5\\
91.5 0.5\\
101.5 0.5\\
110.5 0.5\\
122.6 2.6\\
122.5 0.5\\
131.5 0.5\\
140.5 0.5\\
140.5 0.5\\
150.5 0.5\\
163.5 0.5\\
170.5 0.5\\
180.5 0.5\\
180.5 0.5\\
193.5 0.5\\
200.5 0.5\\
213.5 0.5\\
220.5 0.5\\
220.5 0.5\\
234.5 0.5\\
243.5 0.5\\
255.5 0.5\\
262.5 0.5\\
270.5 0.5\\
270.5 0.5\\
285.5 0.5\\
291.5 0.5\\
312.5 0.5\\
312.5 0.5\\
325.5 0.5\\
334.5 0.5\\
340.5 0.5\\
353.5 0.5\\
360.5 0.5\\
373.5 0.5\\
373.5 0.5\\
415.5 0.5\\
415.5 0.5\\
424.5 0.5\\
430.5 0.5\\
430.5 0.5\\
445.5 0.5\\
445.5 0.5\\
451.5 0.5\\
460.5 0.5\\
474.5 0.5\\
474.5 0.5\\
490.5 0.5\\
503.5 0.5\\
525.5 0.5\\
531.5 0.5\\
531.5 0.5\\
544.5 0.5\\
544.5 0.5\\
551.5 0.5\\
551.5 0.5\\
584.5 0.5\\
584.5 0.5\\
591.5 0.5\\
591.5 0.5\\
604.5 0.5\\
610.5 0.5\\
610.5 0.5\\
624.5 0.5\\
630.5 0.5\\
644.5 0.5\\
650.5 0.5\\
650.5 0.5\\
663.5 0.5\\
672.5 0.5\\
672.5 0.5\\
};
\addplot [
color=Leg7,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
11.6 0.6\\
25.6 0.6\\
33.6 0.6\\
40.6 0.6\\
60.6 0.6\\
70.6 0.6\\
82.6 0.6\\
91.6 0.6\\
101.6 0.6\\
110.6 0.6\\
122.6 0.6\\
131.6 0.6\\
140.6 0.6\\
150.6 0.6\\
163.6 0.6\\
170.6 0.6\\
180.6 0.6\\
193.6 0.6\\
200.6 0.6\\
213.6 0.6\\
220.6 0.6\\
234.6 0.6\\
243.7 1.7\\
255.6 0.6\\
262.6 0.6\\
271.6 0.6\\
285.6 0.6\\
291.6 0.6\\
312.6 0.6\\
325.6 0.6\\
334.6 0.6\\
340.6 0.6\\
353.6 0.6\\
361.7 1.7\\
373.6 0.6\\
415.6 0.6\\
424.6 0.6\\
431.7 1.7\\
451.6 0.6\\
460.6 0.6\\
474.7 1.7\\
481.6 0.6\\
490.6 0.6\\
503.6 0.6\\
544.6 0.6\\
551.6 0.6\\
564.6 0.6\\
570.6 0.6\\
584.6 0.6\\
591.6 0.6\\
604.6 0.6\\
610.6 0.6\\
624.6 0.6\\
630.6 0.6\\
644.6 0.6\\
650.6 0.6\\
663.6 0.6\\
672.6 0.6\\
};
\addplot [
color=Leg8,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
11.8 2.8\\
25.8 3.8\\
33.7 0.7\\
40.7 0.7\\
60.8 3.8\\
82.7 0.7\\
91.7 0.7\\
101.7 0.7\\
110.7 0.7\\
122.7 0.7\\
131.7 0.7\\
140.7 0.7\\
150.7 0.7\\
163.7 0.7\\
170.7 0.7\\
193.7 0.7\\
200.7 0.7\\
213.7 0.7\\
220.7 0.7\\
234.7 0.7\\
243.7 0.7\\
255.7 0.7\\
262.7 0.7\\
270.7 0.7\\
285.7 0.7\\
291.7 0.7\\
312.7 0.7\\
325.7 0.7\\
334.7 0.7\\
340.7 0.7\\
353.7 0.7\\
360.7 0.7\\
373.7 0.7\\
415.7 0.7\\
424.7 0.7\\
430.7 0.7\\
445.7 0.7\\
451.7 0.7\\
460.7 0.7\\
474.7 0.7\\
481.7 0.7\\
490.7 0.7\\
503.7 0.7\\
525.7 0.7\\
531.7 0.7\\
544.7 0.7\\
551.7 0.7\\
564.7 0.7\\
570.7 0.7\\
584.7 0.7\\
598.7 0.7\\
604.7 0.7\\
610.7 0.7\\
624.7 0.7\\
630.7 0.7\\
644.7 0.7\\
650.7 0.7\\
663.7 0.7\\
672.7 0.7\\
};
\end{axis}
\end{tikzpicture}%


==> placingOnto.tex <==
% This file was created by matlab2tikz v0.4.3 running on MATLAB 7.11.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=270,
xmax=360,
xlabel={Number of Axioms},
xmajorgrids,
ymode=log,
ymin=100000,
ymax=10000000,
yminorticks=true,
ylabel={Reasoning $\log_{10}$ [ns]},
ymajorgrids,
yminorgrids,
%title={$S_0$ Reasoning Time v.s. Complexity}
%y label near ticks,
%x label near ticks
]
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
273 1053521\\
275 2525703\\
277 2901275\\
277 2637155\\
279 2295579\\
283 2732192\\
283 5656155\\
285 1435673\\
288 1292339\\
288 1577159\\
288 1474989\\
291 1429677\\
294 1172300\\
294 1377282\\
294 1351307\\
294 1316548\\
294 1259298\\
294 1451235\\
294 1388628\\
294 1316776\\
296 1609038\\
296 1689838\\
296 1200596\\
296 1282781\\
296 1618826\\
296 1949462\\
296 1294171\\
296 1020387\\
296 1206345\\
296 1336456\\
296 6960592\\
299 1042728\\
296 1229868\\
296 999377\\
296 2479210\\
296 1465201\\
295 1094067\\
295 840638\\
295 1051352\\
297 1669528\\
299 1188409\\
299 969420\\
299 948168\\
299 1564469\\
299 1603341\\
299 1818512\\
299 1668718\\
299 2319863\\
299 1012748\\
299 1060607\\
300 1007942\\
301 1114599\\
302 1873741\\
302 1756557\\
302 1051811\\
302 1090307\\
302 1000406\\
302 5012145\\
302 1680268\\
302 1078992\\
302 966818\\
302 1430236\\
302 930012\\
302 1236976\\
304 1958350\\
304 1588154\\
304 1179583\\
304 1046118\\
307 833500\\
307 1278217\\
307 1439326\\
307 1354997\\
307 1460469\\
303 1018445\\
303 1223286\\
303 2645772\\
303 1318589\\
303 1458037\\
303 803777\\
303 1629474\\
303 1309995\\
303 1323577\\
303 1737271\\
303 1828883\\
305 906885\\
305 1051945\\
305 1163508\\
305 922120\\
307 777013\\
307 1015410\\
307 839269\\
307 1504104\\
307 1486772\\
307 885029\\
307 1282826\\
307 968333\\
307 1301110\\
307 936333\\
307 1000130\\
307 1368834\\
307 794764\\
307 1486190\\
307 1569253\\
307 940032\\
307 1136211\\
307 1509038\\
307 1365188\\
307 950893\\
307 1252199\\
307 1492640\\
307 1533219\\
307 1360870\\
307 1577485\\
307 1481643\\
307 1393806\\
307 918758\\
307 1491781\\
307 1713878\\
307 1349851\\
307 1522349\\
307 1289710\\
307 1457891\\
307 1327332\\
307 950205\\
310 1293297\\
310 846377\\
311 1035010\\
311 1598123\\
311 2198064\\
311 1568563\\
311 1632211\\
311 1406988\\
311 1335447\\
311 1017403\\
311 1012050\\
311 1024554\\
311 1212488\\
313 982297\\
313 1671641\\
313 908896\\
313 1082907\\
313 1067357\\
313 2152285\\
316 742979\\
316 868950\\
318 1411734\\
318 1628138\\
318 1599625\\
318 1880629\\
318 884972\\
318 1097298\\
318 2233650\\
315 2392354\\
315 995542\\
315 1151072\\
315 1022752\\
315 1167812\\
315 1447692\\
315 963925\\
315 1480773\\
315 2314404\\
317 1342729\\
317 1393582\\
319 1477355\\
319 1888025\\
319 962741\\
319 1169534\\
321 1235353\\
321 967786\\
321 982689\\
321 1027169\\
321 1381662\\
321 943791\\
321 955127\\
321 965868\\
321 942993\\
321 1404238\\
321 1435184\\
321 965009\\
321 1777652\\
321 1146887\\
321 968229\\
321 993170\\
321 1514019\\
321 858052\\
322 931331\\
322 1310758\\
322 930906\\
325 1639455\\
328 1605084\\
328 2838237\\
328 1076702\\
328 1132101\\
328 1010089\\
328 5934343\\
328 1672840\\
328 2596611\\
328 1619911\\
328 1189688\\
328 1830060\\
328 1047023\\
328 1053257\\
328 1525015\\
328 1044937\\
328 974869\\
328 1044194\\
328 1045105\\
328 1066533\\
328 1033498\\
328 1859550\\
328 1061284\\
328 1475354\\
325 1327038\\
325 1107631\\
325 1208275\\
325 1424105\\
325 1465291\\
325 1451415\\
325 1998197\\
325 1011258\\
325 985796\\
325 950355\\
325 996171\\
325 895489\\
325 891925\\
325 968729\\
326 1021391\\
326 1048210\\
326 1061148\\
328 1538073\\
328 1147242\\
328 959989\\
328 1409771\\
328 1755017\\
328 1226721\\
328 1572210\\
328 1010125\\
328 1347560\\
328 1096730\\
328 1037626\\
328 1137785\\
328 1445446\\
328 936624\\
328 1644256\\
328 1819542\\
328 1578289\\
328 1708192\\
328 1449755\\
328 1434534\\
328 1008680\\
328 2050048\\
328 6353114\\
328 1046161\\
328 1371007\\
326 1140071\\
326 1363651\\
326 837987\\
326 937812\\
326 856504\\
326 947311\\
326 1019931\\
326 1060891\\
326 884910\\
327 1660350\\
327 1653013\\
327 1457015\\
330 876438\\
333 1404990\\
333 1586900\\
334 2383787\\
335 1769095\\
335 1821074\\
335 1128162\\
338 1036642\\
338 961021\\
338 1368066\\
338 833666\\
338 912204\\
332 1154881\\
332 957741\\
332 1048461\\
333 1072933\\
333 1054889\\
333 948513\\
333 1143415\\
333 907437\\
333 1003363\\
333 985606\\
333 1205162\\
333 1141835\\
333 923123\\
335 906827\\
335 1074302\\
335 1568990\\
337 1523383\\
337 1453180\\
337 992422\\
337 1648345\\
337 1667980\\
337 1293936\\
337 985437\\
337 1419723\\
337 1040810\\
337 1664381\\
337 1531821\\
338 1211513\\
338 1112007\\
338 1615245\\
339 1660923\\
336 1057738\\
336 1293109\\
337 1081518\\
337 1142445\\
337 936423\\
337 1074230\\
337 1086815\\
337 1098602\\
337 896361\\
340 1063881\\
340 982392\\
340 1189409\\
340 1125176\\
340 888685\\
340 1065212\\
340 961998\\
340 972056\\
340 1110372\\
340 988873\\
340 960731\\
340 1077482\\
340 1400060\\
340 906982\\
340 1090169\\
340 1063995\\
340 946552\\
340 1053892\\
340 2199351\\
340 1119673\\
342 1142369\\
340 1229690\\
342 1058608\\
343 2171875\\
343 1198433\\
345 947134\\
345 930561\\
345 983633\\
345 879317\\
345 884946\\
347 1016332\\
347 932119\\
349 843604\\
349 964847\\
349 1091550\\
349 1686485\\
349 1016728\\
349 1040336\\
349 949840\\
349 968991\\
348 1454575\\
348 1008598\\
348 1036055\\
348 992769\\
348 1009922\\
348 977327\\
273 255901\\
273 701806\\
273 762152\\
273 4022241\\
273 811528\\
275 1395380\\
275 882788\\
275 711897\\
275 1149991\\
275 1188680\\
275 1115236\\
275 734750\\
277 1174994\\
277 1729629\\
279 1121507\\
281 756752\\
283 1239363\\
285 1090301\\
285 1262645\\
285 917201\\
285 1513423\\
285 1152957\\
285 770653\\
285 1180225\\
288 1135802\\
288 1640676\\
288 1183992\\
288 743348\\
288 1436346\\
288 660128\\
288 1087837\\
288 1368643\\
288 1424343\\
288 1396182\\
288 1423367\\
288 877253\\
288 883261\\
288 1144193\\
288 2766220\\
288 1039159\\
288 1376958\\
288 1195837\\
288 1265739\\
288 1023437\\
288 1397660\\
290 1245025\\
291 1307506\\
291 1157967\\
291 1266496\\
291 750712\\
291 827862\\
291 1442804\\
291 1681511\\
291 818662\\
291 1451200\\
291 879219\\
291 859403\\
291 1199714\\
291 850029\\
291 772587\\
291 1362374\\
291 1157166\\
291 1294061\\
291 1161537\\
291 1383410\\
291 752482\\
291 1411536\\
291 1120426\\
291 1200847\\
291 1747268\\
291 1431470\\
291 957900\\
291 1331725\\
291 1180804\\
291 1215068\\
291 1376444\\
294 1157257\\
294 1392142\\
294 1064374\\
294 1112188\\
294 1423633\\
294 1374116\\
294 838206\\
294 1241633\\
294 782363\\
294 1395108\\
294 1355317\\
294 1269815\\
294 866444\\
294 1325916\\
293 1445537\\
293 1223208\\
293 1351045\\
293 1061426\\
293 1365955\\
293 1643145\\
293 1409548\\
293 906284\\
293 763193\\
293 1187739\\
293 752911\\
293 1308966\\
293 763353\\
293 852140\\
293 885361\\
293 931022\\
293 943355\\
293 971547\\
293 907958\\
293 1460999\\
295 739997\\
297 1780497\\
300 938665\\
300 1021766\\
300 1444943\\
300 1477196\\
300 1475055\\
300 1181456\\
300 1510352\\
300 1240268\\
300 1459314\\
300 1260613\\
300 1004279\\
300 1393191\\
300 953507\\
300 1529390\\
300 929085\\
300 858613\\
302 717059\\
302 849826\\
304 949742\\
307 1610929\\
309 805869\\
309 996815\\
311 848120\\
311 1259662\\
311 1855022\\
314 929310\\
316 905687\\
316 1153383\\
316 978494\\
319 1001257\\
319 1049103\\
319 1039674\\
319 1583312\\
319 1601552\\
319 1018502\\
315 1170219\\
315 925896\\
315 1013257\\
315 1533550\\
315 1021717\\
315 988561\\
315 1280720\\
315 1780717\\
315 1479077\\
315 1723806\\
315 1273180\\
315 1313426\\
315 941982\\
315 969106\\
315 988272\\
315 1500403\\
315 961763\\
315 958617\\
315 952362\\
315 948478\\
315 840136\\
315 1432609\\
315 812427\\
315 1463631\\
315 912834\\
315 897093\\
315 883895\\
315 881433\\
315 1121035\\
315 1331562\\
315 2529224\\
315 1343682\\
315 926473\\
315 1434388\\
315 847494\\
315 874811\\
316 5817426\\
316 949453\\
316 824324\\
316 996589\\
316 1016916\\
316 1116511\\
316 948709\\
316 1034375\\
316 993846\\
316 967218\\
316 998817\\
316 914223\\
318 838304\\
318 853465\\
320 799479\\
320 934006\\
320 1433823\\
320 1232400\\
320 1456350\\
320 1009768\\
320 911085\\
320 1035106\\
320 874207\\
319 1421268\\
319 1127506\\
319 886579\\
319 1088717\\
319 957406\\
321 1276185\\
321 1517301\\
321 970376\\
321 945395\\
321 962814\\
321 1467155\\
321 1463680\\
321 1046676\\
321 1468594\\
321 983759\\
321 1018783\\
321 1050121\\
321 1026343\\
321 870696\\
321 1240492\\
321 1467178\\
321 1191685\\
322 1616073\\
322 1362440\\
322 993081\\
325 2274599\\
325 1567162\\
325 914780\\
328 960632\\
331 1552785\\
334 2191191\\
334 2093685\\
334 1265832\\
334 999225\\
334 1253678\\
334 1148105\\
334 946162\\
334 1614537\\
334 857335\\
334 1405596\\
334 914734\\
329 2933983\\
329 1483869\\
329 1408125\\
329 954133\\
329 1383061\\
329 916477\\
329 980973\\
330 1209374\\
331 1302996\\
331 1046727\\
331 1168416\\
331 1690772\\
331 1524115\\
331 1405415\\
332 1053590\\
335 1331334\\
335 1543636\\
335 1608013\\
335 1422128\\
335 1600866\\
335 2027523\\
335 840493\\
335 1629823\\
335 2213775\\
335 1362394\\
335 961992\\
338 953916\\
333 1774466\\
333 1161519\\
333 1368188\\
334 1497271\\
335 1784472\\
336 1528261\\
336 1246719\\
336 1416446\\
336 1466755\\
336 1311701\\
336 1641763\\
336 1758763\\
336 1410491\\
336 1097790\\
336 1565159\\
336 1423505\\
336 1518842\\
336 1028770\\
336 1281564\\
336 1695347\\
336 999347\\
336 992164\\
336 992575\\
333 1226011\\
333 937651\\
333 921781\\
333 981547\\
333 1332292\\
333 1566673\\
333 1450314\\
333 1387874\\
333 1672786\\
333 983825\\
333 949234\\
333 1450526\\
333 1496712\\
333 866252\\
334 1028714\\
334 1418655\\
334 1613030\\
334 970591\\
334 1067546\\
334 1509062\\
334 1283443\\
337 1005905\\
337 1520933\\
340 1004410\\
340 1043866\\
340 1454459\\
340 1162666\\
340 922979\\
337 1662565\\
337 904454\\
337 1909724\\
339 898910\\
339 1494775\\
339 763738\\
339 1877284\\
339 1448793\\
339 1005273\\
339 1696500\\
339 1327061\\
339 1320477\\
339 2079432\\
339 1068133\\
339 1536389\\
339 1097156\\
339 1700596\\
339 1273724\\
339 1141118\\
339 1089728\\
339 1109684\\
339 1561105\\
339 912780\\
339 1015887\\
339 1549392\\
339 1713538\\
339 1155717\\
339 1148363\\
339 1472495\\
339 1482960\\
339 975693\\
339 1587047\\
339 1639665\\
339 1456099\\
339 1838733\\
339 1146334\\
339 1219580\\
339 957956\\
339 1152844\\
339 1584845\\
339 1223117\\
339 1536648\\
339 1653976\\
339 1459170\\
339 1669780\\
339 1740479\\
339 1362853\\
339 1380216\\
339 1855169\\
339 1688583\\
339 1637769\\
339 1632847\\
339 1019017\\
339 1448745\\
339 1496942\\
339 1793817\\
339 1798960\\
339 1491545\\
339 1577992\\
339 1415200\\
339 1088593\\
339 1196866\\
340 1061295\\
341 2135270\\
341 1025030\\
341 1573060\\
273 267897\\
275 672741\\
277 661093\\
277 802596\\
277 1270488\\
279 1675058\\
281 1289397\\
283 772739\\
285 709677\\
288 1627300\\
288 1226233\\
290 814670\\
290 1282580\\
290 1120082\\
292 742395\\
292 802618\\
292 900295\\
295 1298200\\
298 958504\\
298 841177\\
301 1057389\\
304 1523808\\
307 1469257\\
307 1452337\\
307 1341605\\
307 861709\\
307 1210974\\
307 771130\\
310 1291003\\
310 1642139\\
310 991056\\
310 782694\\
310 1605696\\
310 941174\\
310 992924\\
310 790272\\
310 1475416\\
310 1303259\\
306 1747512\\
306 1421468\\
306 1270276\\
306 1201855\\
306 5137280\\
306 839659\\
308 862290\\
310 1571380\\
313 1206689\\
313 1440398\\
313 929033\\
313 1419373\\
313 967423\\
313 846754\\
313 1442702\\
311 1591882\\
311 1380081\\
311 880978\\
312 1464054\\
313 1011440\\
313 1311011\\
313 1938312\\
313 2008258\\
313 1312572\\
313 1703593\\
313 1377920\\
313 901356\\
313 1559399\\
315 1430019\\
315 867184\\
315 1625130\\
315 1236165\\
315 984555\\
315 895162\\
315 773190\\
315 906949\\
315 1377868\\
315 926383\\
315 864717\\
315 786996\\
315 1180074\\
315 985970\\
315 987784\\
315 861651\\
315 983107\\
315 2578358\\
315 1550497\\
315 1770598\\
315 1605330\\
315 1526675\\
313 1850153\\
313 1718201\\
313 852937\\
313 1274543\\
313 1553920\\
313 1462017\\
313 1520325\\
313 881169\\
313 731623\\
313 795120\\
313 1262289\\
313 798462\\
314 968831\\
314 1117016\\
314 814397\\
314 871485\\
314 891845\\
314 1485318\\
314 1270560\\
314 1411368\\
314 1397213\\
314 816565\\
314 958413\\
314 947899\\
314 939429\\
314 806953\\
313 847680\\
313 847456\\
315 1123875\\
315 856181\\
315 929957\\
317 772401\\
317 1165830\\
317 1044792\\
319 776328\\
319 938420\\
319 891526\\
319 963722\\
319 793779\\
319 866035\\
319 852372\\
319 1229630\\
319 775672\\
319 792099\\
319 826469\\
319 759257\\
319 768650\\
319 913828\\
319 792987\\
319 882736\\
319 1300062\\
319 945347\\
319 794824\\
319 1761519\\
319 992809\\
319 922830\\
320 1388995\\
320 1349174\\
320 1309356\\
320 1202578\\
320 1232516\\
320 2365091\\
320 1324569\\
320 1470476\\
320 1002915\\
320 2056337\\
320 1034476\\
320 1274720\\
320 953310\\
320 1333682\\
320 890317\\
320 1020946\\
320 932520\\
320 1354916\\
320 976469\\
320 921543\\
320 1271735\\
320 1332495\\
320 1300725\\
320 1213403\\
320 1548231\\
320 824929\\
320 5229502\\
320 1005389\\
320 880484\\
319 2246680\\
319 1009510\\
319 837057\\
320 930966\\
320 1071900\\
320 841555\\
320 1740435\\
320 1250072\\
320 1346187\\
320 1429760\\
320 1168049\\
320 1373737\\
320 1271338\\
320 833754\\
320 981678\\
320 1347335\\
320 1325693\\
320 974349\\
320 2600102\\
320 870558\\
320 914449\\
320 961613\\
319 834548\\
319 1388310\\
319 1145093\\
320 1587574\\
321 1818634\\
321 831228\\
321 954920\\
321 910535\\
321 806095\\
322 891732\\
322 1293718\\
323 1280524\\
325 1290594\\
325 853242\\
325 1308647\\
325 981523\\
325 1057798\\
325 906017\\
325 977927\\
325 911306\\
325 915063\\
325 822066\\
323 1140330\\
325 912479\\
325 852394\\
325 910833\\
325 983839\\
325 839179\\
325 807536\\
325 846275\\
325 1273919\\
325 1302632\\
325 1019812\\
325 1386296\\
325 1350818\\
325 1398459\\
325 1277240\\
325 1567709\\
326 1522898\\
326 900849\\
326 887062\\
326 1348020\\
326 1553729\\
326 1544968\\
326 816587\\
326 1439179\\
327 1450972\\
330 786023\\
333 775785\\
333 1077312\\
329 1500301\\
329 5688830\\
329 838587\\
329 1593313\\
329 1357365\\
329 794875\\
330 853005\\
330 931592\\
331 913017\\
331 900953\\
332 998922\\
332 852099\\
332 876974\\
332 930486\\
332 889082\\
332 1023998\\
334 5852112\\
334 1079310\\
334 1383213\\
337 1445089\\
337 994987\\
337 904555\\
333 7193530\\
333 935631\\
333 2024734\\
333 880278\\
333 928187\\
333 933805\\
333 837933\\
333 849655\\
336 7538994\\
336 1775042\\
336 2047100\\
336 904677\\
336 894337\\
336 959957\\
336 1125068\\
336 951811\\
336 5968445\\
339 839959\\
339 1857024\\
339 929993\\
339 876920\\
339 986756\\
339 927720\\
339 970701\\
339 926543\\
339 845369\\
339 1147599\\
339 915565\\
339 1372462\\
340 1420853\\
340 1028941\\
340 890347\\
340 963786\\
340 1079884\\
340 913278\\
340 918355\\
339 934567\\
339 995530\\
339 882031\\
339 1380919\\
339 6244595\\
339 1388702\\
339 869660\\
339 889222\\
339 891079\\
339 6472602\\
339 1358756\\
339 835375\\
339 920300\\
339 933448\\
339 1019697\\
339 938239\\
339 1070445\\
339 926972\\
339 999646\\
339 1463471\\
339 919482\\
339 5200272\\
339 941375\\
339 944784\\
339 1120104\\
339 1581679\\
339 906029\\
339 972344\\
339 1015134\\
339 1073895\\
339 2429056\\
339 6215303\\
339 1043464\\
339 1056886\\
339 1076058\\
339 950600\\
339 1099027\\
339 1109987\\
339 1050558\\
339 1017028\\
339 963883\\
339 1174619\\
339 1149740\\
339 949530\\
339 1012156\\
339 1233707\\
339 910498\\
339 1047222\\
339 1393557\\
339 1336808\\
339 1366155\\
339 1293520\\
339 965304\\
339 984621\\
339 1078516\\
339 870932\\
339 1030607\\
339 4301250\\
339 865823\\
339 940130\\
339 920008\\
339 1024863\\
339 938576\\
339 939725\\
339 1249971\\
339 972221\\
340 971698\\
340 940988\\
340 988001\\
339 1083874\\
339 948144\\
340 928622\\
340 1166838\\
340 1058942\\
340 1058824\\
340 928953\\
340 1047815\\
340 1204542\\
340 920460\\
340 1141432\\
340 1212048\\
340 1073472\\
339 1062194\\
339 999621\\
339 8252839\\
339 1064735\\
339 2006398\\
339 918397\\
341 945547\\
343 928460\\
343 1144023\\
346 1022400\\
346 1238667\\
346 1176191\\
346 1001705\\
346 1048696\\
346 886897\\
346 1002373\\
346 888481\\
346 1202401\\
346 949463\\
346 3489647\\
346 1085052\\
346 1004800\\
346 1083827\\
346 1035993\\
346 1011589\\
345 1879282\\
345 1043836\\
345 1030677\\
345 974439\\
345 1024747\\
345 1103643\\
345 989784\\
345 7536334\\
345 883929\\
345 1024827\\
345 979615\\
345 1074593\\
345 1108237\\
345 1049678\\
345 939510\\
347 1135585\\
347 1062483\\
347 2412348\\
347 981004\\
347 949371\\
347 1464810\\
346 1026860\\
346 900363\\
347 5465047\\
347 1014692\\
347 998790\\
347 1329821\\
347 1009963\\
347 1044658\\
331 972782\\
330 3134428\\
331 940726\\
331 959839\\
331 974354\\
330 997053\\
330 955492\\
273 795825\\
275 2568416\\
277 4255019\\
279 2714689\\
279 2901772\\
279 2957049\\
281 2801491\\
283 2564213\\
283 1830922\\
283 1682672\\
283 1710169\\
285 1575781\\
287 1398496\\
287 1476342\\
287 1652356\\
287 1491427\\
287 1170818\\
287 1327448\\
287 1446401\\
290 1866064\\
290 1587364\\
290 1106128\\
292 1333820\\
294 1160174\\
297 1206547\\
297 1175686\\
297 1180327\\
297 1035014\\
297 1788739\\
295 1915912\\
296 1133397\\
296 1140857\\
296 1242900\\
296 1820566\\
296 1253405\\
296 1251397\\
296 1180117\\
296 2256088\\
296 1860855\\
296 1397772\\
296 1742416\\
296 1079214\\
298 1630952\\
298 1868877\\
298 1034246\\
298 1072080\\
300 1115118\\
300 1810517\\
303 1871144\\
303 1339071\\
303 1198850\\
303 1000606\\
303 1019791\\
303 980309\\
303 1532071\\
303 1025974\\
303 1071109\\
301 1059185\\
301 1486196\\
301 1574620\\
304 787626\\
304 1536328\\
304 1303889\\
304 1499248\\
304 1158360\\
304 911216\\
304 1391064\\
304 1535446\\
304 1105787\\
304 1056024\\
304 956336\\
304 937973\\
304 1576040\\
304 1516777\\
304 1372711\\
304 1303500\\
304 1792392\\
303 1403562\\
303 952358\\
303 856835\\
303 5395080\\
303 1311606\\
303 1321766\\
303 825235\\
303 1431759\\
303 1424450\\
303 875122\\
303 1252612\\
303 922209\\
303 1359372\\
303 1496834\\
303 1261153\\
303 867587\\
303 1478213\\
303 1513872\\
303 1237178\\
303 980162\\
303 960963\\
303 1440988\\
303 857927\\
303 1275905\\
303 1271147\\
303 1388094\\
303 1256052\\
303 1313928\\
303 920405\\
303 1409534\\
303 1512540\\
303 1463934\\
303 840416\\
303 1417495\\
303 1262901\\
305 1237091\\
305 1160262\\
307 1215433\\
307 861240\\
310 837111\\
312 832233\\
312 8557749\\
312 1453657\\
315 866665\\
318 1275794\\
318 1343275\\
315 2062527\\
315 2084902\\
315 1376159\\
315 1503049\\
317 2252644\\
317 988354\\
317 966376\\
317 2052201\\
317 1165915\\
317 837408\\
317 1332675\\
316 1404629\\
317 1410661\\
317 1980972\\
317 1062499\\
317 1299462\\
317 1042844\\
317 1570685\\
318 993751\\
318 1406995\\
319 1102078\\
319 1477882\\
319 808082\\
319 956620\\
319 1631742\\
319 1010372\\
319 1623331\\
319 1044832\\
319 839685\\
319 1527233\\
319 1291332\\
316 1541676\\
316 1002735\\
316 908413\\
316 4244505\\
317 1017398\\
320 902938\\
323 926228\\
323 1894558\\
326 1747255\\
326 1495188\\
326 1422737\\
326 2030522\\
326 1437161\\
326 1587239\\
329 773790\\
329 1461596\\
329 956133\\
329 1550445\\
331 1478696\\
334 1509970\\
336 1425396\\
336 1506835\\
336 1475502\\
336 1222706\\
331 1376899\\
331 920275\\
331 1275479\\
331 923398\\
331 1081251\\
331 1074870\\
331 993974\\
331 1076502\\
331 1578597\\
331 1450577\\
331 1109117\\
331 1534789\\
331 1556255\\
331 1253979\\
331 1739589\\
331 1039473\\
331 1626686\\
331 1340452\\
331 1661747\\
331 1371715\\
331 1278911\\
331 1727088\\
331 1117590\\
331 1056081\\
331 1611942\\
331 1436553\\
331 1745600\\
331 1081419\\
331 1605247\\
331 1571026\\
331 1747832\\
331 1177771\\
331 1087612\\
331 894511\\
331 914487\\
331 1378942\\
331 1108504\\
331 973031\\
330 1288036\\
330 891231\\
330 1256363\\
330 1055175\\
330 1791077\\
331 2614081\\
331 1593127\\
331 1700756\\
331 1505820\\
331 1523595\\
331 1553037\\
331 1577925\\
331 1719360\\
331 2107217\\
331 1532119\\
331 1579859\\
331 943864\\
331 954582\\
331 1400479\\
330 1788861\\
330 1953891\\
330 1504709\\
330 1125848\\
330 883841\\
330 1185259\\
330 1020547\\
330 884885\\
330 1545858\\
330 1946995\\
330 1540487\\
330 1416379\\
331 2160628\\
331 1631206\\
331 1055271\\
331 1129234\\
331 1443057\\
331 1387327\\
331 1194845\\
331 1287900\\
331 1005901\\
331 1952519\\
331 2021873\\
331 2259256\\
331 1261991\\
331 1042597\\
331 1590896\\
331 1833083\\
331 967058\\
331 1578391\\
331 1713266\\
331 1167676\\
331 940686\\
333 837313\\
333 868950\\
335 774022\\
335 1077540\\
335 1026968\\
335 1009612\\
335 1439951\\
335 954882\\
335 1114488\\
334 1572148\\
334 1116304\\
334 1008640\\
334 1096201\\
334 1053473\\
334 1026808\\
334 1110565\\
334 1236943\\
334 2688346\\
334 1152806\\
334 1120824\\
334 1070821\\
334 1141827\\
334 1258829\\
334 1571168\\
334 1549163\\
334 1238220\\
334 1200631\\
334 1039312\\
335 1281262\\
335 3552519\\
335 1672596\\
335 1599336\\
335 1960170\\
335 1479545\\
335 999295\\
335 1061074\\
335 2056763\\
335 5533378\\
334 1361181\\
334 1153798\\
334 4646508\\
335 1767196\\
335 1060521\\
338 1094057\\
338 1127286\\
338 995153\\
338 1690180\\
338 981616\\
338 965229\\
338 962639\\
338 957689\\
338 1082690\\
338 1095909\\
338 1310543\\
338 1564049\\
338 1721706\\
338 1043220\\
338 2188606\\
338 1719329\\
338 1104738\\
338 1680336\\
338 1173475\\
338 1326458\\
338 1151810\\
338 1199650\\
338 1185203\\
338 1153864\\
338 1185429\\
338 987235\\
338 1132221\\
338 1205830\\
336 1113560\\
336 1158782\\
336 1159729\\
336 1173089\\
336 9698680\\
336 1170477\\
336 1372807\\
336 1301954\\
336 1117937\\
336 1125196\\
338 1122361\\
338 1203907\\
338 1163079\\
338 1153967\\
338 2512373\\
338 1103285\\
338 1087842\\
338 7202519\\
340 862695\\
340 1001743\\
340 963486\\
340 1128228\\
340 982013\\
340 998759\\
340 1034632\\
340 1336809\\
340 1051645\\
340 1227686\\
340 1157744\\
340 993419\\
340 6411593\\
340 1206888\\
340 1173529\\
340 1177941\\
340 1114138\\
340 1235642\\
340 1251575\\
340 1069015\\
340 1177256\\
341 1195548\\
273 253459\\
273 647889\\
273 1158385\\
275 1138567\\
277 919848\\
280 1107365\\
282 1130381\\
285 951139\\
285 942955\\
285 924304\\
285 908868\\
288 1279555\\
288 1144779\\
291 1268987\\
294 1090043\\
294 1327701\\
297 1096869\\
300 973626\\
300 1276724\\
300 1486463\\
300 1435414\\
303 1391623\\
303 990616\\
303 2294502\\
303 1449646\\
303 1285452\\
303 1615613\\
303 797805\\
295 1757178\\
298 1243427\\
298 1341744\\
298 1845281\\
299 1704255\\
299 1566170\\
299 869704\\
299 1373184\\
299 927361\\
299 1128776\\
299 1159324\\
299 1536135\\
299 788341\\
299 1639341\\
299 1469638\\
299 953970\\
299 837044\\
298 1401152\\
299 791108\\
298 978294\\
298 901206\\
299 1433323\\
301 868084\\
301 818850\\
301 1649232\\
303 1286659\\
305 1508162\\
305 848685\\
307 1102966\\
307 1413821\\
307 1400471\\
307 1241276\\
309 967006\\
309 1014452\\
309 1463073\\
309 1476501\\
309 1418405\\
311 1201673\\
313 1717505\\
315 985955\\
315 1014492\\
315 989622\\
315 2031695\\
312 3012015\\
315 2594277\\
315 785865\\
318 1207517\\
318 1285640\\
318 1272360\\
318 1185225\\
316 1515801\\
316 726665\\
316 1700279\\
316 922052\\
316 1285339\\
318 984619\\
318 911965\\
318 1219537\\
318 1200999\\
318 1252831\\
318 1478878\\
321 1335450\\
324 1224957\\
324 1316051\\
324 1961249\\
324 1416209\\
324 892326\\
324 829571\\
324 1232006\\
322 907021\\
322 1247639\\
323 1449803\\
323 1508936\\
323 1428447\\
323 1293343\\
323 1267201\\
323 3315188\\
323 1482381\\
323 846458\\
323 1293546\\
323 872976\\
323 851500\\
322 1380101\\
322 1353614\\
322 830739\\
322 1344384\\
322 1195071\\
322 926655\\
322 750065\\
322 1253630\\
323 1480512\\
323 1472263\\
323 988266\\
323 1009997\\
323 2763657\\
323 984078\\
326 1031429\\
328 941736\\
328 1425616\\
328 1452943\\
328 2217718\\
328 1096749\\
328 1314954\\
328 1211985\\
328 891684\\
328 5600202\\
328 1580236\\
328 1193597\\
328 2198028\\
328 944117\\
330 900740\\
330 1424610\\
330 1358693\\
330 1222274\\
330 1323491\\
330 905747\\
330 1865689\\
332 2109331\\
334 1391980\\
334 1341190\\
334 1080159\\
334 1407219\\
334 933115\\
334 950347\\
334 858756\\
334 887375\\
334 890976\\
334 2260339\\
334 897843\\
334 992575\\
334 813070\\
334 888871\\
336 1121319\\
336 885717\\
336 825203\\
336 764044\\
336 1134346\\
338 1209643\\
338 889482\\
338 849583\\
338 873048\\
338 836145\\
338 852683\\
338 934328\\
338 5001312\\
338 1046625\\
338 986670\\
338 991867\\
338 861673\\
339 1021190\\
339 1031439\\
339 1483690\\
339 1452207\\
340 1592768\\
340 1466450\\
340 1021507\\
341 1070716\\
341 1429566\\
341 1667664\\
341 1339537\\
341 961504\\
341 1488219\\
341 914541\\
341 925067\\
341 1386292\\
341 1417725\\
341 1485235\\
341 950806\\
341 1217129\\
341 1017185\\
341 1018335\\
341 2904003\\
341 970089\\
341 894483\\
341 1624613\\
341 1259458\\
341 931010\\
341 894771\\
341 1059955\\
338 1403543\\
338 831169\\
338 858807\\
339 837698\\
339 3483656\\
339 858210\\
340 1516333\\
340 1504304\\
340 1476719\\
340 1495741\\
340 1591741\\
340 1530043\\
340 1485928\\
340 1134086\\
340 1104690\\
340 1086283\\
340 919015\\
340 1047005\\
340 1162287\\
340 1534201\\
338 1664859\\
338 1343120\\
339 1383934\\
339 907421\\
339 1557122\\
339 882979\\
339 1000351\\
341 1373879\\
343 842702\\
345 1113108\\
345 1605000\\
345 957362\\
348 1024691\\
348 1135297\\
348 1223023\\
348 927812\\
350 867904\\
350 1893539\\
350 1062189\\
350 1004605\\
350 1653920\\
350 1074853\\
350 1084836\\
350 1024161\\
350 946071\\
350 946929\\
350 1511718\\
350 1463236\\
350 1034270\\
351 1081007\\
351 1901631\\
351 2188592\\
351 888655\\
351 1042783\\
351 1052986\\
351 1440733\\
351 1550975\\
348 2081276\\
348 1399571\\
348 1726892\\
348 1046947\\
348 1586104\\
348 975240\\
348 958844\\
348 1062399\\
348 901177\\
348 994192\\
348 1062119\\
348 898312\\
348 992432\\
348 1430089\\
348 887285\\
348 1482898\\
348 1472546\\
348 1441370\\
349 1545916\\
349 1517219\\
349 1001767\\
349 5572224\\
349 1020915\\
349 2213392\\
349 894114\\
349 953479\\
349 1048192\\
349 972409\\
349 1031361\\
349 1064213\\
349 1005500\\
349 1500083\\
349 1532722\\
349 1502621\\
349 1335777\\
348 927640\\
348 1322609\\
348 1355344\\
348 1480727\\
348 1901381\\
348 1022269\\
348 2665948\\
348 1647545\\
348 1037021\\
348 1068516\\
348 1192439\\
348 1061228\\
348 990853\\
348 1022519\\
348 906486\\
348 1037540\\
349 1110192\\
349 1471564\\
349 1016068\\
349 1460868\\
349 1621160\\
349 1678487\\
349 1727377\\
349 991867\\
349 1627141\\
349 1619606\\
349 1516127\\
349 1529999\\
349 1335385\\
349 1056343\\
349 982490\\
349 1542842\\
349 2190063\\
349 1974134\\
349 1102525\\
349 1003611\\
273 246210\\
275 614325\\
277 1151106\\
277 736554\\
280 773333\\
282 673106\\
282 1184253\\
284 1049714\\
284 1231727\\
286 1178180\\
289 936307\\
289 1071001\\
289 1348622\\
289 1261600\\
289 1416893\\
289 1523625\\
289 1106306\\
289 1025022\\
291 1069634\\
291 977762\\
291 767801\\
293 1727238\\
293 887674\\
293 849359\\
293 1560435\\
293 1510423\\
293 1191583\\
295 1238388\\
295 768345\\
295 1352532\\
295 1261946\\
295 837435\\
295 1057917\\
295 1339494\\
295 1123286\\
295 993725\\
295 799650\\
295 1181659\\
294 1566665\\
294 1059565\\
294 847480\\
294 862661\\
294 1470518\\
296 1345096\\
296 1360008\\
296 1197551\\
296 1592700\\
296 1371251\\
296 1220670\\
296 1394283\\
298 1138093\\
298 904664\\
300 868341\\
300 847687\\
300 888555\\
300 801963\\
300 818056\\
301 932159\\
301 752480\\
301 938883\\
301 1101749\\
301 889094\\
301 773614\\
303 1060014\\
303 889356\\
303 1340185\\
303 1297230\\
303 750431\\
305 860188\\
305 942403\\
305 884436\\
305 1372394\\
305 2357419\\
307 1166022\\
307 868446\\
307 847655\\
307 1352289\\
307 1026662\\
307 1830503\\
307 911237\\
307 926393\\
307 1407915\\
307 789935\\
307 866028\\
307 926237\\
308 1384781\\
308 1303408\\
308 1347257\\
310 1007860\\
310 1445459\\
310 1215453\\
310 1373658\\
310 774768\\
310 1079796\\
310 804858\\
310 914109\\
310 1209930\\
310 1344865\\
310 810592\\
310 1084774\\
309 1500635\\
309 1412692\\
309 1454860\\
309 1492241\\
309 1183631\\
311 1263240\\
313 864503\\
313 1303129\\
313 1201607\\
313 772322\\
313 1439790\\
314 846720\\
314 801731\\
314 918878\\
314 1394252\\
314 1061543\\
314 1725014\\
314 872170\\
314 908834\\
317 1356872\\
317 1584520\\
320 812061\\
320 1387038\\
320 1384255\\
323 2413886\\
326 1142382\\
326 1213099\\
326 1473615\\
327 1239007\\
327 1631155\\
327 917218\\
327 1294016\\
330 1273942\\
330 1062848\\
330 1452678\\
330 1859950\\
330 785525\\
323 1044395\\
323 777742\\
323 856232\\
323 1219806\\
323 892401\\
323 2322461\\
323 825407\\
323 1202897\\
323 1311529\\
326 1289673\\
326 924189\\
326 928302\\
326 1016543\\
326 1018705\\
326 997390\\
326 1176586\\
326 876251\\
326 1063881\\
326 773810\\
326 1200574\\
326 1442955\\
326 2941760\\
327 914670\\
327 1032490\\
330 1366203\\
330 849357\\
333 1074314\\
333 1360056\\
333 1205349\\
329 1414305\\
329 885784\\
330 840553\\
331 1409643\\
331 1190839\\
332 1462713\\
332 1412623\\
332 1065911\\
332 1371993\\
332 907621\\
332 1337768\\
332 882548\\
332 891107\\
332 983101\\
332 953390\\
332 1247787\\
332 975371\\
332 1021501\\
332 853700\\
332 1389646\\
329 1501090\\
329 1017162\\
329 1278615\\
329 982980\\
329 1344848\\
329 1707038\\
329 1431581\\
329 1133314\\
329 787694\\
329 6386079\\
331 777434\\
331 871284\\
331 1430169\\
331 788742\\
331 882510\\
331 898613\\
334 844525\\
334 974599\\
334 1258799\\
337 688145\\
337 772092\\
337 929190\\
337 880220\\
337 897464\\
337 957385\\
337 789823\\
337 1003503\\
337 8662456\\
337 1453069\\
337 1449180\\
337 917878\\
337 1100687\\
337 903529\\
337 791748\\
337 828386\\
335 1184870\\
335 1396600\\
335 831581\\
335 805624\\
335 1162572\\
335 1363843\\
335 784618\\
335 1287968\\
335 814760\\
335 801481\\
335 950159\\
335 803959\\
335 1314958\\
335 907844\\
335 1039789\\
335 856011\\
335 987097\\
335 1391122\\
335 1291964\\
335 923354\\
335 906737\\
335 1032981\\
337 960490\\
340 843681\\
340 978015\\
340 1537584\\
340 889290\\
340 979711\\
340 1341983\\
340 1319074\\
340 1346044\\
340 1369806\\
340 1088721\\
340 1545019\\
340 994226\\
340 1215652\\
340 865142\\
340 1284170\\
339 1175531\\
339 848661\\
339 949746\\
339 1420850\\
339 1298392\\
339 861659\\
339 954265\\
339 946086\\
339 1305752\\
339 832054\\
339 784252\\
339 876864\\
339 961731\\
339 989164\\
339 837929\\
339 914063\\
339 1219370\\
340 1094486\\
340 1442552\\
340 1328938\\
340 1285880\\
340 1504094\\
340 1336216\\
340 1481401\\
340 918890\\
340 1075389\\
340 905389\\
340 985339\\
340 1175597\\
340 958163\\
340 974416\\
340 958095\\
340 1029885\\
342 1044926\\
340 973071\\
340 791154\\
340 891928\\
340 965153\\
340 1031462\\
340 1199215\\
340 838664\\
340 1401848\\
340 1319661\\
340 877708\\
340 1251198\\
340 1268772\\
340 979073\\
340 901999\\
340 967163\\
340 4965884\\
340 901682\\
340 872083\\
340 941813\\
340 837983\\
340 886872\\
340 1182974\\
340 846478\\
340 1042594\\
341 1889431\\
341 998426\\
341 1133126\\
341 1108159\\
341 912274\\
273 232710\\
275 625892\\
277 1187160\\
277 1283166\\
280 1389418\\
280 1111076\\
280 1152794\\
283 749248\\
283 692894\\
283 1108869\\
282 1570848\\
282 850333\\
282 766219\\
284 808754\\
286 1189449\\
288 1066468\\
288 997350\\
290 2684572\\
290 959267\\
292 1731868\\
292 1533035\\
292 1050031\\
294 832628\\
294 1001845\\
297 935622\\
297 812957\\
297 886367\\
297 1372891\\
300 1553881\\
303 719325\\
303 737473\\
303 1540747\\
303 1341476\\
303 1094556\\
303 870669\\
303 893854\\
303 875497\\
303 1383461\\
305 1191875\\
307 846812\\
307 1103449\\
303 2009727\\
303 1010482\\
303 953900\\
303 697075\\
303 3219697\\
303 794118\\
303 771452\\
303 692253\\
303 688480\\
303 795669\\
303 6927966\\
303 781358\\
303 894688\\
303 736549\\
303 841956\\
303 1324997\\
303 1489704\\
303 799030\\
303 922387\\
303 1025218\\
303 868500\\
303 1282908\\
303 1335862\\
303 723656\\
303 772366\\
303 1267438\\
303 1071577\\
303 874542\\
303 725193\\
303 689814\\
303 1204743\\
303 858663\\
305 1029188\\
305 1450164\\
305 849980\\
305 1333952\\
305 1009289\\
305 750369\\
305 821297\\
305 1321401\\
307 1049538\\
309 693333\\
309 805905\\
309 747584\\
309 886519\\
309 757652\\
309 750908\\
309 857743\\
309 768695\\
309 807707\\
309 877278\\
309 888807\\
309 732750\\
309 1224775\\
309 1110702\\
309 848316\\
309 787351\\
309 900102\\
309 800822\\
309 1162813\\
309 849410\\
309 887748\\
309 1268900\\
309 4004901\\
310 844154\\
310 777006\\
310 909461\\
310 914961\\
310 2705212\\
312 876492\\
312 841354\\
312 937891\\
312 956709\\
312 1133469\\
312 785868\\
315 729249\\
318 1079968\\
318 1321558\\
318 1307464\\
316 997780\\
317 1178910\\
317 844062\\
315 1473547\\
315 1150386\\
317 651035\\
317 1311764\\
317 1848094\\
317 1198819\\
317 7113373\\
317 1121310\\
317 778965\\
317 1210379\\
317 811011\\
317 811797\\
319 1177045\\
319 1270840\\
321 814787\\
324 779226\\
324 1015380\\
324 915911\\
324 954646\\
326 682601\\
326 1386210\\
326 1306339\\
326 892538\\
326 1043968\\
326 833590\\
326 1014470\\
326 1455967\\
326 1633574\\
326 1435208\\
326 981572\\
326 1378824\\
326 1126933\\
326 820135\\
326 1081331\\
326 698207\\
326 1520024\\
326 823806\\
326 857308\\
326 916132\\
326 976347\\
326 935191\\
329 841273\\
329 959747\\
329 989880\\
332 1341192\\
329 1584502\\
332 707372\\
335 820500\\
335 797881\\
335 885815\\
335 983663\\
335 3419830\\
335 1422343\\
335 1485701\\
333 1052759\\
333 887291\\
333 1173081\\
334 1643522\\
335 1562350\\
335 862945\\
335 980972\\
335 858289\\
335 928149\\
335 1147806\\
335 919979\\
335 804272\\
338 917332\\
338 829935\\
338 6159459\\
338 1492493\\
338 1428154\\
338 1330896\\
339 1023375\\
339 1031937\\
336 1096876\\
336 897927\\
336 950135\\
336 904583\\
336 1332176\\
336 1037337\\
337 1301561\\
337 854505\\
338 2276721\\
341 816501\\
342 1006471\\
342 857671\\
342 881579\\
337 1766747\\
337 972702\\
337 908936\\
337 806436\\
337 959515\\
337 877457\\
337 823712\\
337 826661\\
337 815472\\
337 761592\\
337 848591\\
337 1510250\\
337 847486\\
337 1701193\\
337 920811\\
337 1170683\\
337 998857\\
337 985710\\
337 1067649\\
340 1379155\\
340 830633\\
340 947927\\
340 1221339\\
339 876072\\
339 922385\\
339 949798\\
339 900082\\
341 2263012\\
341 1479385\\
341 908022\\
341 828873\\
342 1278032\\
342 893134\\
343 962926\\
343 902709\\
343 1283734\\
343 866576\\
344 932373\\
344 948216\\
344 908549\\
344 891883\\
344 1014813\\
344 935829\\
340 1093491\\
340 964867\\
340 850842\\
340 1467842\\
340 1287958\\
341 3926948\\
341 1112820\\
341 1494324\\
341 2183204\\
341 837514\\
341 1275676\\
341 1286301\\
341 931114\\
341 1646479\\
341 959456\\
341 928637\\
342 911984\\
342 1354887\\
340 926906\\
273 233003\\
275 694223\\
277 665414\\
277 820831\\
277 852079\\
280 877680\\
282 1667966\\
284 1204061\\
287 1159613\\
287 709892\\
287 699825\\
287 740529\\
287 691820\\
287 770745\\
287 2119365\\
289 633750\\
289 890166\\
291 794484\\
291 865652\\
291 667828\\
291 859950\\
291 1205412\\
291 1175407\\
291 677352\\
291 876261\\
291 838067\\
291 854028\\
291 870980\\
291 742672\\
291 807230\\
291 712532\\
291 724716\\
293 643805\\
296 1056918\\
296 1203660\\
296 730900\\
299 2034692\\
299 796435\\
299 833741\\
299 1338449\\
299 776740\\
297 739953\\
297 759377\\
297 1297038\\
297 789368\\
297 836575\\
297 1205491\\
297 959479\\
297 942821\\
297 1385091\\
297 722434\\
297 842948\\
297 807475\\
297 1335231\\
297 742722\\
297 8029697\\
297 835568\\
297 684889\\
297 1282487\\
297 3329140\\
297 747486\\
297 763056\\
297 637692\\
297 772327\\
297 1438156\\
297 751127\\
297 7810827\\
297 6148702\\
297 1118183\\
297 737774\\
297 973725\\
297 815981\\
297 960453\\
297 1498523\\
297 1241665\\
297 1038037\\
297 1157170\\
297 1126007\\
297 767001\\
297 5064665\\
297 1313166\\
297 1053934\\
297 769227\\
297 770532\\
297 1521905\\
297 737265\\
297 5311917\\
297 827728\\
297 799524\\
297 995589\\
297 1057421\\
297 1312293\\
297 1347794\\
298 1214915\\
298 1679615\\
298 1322909\\
299 974980\\
299 914917\\
299 838291\\
299 5931548\\
299 891136\\
299 867150\\
301 735909\\
303 861873\\
303 962491\\
306 867952\\
303 6947717\\
303 875839\\
303 793352\\
303 754100\\
303 785214\\
303 2199840\\
303 865336\\
304 1601944\\
304 917936\\
304 998522\\
304 955235\\
304 970563\\
304 974484\\
304 1724582\\
303 856484\\
303 733124\\
303 9919919\\
303 944221\\
303 848521\\
303 753930\\
304 842823\\
304 950175\\
304 7879642\\
304 9367387\\
304 856105\\
304 864762\\
304 842075\\
304 897121\\
304 870723\\
304 971491\\
306 5485728\\
306 976302\\
308 1369028\\
308 932167\\
308 1119268\\
310 804152\\
312 961252\\
315 889104\\
315 962138\\
315 957946\\
315 4547218\\
315 885458\\
316 916847\\
319 1092661\\
322 819365\\
319 1096003\\
320 1328208\\
320 877780\\
320 4052771\\
322 6552928\\
321 2066821\\
323 757599\\
323 1791662\\
323 914943\\
323 933324\\
323 7861828\\
323 1464090\\
323 859490\\
326 854058\\
326 930410\\
326 904068\\
326 1165084\\
329 871292\\
329 898673\\
329 1007301\\
330 1087947\\
330 919053\\
330 1161603\\
331 1138980\\
331 980852\\
331 984823\\
331 1109003\\
331 951617\\
329 1167953\\
329 1492387\\
329 987156\\
329 1079794\\
329 917038\\
329 902713\\
329 903469\\
330 857499\\
330 7115476\\
330 2291295\\
330 870271\\
329 972920\\
329 948186\\
329 2480092\\
329 798252\\
329 1344975\\
329 1252934\\
329 1288068\\
329 1255425\\
329 1393911\\
329 811710\\
329 890539\\
329 6889895\\
329 891774\\
330 899106\\
331 1666827\\
331 969399\\
331 909157\\
329 1024450\\
329 925025\\
330 1041332\\
330 912476\\
330 1008714\\
330 1035022\\
330 3938332\\
331 1017281\\
329 1573335\\
330 1515882\\
330 869131\\
330 1156539\\
333 956655\\
333 1041027\\
333 1394214\\
333 924492\\
331 986936\\
331 976196\\
331 954243\\
331 1826903\\
331 963730\\
331 1005025\\
331 2205884\\
331 1056276\\
331 1520263\\
331 1023602\\
331 5172955\\
331 855983\\
333 1889646\\
333 922145\\
333 950864\\
333 975501\\
333 5217067\\
333 950008\\
333 947943\\
333 952286\\
333 1021166\\
333 1207992\\
335 900833\\
335 1491311\\
335 984786\\
335 929346\\
335 921400\\
335 933292\\
335 1203774\\
337 791487\\
337 917706\\
337 3423129\\
339 4664026\\
339 979795\\
339 905103\\
339 922655\\
339 993749\\
339 973275\\
339 983045\\
339 9381811\\
339 2070236\\
339 996532\\
339 4335299\\
339 942652\\
339 1381933\\
339 940991\\
339 1132914\\
339 1054965\\
339 931415\\
339 1053726\\
339 1033803\\
341 1011011\\
341 1032105\\
341 1096288\\
341 1003283\\
341 1043063\\
341 1040866\\
341 1084683\\
341 1564006\\
341 962267\\
341 1025395\\
341 3132527\\
341 1070395\\
341 1088419\\
341 1247644\\
341 980056\\
340 7922066\\
340 1049515\\
340 1080214\\
340 1062972\\
340 1016432\\
341 1051027\\
341 1033438\\
341 1031020\\
341 1041959\\
340 1205294\\
340 946993\\
340 1062579\\
340 986535\\
340 917614\\
340 1082033\\
340 1053082\\
340 913575\\
340 1257969\\
340 1078803\\
340 977945\\
340 1048728\\
340 1070748\\
340 991989\\
341 1058364\\
341 1040052\\
342 1082279\\
342 1047286\\
340 1123950\\
340 1038961\\
340 1036572\\
340 1090921\\
340 1233243\\
340 1165341\\
340 1024146\\
340 1767878\\
340 1011104\\
340 2092711\\
340 967369\\
340 1076718\\
340 945131\\
340 1058369\\
340 1064568\\
340 946450\\
340 1086120\\
340 1010649\\
340 985485\\
340 1083893\\
341 1045504\\
341 5244827\\
341 9343661\\
343 974466\\
342 2447941\\
342 1152938\\
342 988224\\
342 1073239\\
342 1023409\\
342 1411345\\
342 2346965\\
342 1040574\\
342 1005409\\
342 990065\\
342 959928\\
342 6396674\\
342 5777149\\
342 917535\\
342 1090299\\
342 1061152\\
342 1069134\\
342 998655\\
342 9186192\\
342 1019360\\
342 963835\\
343 1100480\\
343 1287232\\
343 1119470\\
343 1067842\\
342 1270515\\
273 823772\\
275 2915357\\
277 3701656\\
280 3031751\\
280 3361909\\
283 3200953\\
283 3182341\\
283 3615969\\
286 1917454\\
286 1607106\\
286 1671122\\
286 1653383\\
286 1764674\\
286 2048945\\
286 2891715\\
286 1405544\\
286 1379816\\
283 1524772\\
284 1806800\\
285 1100135\\
286 1809993\\
289 1406034\\
292 1717796\\
293 1853475\\
293 2115204\\
293 1873821\\
293 1835473\\
295 1169978\\
297 5183647\\
297 1881744\\
297 3062392\\
297 995407\\
299 1314372\\
301 1288876\\
301 1855484\\
304 2508237\\
304 1453499\\
304 1880485\\
304 1960699\\
304 1138900\\
304 1341398\\
304 1884410\\
304 1806531\\
304 1227839\\
304 1102483\\
299 1350283\\
300 1142597\\
300 1123599\\
300 1062601\\
300 1108365\\
300 1063057\\
301 2454984\\
302 1147854\\
302 1151728\\
302 1122318\\
305 1689854\\
305 1887727\\
305 2283666\\
305 1587030\\
305 1477208\\
305 3763843\\
305 1056760\\
308 1543163\\
308 1644413\\
308 2206137\\
308 1608152\\
310 1129123\\
310 1097062\\
310 1263364\\
310 1242360\\
310 2615779\\
310 3721232\\
305 3016133\\
305 2414359\\
305 2463362\\
305 2350461\\
305 2035205\\
305 2214080\\
305 2046543\\
305 2219102\\
305 2037346\\
305 1880806\\
305 1877295\\
305 1700297\\
305 1056795\\
305 986709\\
305 893476\\
305 1269710\\
305 1448628\\
305 1321935\\
305 1446315\\
305 1293223\\
305 1286238\\
305 1436003\\
305 1035719\\
305 1294189\\
305 1426917\\
306 1045932\\
306 992791\\
306 1549631\\
306 1601179\\
306 1524483\\
308 1696063\\
308 1297307\\
308 1207314\\
308 1052439\\
308 1131906\\
308 1048769\\
308 1021810\\
311 1707666\\
313 1457029\\
313 1583987\\
313 1087471\\
313 1012467\\
316 882975\\
316 4772132\\
316 1541054\\
316 1447060\\
316 1525665\\
316 1088488\\
316 1133489\\
316 1088366\\
316 1547317\\
316 1578060\\
316 1614684\\
316 1603371\\
316 1411080\\
316 1415174\\
313 1789575\\
313 1607598\\
313 1529566\\
313 860888\\
313 991971\\
313 1259304\\
313 1427475\\
313 1346643\\
313 1257894\\
313 823343\\
313 1444800\\
313 1487365\\
313 1565091\\
313 1144736\\
313 987309\\
313 1610205\\
313 1805061\\
314 1461937\\
314 1550602\\
314 1091468\\
314 1018735\\
314 1529326\\
314 1625113\\
314 1036014\\
314 1118419\\
314 1182697\\
314 1185905\\
314 1105623\\
314 1618786\\
314 1094896\\
314 1080487\\
317 1320307\\
317 2174066\\
317 1559176\\
317 1332916\\
317 1092448\\
317 1091741\\
317 1039834\\
317 1690008\\
317 1293802\\
317 1715384\\
317 1652344\\
317 1586603\\
317 1535705\\
320 990668\\
322 1003475\\
324 1088469\\
326 1225317\\
326 1194579\\
326 1453529\\
326 954255\\
326 1040648\\
326 888613\\
326 1076240\\
326 2409019\\
326 2545436\\
326 1052300\\
329 1876961\\
329 1383410\\
329 1813816\\
329 1508086\\
329 1886752\\
329 1575708\\
329 1443041\\
331 1372460\\
331 1432114\\
329 2141367\\
329 1123608\\
329 1631610\\
329 1573259\\
329 1487708\\
329 1101373\\
329 1089903\\
329 1043406\\
330 1078255\\
330 1804098\\
330 1067004\\
330 2750567\\
330 1128893\\
330 1062552\\
330 1044836\\
331 1297493\\
331 1613489\\
331 1294745\\
331 2076943\\
331 1615859\\
331 2092692\\
331 1476496\\
331 1589626\\
331 1222328\\
331 1590397\\
331 1001199\\
331 1770568\\
331 1593939\\
331 1084170\\
331 1592810\\
331 1595224\\
331 1616621\\
331 943984\\
331 1698820\\
331 1510562\\
331 1340951\\
331 1046334\\
331 1714574\\
331 1635894\\
331 1941788\\
333 1318867\\
333 1157995\\
335 1482226\\
335 1718918\\
335 1834140\\
335 1226714\\
335 1084001\\
335 1094710\\
335 1050029\\
337 1009957\\
335 8711655\\
335 1033966\\
335 963862\\
337 974737\\
337 1321870\\
337 910548\\
337 940703\\
337 973430\\
337 888081\\
337 1057126\\
337 974739\\
337 1049133\\
337 928027\\
339 925483\\
339 1070359\\
339 1088328\\
339 1372669\\
339 983887\\
339 1495162\\
339 947711\\
339 1512350\\
339 1583424\\
339 1588239\\
339 1562527\\
339 1700702\\
339 1234064\\
339 1173147\\
339 1187799\\
339 1632139\\
339 929304\\
339 1648004\\
339 1253157\\
339 1272950\\
339 1015733\\
339 1052776\\
339 1605321\\
339 2070447\\
339 1156722\\
339 1563507\\
339 1054929\\
340 1512699\\
340 1389337\\
340 1084912\\
340 1617999\\
342 1578002\\
342 1289718\\
342 1637890\\
342 1169290\\
345 1075010\\
345 1608639\\
347 1498934\\
349 1436030\\
349 1516082\\
349 1134946\\
349 1917223\\
349 1214911\\
349 1729280\\
349 1449687\\
349 1077418\\
349 1534137\\
349 1664672\\
349 1559767\\
349 1651410\\
349 1334865\\
349 1065228\\
349 2068063\\
349 1799059\\
349 1312927\\
349 1693615\\
349 2426158\\
349 1546634\\
349 1426353\\
349 1151944\\
349 1195154\\
349 1016740\\
349 1803096\\
349 1794280\\
349 1102355\\
347 1828460\\
347 1125706\\
347 1072572\\
347 1562496\\
347 1313504\\
347 1173450\\
347 1650397\\
347 1746991\\
347 1686710\\
347 1629079\\
347 1149510\\
347 1689703\\
347 1156039\\
348 1182793\\
348 1749940\\
348 1162961\\
348 1742959\\
348 1838292\\
348 1461115\\
348 1202255\\
348 1831846\\
348 1435087\\
348 1338209\\
348 1632688\\
348 1300717\\
348 1656596\\
348 1536671\\
348 1173823\\
348 1471227\\
348 1651277\\
348 1672020\\
348 1577513\\
348 1862468\\
348 1222985\\
348 1738627\\
348 1777740\\
348 1367080\\
348 1156357\\
348 2220109\\
348 1710015\\
348 1072640\\
348 1196344\\
348 1343561\\
348 1042585\\
348 993009\\
348 1532563\\
348 1104933\\
348 1690528\\
348 1641457\\
348 1414890\\
347 1209055\\
347 1461127\\
347 1610227\\
347 1107503\\
347 1302911\\
347 1169134\\
347 1655493\\
347 1619430\\
347 1632177\\
347 1254777\\
347 1496361\\
347 1590761\\
348 1548001\\
348 1191559\\
348 1594146\\
348 1662410\\
348 1693320\\
348 1214388\\
348 1213095\\
348 2035247\\
348 1762076\\
348 1221066\\
348 1614007\\
348 1464499\\
348 1390800\\
348 1180656\\
348 1114203\\
348 1206962\\
348 1207503\\
348 1202393\\
348 1304380\\
348 1273430\\
348 1311891\\
348 1148311\\
348 1335700\\
348 1313073\\
348 1067644\\
350 1731720\\
350 1849405\\
350 1499238\\
273 307945\\
276 1176618\\
278 937345\\
281 1280843\\
283 1245346\\
283 931321\\
286 729067\\
289 1263506\\
289 1354497\\
289 683895\\
292 1491227\\
295 1439624\\
295 978213\\
295 845407\\
295 1063171\\
295 1415875\\
298 901866\\
298 1635515\\
298 944824\\
298 957415\\
298 1447381\\
298 1309158\\
298 2608177\\
298 1018099\\
300 1546858\\
302 1312929\\
302 1702961\\
302 1140446\\
302 915101\\
302 903637\\
302 1436176\\
302 1304849\\
302 8182355\\
302 1555485\\
302 1424219\\
295 1491650\\
295 1352035\\
295 1322296\\
297 1784758\\
297 942707\\
297 1426030\\
300 1137725\\
300 1438057\\
300 2313082\\
300 1186010\\
300 1380302\\
300 1083808\\
302 1171916\\
304 1066775\\
306 899948\\
306 1463078\\
308 1182564\\
308 1465432\\
310 866633\\
310 867914\\
310 1446529\\
310 1445661\\
310 1497685\\
312 1325690\\
314 891907\\
317 946809\\
319 863588\\
319 1454043\\
319 1480968\\
319 964680\\
319 1436605\\
322 1375451\\
322 1452295\\
319 1087563\\
320 1344748\\
320 1993179\\
320 1425489\\
320 1451122\\
320 1435544\\
320 1455954\\
320 1449335\\
320 1476321\\
320 1021499\\
320 1422358\\
320 1307878\\
320 1031014\\
320 969090\\
320 1277111\\
319 1508599\\
319 933425\\
319 939870\\
319 1364694\\
319 1384544\\
321 1362267\\
323 838619\\
323 862838\\
323 1386631\\
323 1223332\\
323 1414686\\
323 1095321\\
323 892450\\
323 982026\\
323 865292\\
323 1414294\\
323 1407223\\
325 2227006\\
325 1021147\\
325 1533218\\
325 1710646\\
325 1659619\\
325 1641334\\
325 1101806\\
325 1443891\\
326 1552159\\
326 1489068\\
326 1549724\\
326 1570573\\
326 1546579\\
326 1630290\\
326 1683655\\
326 914501\\
326 915150\\
326 1022247\\
329 1453265\\
329 1596349\\
329 1552903\\
329 1080263\\
329 1529416\\
329 1536912\\
329 1177555\\
328 1770469\\
328 1542512\\
329 1644055\\
329 1594920\\
330 1665552\\
330 1107920\\
330 1589947\\
330 1221423\\
330 1062852\\
330 1208043\\
330 1562036\\
330 1692366\\
330 1153822\\
330 1271584\\
330 978645\\
332 949946\\
332 1112375\\
332 1716765\\
332 1601452\\
332 1595258\\
332 1862819\\
332 1642397\\
332 1141574\\
332 1364936\\
332 1701259\\
332 1194155\\
332 1277997\\
332 1160318\\
335 1578845\\
335 1006362\\
335 1189732\\
335 1569074\\
335 1610062\\
335 857639\\
335 1092463\\
335 1583385\\
335 1245170\\
336 1147010\\
337 1744032\\
337 1076958\\
337 1174774\\
337 1007365\\
337 1059019\\
337 1208917\\
337 1257572\\
337 1133926\\
337 1011084\\
331 1414362\\
332 1163520\\
332 1483718\\
332 1508151\\
332 1548251\\
332 1546261\\
332 1012841\\
332 1242051\\
332 1701617\\
332 1180956\\
332 1156654\\
332 1645040\\
332 1077703\\
332 1018299\\
332 1160510\\
332 7739599\\
332 1121193\\
332 1211890\\
332 1141590\\
332 1261595\\
332 1120233\\
332 1242042\\
332 1188068\\
332 1287701\\
332 1688992\\
332 1133587\\
332 1406930\\
332 1570610\\
332 1165515\\
333 1658242\\
333 1607324\\
333 1136073\\
333 1073688\\
333 976240\\
333 1091057\\
331 1214512\\
331 1107044\\
331 1067107\\
331 1181941\\
331 1015888\\
331 1505459\\
331 1518537\\
331 1471632\\
331 1142769\\
331 1079009\\
331 1399835\\
331 1530769\\
331 1540717\\
331 1521875\\
331 1657785\\
331 1158931\\
331 1304857\\
331 1133627\\
331 1077902\\
331 1493692\\
331 1371409\\
331 1489388\\
331 1519275\\
331 1426673\\
331 1378034\\
331 1525248\\
331 1083136\\
331 1465293\\
331 1551374\\
331 1509729\\
331 904532\\
331 1508244\\
331 1531542\\
331 949243\\
331 1566655\\
332 1558132\\
332 1661405\\
332 1603230\\
332 1563587\\
332 1761978\\
332 1833460\\
332 1634914\\
332 1100334\\
332 1659740\\
332 1632241\\
332 1646698\\
332 1608143\\
332 1743457\\
332 1674851\\
332 1149002\\
332 1079691\\
332 1124493\\
332 971952\\
332 1141402\\
332 1595987\\
332 1647049\\
332 1514994\\
334 1492914\\
336 903472\\
336 1119707\\
336 1055246\\
335 1023949\\
335 977375\\
335 1019576\\
335 1109484\\
335 1024743\\
335 1374372\\
335 883301\\
335 994303\\
335 1597480\\
335 1277033\\
335 1091438\\
335 1124779\\
335 1174295\\
335 1666929\\
335 1609080\\
335 1497057\\
335 1092172\\
335 5381428\\
335 1125810\\
337 1466683\\
337 1560558\\
339 1425225\\
339 1612776\\
339 1564678\\
339 1577885\\
339 1109883\\
339 1098333\\
339 1260543\\
339 1694407\\
339 1235917\\
339 1086299\\
339 1225309\\
339 1243034\\
339 1694845\\
339 1096542\\
339 1662325\\
340 2242220\\
340 1653742\\
340 1698984\\
340 1140847\\
340 1639334\\
340 1639021\\
341 1760899\\
341 1116499\\
341 1680942\\
344 1231139\\
344 1755271\\
344 1653676\\
347 992068\\
347 961252\\
344 1777796\\
345 1595716\\
345 1515692\\
345 1680718\\
345 2172540\\
345 1741025\\
345 1775164\\
345 1777728\\
345 1562914\\
345 1186528\\
345 1205196\\
345 1033170\\
345 1062447\\
345 1692955\\
345 1213191\\
345 1643638\\
345 1723314\\
345 1478549\\
345 1921957\\
345 1576833\\
348 1667415\\
348 1229719\\
348 1158304\\
345 1794401\\
348 1537943\\
348 1683426\\
348 1476412\\
348 1646829\\
348 1619392\\
348 1666505\\
348 1672167\\
348 1667016\\
348 1107625\\
348 1714281\\
348 1572898\\
348 1402779\\
348 1715807\\
350 1572772\\
350 1673930\\
350 1352856\\
350 1716064\\
349 1245255\\
349 1538026\\
349 1002234\\
349 1474493\\
349 1089042\\
349 1437975\\
349 1150787\\
349 1461799\\
349 1599866\\
349 1652021\\
349 1076992\\
349 1232510\\
349 1498831\\
349 1683151\\
349 1461578\\
349 1621663\\
349 1505321\\
349 1646921\\
349 1227296\\
349 1530856\\
349 1720242\\
349 1727431\\
349 1208333\\
349 1703132\\
349 1096655\\
350 1208652\\
350 1880365\\
350 1456015\\
351 1790167\\
351 1212407\\
351 1546425\\
351 1659592\\
351 1705406\\
351 1528158\\
351 1162538\\
351 1250650\\
351 1354591\\
351 1744447\\
351 1800424\\
351 1588220\\
353 1768386\\
353 1389292\\
353 6801492\\
353 1237761\\
353 1483111\\
353 1173206\\
353 1064805\\
350 1519705\\
350 1583766\\
350 1143175\\
350 1565787\\
350 1662486\\
350 1515018\\
350 1307221\\
350 1515540\\
350 1669293\\
351 1571124\\
351 1627821\\
351 1595570\\
351 1648610\\
351 1315903\\
351 1262300\\
351 1364506\\
351 1713187\\
351 1768985\\
273 246380\\
275 743168\\
278 921374\\
278 897265\\
278 906649\\
280 834442\\
282 566685\\
284 810660\\
286 1061096\\
286 943856\\
288 1047917\\
288 918698\\
288 962376\\
290 909458\\
292 1212993\\
292 1071325\\
292 1699320\\
292 848892\\
292 903269\\
292 926152\\
292 1478726\\
292 862357\\
292 1024557\\
292 908156\\
292 1365485\\
292 1286194\\
292 2098578\\
292 1458777\\
292 1396615\\
292 944742\\
292 989804\\
292 854058\\
292 1384993\\
292 1339416\\
292 923457\\
292 1353722\\
292 1315495\\
294 850156\\
294 2648081\\
294 882279\\
294 1253930\\
293 901783\\
296 1065653\\
296 1005554\\
296 1359140\\
296 1254552\\
296 1297584\\
296 1198036\\
296 1311293\\
296 1192280\\
296 867819\\
296 785835\\
296 1253725\\
296 1209839\\
296 805066\\
296 877046\\
299 1148231\\
299 1220309\\
299 2091966\\
297 996883\\
297 848597\\
297 829506\\
297 907072\\
297 907102\\
297 885132\\
297 852618\\
297 1345164\\
298 1207269\\
298 1230249\\
298 1280554\\
298 1211699\\
298 1077065\\
298 729963\\
298 1158438\\
298 1440987\\
298 1334364\\
300 1131297\\
302 856506\\
305 1399270\\
305 1010071\\
305 1418632\\
305 1313348\\
308 1614314\\
310 2091059\\
313 845812\\
313 1128994\\
313 930163\\
313 799679\\
316 1470235\\
316 1284528\\
319 980304\\
319 1150462\\
319 1478475\\
319 1469499\\
319 1241347\\
315 1662509\\
318 1356303\\
318 1253142\\
318 1027442\\
321 1269581\\
321 1423513\\
324 1378022\\
325 1508880\\
325 1415154\\
325 1446950\\
325 1364226\\
327 1363917\\
327 1090333\\
327 1094704\\
327 1127789\\
330 953401\\
330 1264760\\
330 1412452\\
330 934392\\
330 9073120\\
330 1380285\\
333 813850\\
333 1426079\\
328 1190750\\
330 1282024\\
330 1443165\\
330 900029\\
330 956165\\
330 1240715\\
330 1235654\\
329 846337\\
329 1381282\\
329 760883\\
329 1372481\\
331 1592315\\
333 1003402\\
333 1258062\\
333 936540\\
333 1358819\\
333 1384131\\
333 984014\\
333 1436986\\
333 1056312\\
333 955265\\
333 1033607\\
333 1201773\\
333 945620\\
333 1382645\\
333 1433116\\
333 1536277\\
333 1416265\\
333 903878\\
333 2528779\\
333 1440557\\
335 769217\\
338 1248880\\
338 1027331\\
338 988007\\
338 1047831\\
338 1439320\\
338 1503527\\
338 2113693\\
338 1115040\\
338 1048461\\
338 1079186\\
338 1157942\\
338 1451259\\
338 1635507\\
338 1449150\\
338 752426\\
338 1008912\\
338 960296\\
338 1021108\\
338 1037085\\
338 1005451\\
340 2670130\\
340 1449949\\
340 1407596\\
342 797993\\
342 1162141\\
342 996821\\
342 987120\\
342 967399\\
342 1425327\\
342 889154\\
342 1067696\\
342 1132282\\
342 1107852\\
342 1035313\\
342 1071810\\
342 1023727\\
341 1451600\\
341 977060\\
342 1791956\\
342 1086103\\
342 1506345\\
342 1450842\\
342 1418376\\
343 1700608\\
343 1470686\\
343 1359822\\
343 1103327\\
343 1441799\\
343 1402566\\
343 1093769\\
343 1085309\\
343 936355\\
343 1099781\\
343 1086973\\
343 1202090\\
343 1006570\\
343 1068426\\
343 1345342\\
343 1546692\\
343 1519853\\
343 1109516\\
343 1141578\\
343 1066461\\
343 1109591\\
343 1149610\\
343 1195362\\
345 1366651\\
345 1597604\\
345 1110964\\
345 935804\\
345 1085510\\
345 1042338\\
345 1111399\\
345 1164827\\
345 1203778\\
345 1629402\\
345 1562270\\
345 1519688\\
343 1609806\\
344 927838\\
345 1172095\\
345 896069\\
345 1031586\\
345 1540720\\
346 1020677\\
346 917469\\
346 1065228\\
347 1044433\\
347 906524\\
347 1093410\\
347 1011595\\
347 1258550\\
347 1497251\\
347 1412348\\
348 1066251\\
343 1274222\\
344 9179682\\
344 947392\\
344 1217562\\
344 927134\\
344 1818739\\
344 1578327\\
344 1640098\\
344 1754305\\
344 1601576\\
344 1106043\\
344 1619167\\
344 1411430\\
343 1609471\\
343 1130538\\
343 1129491\\
343 1564919\\
345 1113425\\
345 1738464\\
345 1398879\\
344 1523329\\
344 1562813\\
344 990938\\
344 1336046\\
344 1601209\\
344 1542420\\
344 1378152\\
344 1015122\\
344 1468641\\
344 1025286\\
344 937055\\
344 1009817\\
344 1063379\\
344 1523118\\
344 987819\\
344 1486253\\
344 1356042\\
345 1408298\\
346 1425895\\
345 2556432\\
346 1148028\\
346 1418605\\
346 1081012\\
346 1603585\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
346 1627200\\
346 1278303\\
346 1553411\\
346 1638444\\
346 1623479\\
346 1271095\\
346 1232753\\
346 1683779\\
346 1345303\\
346 1538565\\
346 1058341\\
346 1619744\\
347 1095556\\
347 1076893\\
347 1588566\\
347 983909\\
347 1452522\\
347 1103955\\
347 1054121\\
347 1204966\\
347 1232132\\
347 1250057\\
347 1209862\\
347 1192984\\
347 1636064\\
347 1675194\\
347 1190321\\
347 1729260\\
347 1167201\\
347 1192842\\
347 1054927\\
347 1584081\\
347 1616190\\
347 1675466\\
347 1160918\\
347 1126142\\
347 1022450\\
347 1601400\\
347 1124805\\
344 1781848\\
344 1435639\\
344 1573444\\
346 2464682\\
346 1123805\\
346 1071156\\
346 1541502\\
346 1084832\\
346 931890\\
346 1041556\\
346 1340370\\
346 985506\\
347 1559363\\
347 2258821\\
347 1482254\\
347 1571113\\
273 247152\\
273 584774\\
273 1212211\\
273 732710\\
275 1080509\\
277 1096462\\
280 1065782\\
280 1315327\\
280 1277047\\
280 841255\\
280 658332\\
280 836165\\
280 824901\\
280 857146\\
280 899497\\
280 875017\\
282 1163357\\
282 1354603\\
282 874512\\
285 988180\\
285 1473764\\
285 1297407\\
285 930052\\
285 1346427\\
285 1472940\\
287 1007376\\
287 867411\\
287 712162\\
289 712817\\
289 1332818\\
289 771392\\
289 1186318\\
287 978691\\
287 1251210\\
289 1166700\\
289 1075640\\
289 1200838\\
291 836072\\
293 841704\\
293 1319651\\
295 858112\\
295 907266\\
297 1126870\\
297 1157082\\
297 2291365\\
299 840126\\
301 971135\\
304 934112\\
304 953700\\
304 1445399\\
304 1659610\\
304 1385992\\
304 1422707\\
304 807478\\
307 1044674\\
307 967812\\
307 1006494\\
307 1003279\\
307 1682718\\
310 1414243\\
310 1036311\\
310 1387151\\
310 1397057\\
310 819794\\
310 1645989\\
310 1331549\\
310 1445019\\
310 993304\\
310 1639996\\
310 1434095\\
310 1454246\\
310 833803\\
310 1073053\\
310 1026186\\
310 1036746\\
310 914458\\
310 970279\\
310 1061389\\
310 813361\\
307 1033649\\
307 1477985\\
307 1342866\\
307 1209712\\
307 1301042\\
307 847863\\
307 1037330\\
307 2014015\\
307 906418\\
307 1464186\\
307 910122\\
307 1018682\\
307 829596\\
307 975330\\
307 1393462\\
307 1361804\\
307 1375014\\
307 1019491\\
307 889579\\
308 1305714\\
308 931048\\
308 848647\\
308 1090061\\
308 1020073\\
308 3623879\\
308 947354\\
310 966357\\
310 1093587\\
310 1067035\\
310 1132675\\
310 1430849\\
310 1437112\\
310 1015129\\
310 826130\\
310 1496460\\
310 1416012\\
310 985967\\
310 1423291\\
310 1424876\\
310 1403299\\
310 1378341\\
310 861132\\
310 1002757\\
310 972517\\
310 1013961\\
310 1019590\\
310 1452281\\
310 1018600\\
310 1397810\\
310 1040389\\
310 1501277\\
310 1516418\\
309 1006156\\
309 1292680\\
309 1001251\\
309 1042977\\
309 945975\\
309 943334\\
309 967208\\
309 818914\\
309 903816\\
310 3752530\\
310 1029794\\
310 1035236\\
313 1510865\\
313 1568290\\
316 1468318\\
316 1311819\\
316 861549\\
316 819231\\
319 1135510\\
319 1080329\\
319 1047545\\
319 1895721\\
319 1061591\\
319 1957777\\
315 1404071\\
315 949211\\
315 856658\\
315 1277647\\
315 917071\\
315 1425154\\
317 862056\\
319 1220004\\
319 1347621\\
319 1261251\\
319 1336511\\
319 1409757\\
319 1333148\\
319 1425850\\
319 905640\\
319 867523\\
319 1332567\\
319 1572984\\
319 1029737\\
319 1257908\\
320 1505431\\
320 1528562\\
320 1416722\\
321 1126818\\
324 1479957\\
327 1500268\\
330 1420176\\
330 992548\\
330 897103\\
331 1215155\\
332 1531591\\
332 1714287\\
332 1082562\\
335 1031840\\
335 1196193\\
335 1254585\\
335 1243307\\
335 2144135\\
335 1510668\\
336 1693092\\
336 2038597\\
336 1347261\\
328 2486706\\
328 2163867\\
328 1075884\\
328 984244\\
328 1603936\\
331 1497849\\
331 1603760\\
331 1064268\\
331 1093222\\
331 1148445\\
331 1492915\\
331 1468405\\
331 1551438\\
331 1634903\\
331 1419308\\
331 931010\\
331 1049011\\
333 1484256\\
333 1091898\\
333 1504191\\
333 1088180\\
333 1111094\\
336 1186055\\
336 931429\\
336 999919\\
336 1044551\\
336 1229046\\
336 1487840\\
336 989136\\
336 1631940\\
336 1119756\\
336 1147474\\
336 1045584\\
336 1055647\\
336 1319297\\
333 1206824\\
333 1029005\\
333 1175100\\
333 977201\\
333 1462116\\
333 1493925\\
333 1438365\\
333 1029106\\
333 1588674\\
333 1500166\\
333 2453715\\
333 1490639\\
333 1260602\\
333 1477779\\
333 1349741\\
333 1462306\\
333 1475322\\
333 972325\\
333 1076609\\
333 1516857\\
333 903058\\
333 1500000\\
333 1479361\\
333 1417666\\
333 1049808\\
333 1318781\\
333 1492034\\
333 918333\\
333 1545764\\
333 991580\\
333 1057933\\
333 1491321\\
333 1555383\\
333 1140012\\
333 1083528\\
333 905664\\
333 1304548\\
333 1522529\\
333 1480512\\
333 1445774\\
333 1706578\\
333 1162805\\
333 1433885\\
333 971601\\
333 1113231\\
333 952488\\
333 1017425\\
333 1451277\\
333 1528750\\
333 1092250\\
333 1258464\\
333 1183308\\
333 1168147\\
333 1084888\\
333 1147375\\
334 1636300\\
334 1421931\\
334 1503075\\
334 1200837\\
334 1536366\\
335 1681317\\
336 1244778\\
336 1170663\\
336 1629121\\
336 1102019\\
336 1128942\\
336 1701476\\
336 1529043\\
336 1168440\\
336 1983728\\
336 1218368\\
336 1372855\\
336 1517426\\
336 1171926\\
336 1649202\\
333 1258023\\
273 231602\\
275 948301\\
277 1054522\\
280 825548\\
280 912944\\
282 815536\\
282 1269351\\
285 1094151\\
288 1114643\\
288 802831\\
288 1371637\\
288 756799\\
291 1202298\\
291 1262248\\
294 1126243\\
294 1859159\\
294 1119387\\
297 1085952\\
297 1341521\\
297 805140\\
297 813910\\
292 1212046\\
292 1074299\\
292 847049\\
292 2242823\\
292 1159558\\
295 1199866\\
295 740060\\
295 1773023\\
298 1148603\\
298 1399117\\
301 1147200\\
302 785764\\
302 1270944\\
302 1310837\\
298 4320405\\
298 1205067\\
298 1187974\\
299 1353141\\
299 1143648\\
299 803093\\
299 2103166\\
299 1237238\\
297 839136\\
297 1094401\\
297 1161474\\
297 1095625\\
297 1215561\\
297 684809\\
297 1237186\\
297 749152\\
297 1110071\\
297 1128808\\
297 861609\\
297 1168229\\
297 832233\\
297 708240\\
297 848915\\
297 1045925\\
298 1380325\\
298 1319198\\
300 1186541\\
302 707095\\
303 1266363\\
303 729556\\
303 1022326\\
304 1392096\\
304 1158694\\
305 1399630\\
305 896111\\
306 1413170\\
306 951179\\
306 781084\\
306 867272\\
306 1337415\\
306 1236711\\
308 995560\\
310 920517\\
312 1828472\\
312 1410537\\
312 1028891\\
312 938887\\
315 1489319\\
315 1270363\\
317 1192998\\
317 834089\\
311 1579137\\
311 1283992\\
311 758607\\
311 1293241\\
312 1268757\\
315 824771\\
315 1272254\\
315 921070\\
315 842630\\
315 1098062\\
315 1243804\\
315 880172\\
315 866745\\
315 963508\\
317 751454\\
319 952623\\
321 944096\\
321 1039860\\
323 1288724\\
323 857192\\
323 1454417\\
323 1378988\\
326 956986\\
326 887902\\
326 1237072\\
326 786272\\
326 1346786\\
326 1411760\\
326 764449\\
326 1014524\\
326 949081\\
326 782053\\
326 828994\\
326 1745953\\
326 1225113\\
326 1390145\\
326 1377468\\
326 1397059\\
326 1265255\\
326 1437120\\
326 1239299\\
326 942970\\
326 1339981\\
326 994678\\
326 1059941\\
326 840280\\
326 1413483\\
326 1362882\\
326 1248365\\
326 1422655\\
326 791908\\
325 1532776\\
325 1175507\\
325 904401\\
325 1130116\\
325 1301750\\
325 1817183\\
325 1172971\\
325 737814\\
325 1621440\\
325 1108742\\
325 1371647\\
325 1382563\\
325 1172711\\
325 1340899\\
325 1135544\\
325 1210671\\
325 1328044\\
325 807100\\
325 1411725\\
325 1228990\\
325 1392285\\
325 766690\\
325 1334055\\
325 1327191\\
325 1310451\\
325 1386856\\
325 1159702\\
325 1149812\\
325 757652\\
325 1226646\\
325 1446959\\
325 1383728\\
325 1374347\\
325 1445386\\
325 1296887\\
325 901508\\
325 2262055\\
327 1368917\\
330 1422316\\
330 1528428\\
330 1370864\\
330 900062\\
330 1058646\\
330 1122979\\
330 1830727\\
330 1111615\\
330 1093222\\
330 1061730\\
330 1029403\\
330 1108710\\
330 1001852\\
330 1341028\\
332 2347055\\
332 1159754\\
332 1057950\\
332 1139924\\
332 1099999\\
332 1529278\\
332 1147325\\
334 1360678\\
334 1011685\\
334 1675001\\
336 1355725\\
336 936750\\
335 1133056\\
335 1002014\\
335 1083751\\
335 887574\\
335 1412151\\
335 1044893\\
335 967842\\
335 922419\\
335 1592747\\
335 1375869\\
335 1703649\\
335 861159\\
335 942075\\
335 945724\\
335 1395663\\
335 5386254\\
335 1383702\\
335 1013164\\
335 3432991\\
335 983494\\
335 916685\\
335 880502\\
335 1023137\\
335 999604\\
335 1080679\\
336 1038625\\
336 1339459\\
336 993354\\
336 1049421\\
336 918369\\
336 1107066\\
336 1102303\\
336 1127180\\
336 1119224\\
336 1099534\\
336 849772\\
336 1231907\\
336 1340565\\
336 1038684\\
336 1120084\\
336 1081928\\
336 1085077\\
336 950163\\
336 1495377\\
335 1375827\\
335 1288399\\
337 1297876\\
339 937045\\
342 1050117\\
342 1147930\\
342 1406633\\
342 1059230\\
342 1285049\\
342 1524124\\
342 1046707\\
342 1106746\\
342 1090054\\
342 1137254\\
342 1481525\\
342 1450375\\
342 1498670\\
342 1031335\\
342 1306517\\
342 1393331\\
342 1080706\\
342 1522118\\
342 1038979\\
342 1386921\\
342 2071137\\
342 1258929\\
342 2073980\\
342 1547667\\
342 1150450\\
342 1128853\\
342 1167382\\
342 1196370\\
342 1102002\\
342 1137056\\
342 1597883\\
342 1667226\\
342 1536360\\
342 1011434\\
342 1972123\\
342 1807112\\
342 950029\\
342 1555748\\
342 1059977\\
343 1112717\\
343 1154381\\
343 1097180\\
343 1610494\\
343 912206\\
343 1136095\\
343 1099597\\
343 963827\\
343 1534885\\
343 1368363\\
343 1219366\\
343 1205252\\
343 1285937\\
343 1533558\\
343 919093\\
343 1607593\\
341 1544580\\
341 1066543\\
341 959877\\
341 1115599\\
341 1097492\\
341 1096065\\
341 1554739\\
341 1141230\\
341 1079625\\
341 1129740\\
341 1100184\\
341 1200003\\
341 1235664\\
341 1144793\\
341 1274940\\
341 1484009\\
341 1073414\\
341 942555\\
341 954539\\
343 986987\\
343 1045233\\
343 995486\\
345 1118073\\
345 1138088\\
345 1560395\\
345 1216052\\
345 1293732\\
345 1592794\\
345 1804115\\
345 1510360\\
345 1053269\\
345 1211599\\
345 1195059\\
345 1126576\\
345 1751783\\
345 1799949\\
345 882373\\
345 940810\\
344 1151348\\
344 1070792\\
344 1090789\\
344 1001775\\
344 1057240\\
344 1124779\\
344 1085728\\
345 1057965\\
345 977205\\
345 2370721\\
345 1009181\\
345 1417769\\
345 1560554\\
345 1472553\\
345 1625659\\
346 1264776\\
346 1179461\\
346 1059725\\
346 1241575\\
346 2574582\\
346 1672108\\
346 2264245\\
346 1175347\\
346 1423890\\
346 1619025\\
346 1072506\\
346 1064983\\
346 1731224\\
346 1524070\\
344 1126636\\
344 1618133\\
344 1299194\\
344 2111328\\
344 3005505\\
344 1243686\\
344 1448127\\
344 1174832\\
344 1180866\\
344 1627591\\
344 1577799\\
344 1406229\\
344 1542068\\
344 892436\\
344 1524969\\
344 1168679\\
344 1018726\\
344 1401521\\
344 1590894\\
344 1448443\\
344 1118590\\
344 9547412\\
344 1632507\\
344 1413475\\
344 1544878\\
344 1225201\\
345 1647496\\
345 1691390\\
274 275510\\
276 522408\\
278 649652\\
278 1027091\\
280 716097\\
280 651277\\
280 785146\\
280 1691409\\
280 893709\\
280 888937\\
280 904944\\
282 1065813\\
284 900520\\
284 898364\\
284 847276\\
287 839601\\
287 879073\\
287 775528\\
287 767111\\
285 911033\\
286 876261\\
286 734360\\
286 861402\\
286 1008653\\
286 791004\\
286 939639\\
286 3460943\\
288 1189091\\
290 893138\\
292 1271943\\
292 994585\\
295 911127\\
297 1381320\\
297 1328924\\
297 916495\\
297 999844\\
298 2275984\\
298 901725\\
298 950572\\
298 752324\\
298 1184860\\
301 979390\\
304 1175451\\
307 1052422\\
307 1448360\\
307 885329\\
307 902274\\
307 861871\\
307 715847\\
310 1115289\\
313 1832250\\
313 961050\\
313 730045\\
307 1638110\\
309 1116305\\
311 633113\\
311 1173046\\
311 703578\\
311 840411\\
313 1582074\\
313 1056638\\
313 953202\\
313 1092038\\
313 738835\\
313 1102290\\
313 1278591\\
313 723519\\
313 832940\\
313 879205\\
313 771982\\
313 1061144\\
313 882626\\
313 1043362\\
313 1272464\\
314 792752\\
315 1460397\\
318 1220659\\
319 922957\\
319 794815\\
319 1340533\\
319 1252860\\
321 710638\\
321 958086\\
323 1246300\\
323 1370778\\
323 1474193\\
326 751601\\
326 1376372\\
326 1294970\\
326 1398249\\
326 1356838\\
326 784998\\
322 1038504\\
322 889427\\
322 1228802\\
322 798598\\
322 1328332\\
322 951710\\
325 922500\\
325 935948\\
325 1013806\\
325 828267\\
325 1117225\\
326 1012355\\
327 1545066\\
327 859307\\
327 862150\\
327 961904\\
327 972929\\
327 1401393\\
327 1564154\\
327 935495\\
327 1039062\\
323 1203307\\
323 1357658\\
323 1689251\\
323 1500204\\
323 1431651\\
323 1804375\\
323 1325931\\
323 985139\\
323 923552\\
323 945389\\
325 876146\\
325 1044345\\
325 805656\\
325 946636\\
325 810985\\
325 913423\\
325 942562\\
325 971585\\
325 971529\\
325 1013553\\
325 1003802\\
325 5137909\\
325 999622\\
325 1010434\\
325 1057576\\
325 902288\\
325 1343694\\
326 1471043\\
326 1395601\\
326 1055498\\
327 2462118\\
327 1014697\\
327 939407\\
327 1009638\\
327 940379\\
327 1015665\\
327 988751\\
327 1309055\\
327 1111161\\
327 6032623\\
328 1035062\\
328 1457240\\
329 838479\\
329 902829\\
325 924682\\
325 922443\\
325 818381\\
325 984879\\
325 1015566\\
325 1007515\\
327 1595776\\
327 856408\\
327 929051\\
327 1242585\\
327 1427797\\
327 910949\\
327 988613\\
327 1018977\\
327 931999\\
327 1030479\\
327 1388852\\
327 812140\\
329 882342\\
329 971623\\
331 942232\\
333 1277942\\
333 1643132\\
333 1448905\\
333 872850\\
333 1091489\\
333 1417308\\
333 1394604\\
333 846437\\
333 1411394\\
333 990459\\
333 865223\\
334 1446431\\
334 1322661\\
334 865290\\
334 1098428\\
334 1498681\\
334 1527934\\
334 1627407\\
334 1235514\\
334 1118893\\
334 1257654\\
334 1136448\\
334 965696\\
335 1100293\\
335 1061633\\
335 1133773\\
335 1081939\\
335 1054103\\
335 1700083\\
335 1542783\\
337 1321291\\
337 965277\\
335 1232053\\
335 1075666\\
335 3011341\\
335 1025822\\
335 1040008\\
335 889703\\
335 1045225\\
335 1043448\\
335 1071567\\
335 858419\\
335 1482072\\
335 957546\\
335 1000065\\
335 1307668\\
335 1489508\\
335 944828\\
335 8117039\\
335 2723497\\
335 1509142\\
335 1306060\\
335 1467543\\
335 915303\\
335 1098683\\
335 1048535\\
335 1139092\\
335 1109754\\
335 969518\\
335 1047334\\
335 1045414\\
335 1034940\\
335 1481184\\
335 999416\\
338 1303977\\
338 1549363\\
338 1443516\\
338 1417873\\
338 1194844\\
338 1290011\\
340 1029107\\
338 1147857\\
338 804052\\
338 907314\\
338 1308574\\
338 1419688\\
338 851089\\
338 1420666\\
338 1382525\\
338 6513516\\
338 896832\\
339 2324661\\
339 1529580\\
339 1507548\\
339 906741\\
339 1526435\\
339 1486196\\
339 1393043\\
339 1465943\\
339 935960\\
339 1108334\\
338 896647\\
338 5052855\\
338 1001498\\
338 931808\\
273 218855\\
275 980793\\
277 785414\\
279 1102628\\
279 678750\\
282 776587\\
282 1284656\\
284 1041632\\
287 853455\\
287 911951\\
290 962487\\
290 1038415\\
287 1523758\\
288 953470\\
289 787905\\
292 788239\\
295 639380\\
298 911436\\
299 1229986\\
299 1191833\\
299 743777\\
302 1106748\\
305 838410\\
298 1090560\\
298 718802\\
298 972069\\
298 866268\\
298 1059514\\
300 815125\\
302 737600\\
304 1060508\\
304 866336\\
304 1276258\\
304 1198594\\
307 733860\\
307 906352\\
306 928195\\
306 1083194\\
306 1295374\\
306 784380\\
309 1220840\\
309 1303937\\
309 714687\\
307 1419509\\
307 814956\\
309 1136331\\
312 1213572\\
312 1331761\\
312 922719\\
312 757005\\
312 898108\\
312 1382824\\
312 1516626\\
313 855403\\
314 874909\\
314 1343842\\
314 833740\\
314 1246040\\
314 900166\\
314 1342461\\
314 1562547\\
314 961582\\
314 1257997\\
314 957160\\
314 876791\\
314 865845\\
311 1053224\\
311 1041675\\
311 1315150\\
311 1148166\\
311 1580261\\
311 979464\\
311 924657\\
311 913421\\
311 951452\\
313 834947\\
313 901238\\
315 744213\\
315 906481\\
315 863862\\
315 902792\\
315 760392\\
317 778682\\
317 3032379\\
317 1515516\\
317 895303\\
317 920091\\
317 893169\\
317 920935\\
317 905404\\
317 5620333\\
317 892938\\
317 1005353\\
317 1370459\\
317 861448\\
317 1211028\\
317 1300023\\
317 852311\\
318 921031\\
318 1394252\\
318 939125\\
318 796869\\
318 936615\\
318 1414840\\
318 936084\\
318 859050\\
318 1011391\\
318 1030629\\
318 1035431\\
318 2533857\\
318 988671\\
320 866803\\
322 999153\\
325 3017022\\
323 1220764\\
323 1127875\\
323 1011398\\
323 857499\\
323 907702\\
324 815334\\
324 870644\\
324 970833\\
324 1012676\\
324 860241\\
324 1012316\\
324 1043005\\
324 848921\\
324 1024012\\
324 1126576\\
324 1114424\\
324 905443\\
324 1294188\\
324 1045185\\
324 1132691\\
324 1035680\\
324 1051263\\
323 1092606\\
323 996382\\
323 859471\\
323 939784\\
323 1253109\\
323 1409384\\
323 1336379\\
323 902016\\
323 865926\\
323 1001438\\
323 2438581\\
323 1009624\\
323 820843\\
323 1424219\\
325 4126473\\
325 1035272\\
325 826202\\
325 1426986\\
325 1004381\\
325 870741\\
325 1242343\\
325 1021814\\
325 1033209\\
325 866735\\
325 989474\\
325 952178\\
325 1028127\\
325 1014724\\
325 1022876\\
325 1017620\\
325 5733001\\
325 853154\\
325 998723\\
325 1024617\\
325 1026736\\
325 1050464\\
325 998691\\
325 1031207\\
326 900279\\
326 897719\\
326 1139387\\
327 980362\\
327 1092444\\
327 1094205\\
327 1127256\\
327 1009257\\
327 1438195\\
327 1405697\\
327 1526841\\
328 1094854\\
328 1109500\\
328 4180585\\
329 1153353\\
329 919518\\
325 1074244\\
325 921334\\
325 864560\\
327 990835\\
327 1079633\\
327 7476846\\
327 964953\\
327 1028420\\
327 900778\\
327 1058259\\
327 951186\\
327 974009\\
327 1060259\\
327 934360\\
327 1061688\\
327 1109023\\
327 1088417\\
327 917611\\
327 1308715\\
327 1539514\\
327 1528453\\
327 1563118\\
327 1015156\\
327 1140373\\
327 1116331\\
329 1112201\\
329 1129547\\
329 2476227\\
329 1054895\\
329 1455653\\
329 866276\\
329 1392833\\
329 1515275\\
329 1076148\\
329 1050899\\
331 945924\\
334 1092915\\
334 1111824\\
334 2471549\\
334 887054\\
334 1483744\\
334 953790\\
337 1009586\\
337 951308\\
337 1074323\\
337 1074675\\
337 1081290\\
337 1542033\\
337 1563369\\
337 1204727\\
335 1144631\\
335 1035179\\
335 1051739\\
338 884787\\
338 931529\\
338 1290249\\
338 933530\\
337 1009205\\
337 1299041\\
337 1355630\\
337 991588\\
337 863198\\
337 1469425\\
337 1340182\\
337 887097\\
337 902197\\
338 947650\\
338 983823\\
341 1092709\\
341 1102276\\
341 1364248\\
341 925689\\
341 1132526\\
341 1003046\\
341 951871\\
341 1098920\\
341 1095111\\
341 981672\\
339 1060540\\
339 1033274\\
339 1528951\\
339 1563783\\
339 2132086\\
339 1584231\\
339 1397927\\
339 1539781\\
339 973420\\
339 1089106\\
339 1423133\\
339 935425\\
339 1094949\\
339 1120232\\
339 986336\\
339 1588762\\
339 1572527\\
339 1473653\\
339 1061295\\
339 1474381\\
339 1528766\\
339 1444507\\
339 949457\\
339 1158382\\
339 1436623\\
339 1591436\\
339 1349435\\
339 1665773\\
339 1085337\\
339 1589266\\
339 959461\\
339 1183547\\
339 975703\\
339 1178026\\
339 941259\\
339 1020292\\
339 980716\\
339 995215\\
339 1135530\\
339 1546464\\
339 973458\\
339 1139744\\
339 3925338\\
339 1179784\\
339 1090536\\
339 1656724\\
339 1674833\\
339 1106069\\
339 1664596\\
339 1637694\\
339 9736179\\
339 1238271\\
339 1196579\\
339 2585347\\
339 1190169\\
339 1501864\\
339 1170990\\
340 1079244\\
340 1219962\\
340 1048457\\
340 1812346\\
340 8885233\\
340 1249171\\
340 1050041\\
340 1272496\\
340 1279323\\
340 1300555\\
340 1139057\\
340 1216976\\
340 1226229\\
340 1582954\\
340 3981104\\
340 1721607\\
339 1681377\\
339 1006792\\
339 2959394\\
339 1009881\\
339 1342942\\
339 1133609\\
339 1028524\\
339 2115435\\
339 1095825\\
339 1053607\\
339 995940\\
339 2173294\\
339 1115968\\
341 961932\\
341 1016811\\
341 1041141\\
341 1000399\\
341 1088501\\
341 1047525\\
341 1652372\\
341 1120767\\
341 1140929\\
341 1184044\\
341 1032719\\
341 1189658\\
341 1162552\\
341 1093571\\
343 931642\\
345 990094\\
345 1010412\\
345 1034497\\
345 5894728\\
345 1013781\\
345 1404651\\
345 1040299\\
345 1063774\\
345 1017602\\
345 1030258\\
345 1871172\\
345 1079306\\
345 1306914\\
345 4093998\\
345 1312442\\
345 1236601\\
345 1684368\\
345 1213422\\
345 1085553\\
346 1286160\\
346 1186889\\
346 1103599\\
346 1238779\\
346 1027233\\
346 1244995\\
346 7682028\\
346 1334241\\
346 1089389\\
346 1244267\\
346 1318818\\
346 1261323\\
346 1288720\\
346 1030844\\
346 1289934\\
346 1225687\\
345 1278733\\
345 1168155\\
345 1147934\\
345 1189504\\
345 8639382\\
345 998238\\
346 1216955\\
346 1060115\\
346 1079683\\
346 1261435\\
346 1699543\\
346 1289149\\
346 1197039\\
346 1282857\\
346 1231653\\
346 2759457\\
346 1210318\\
346 1055975\\
346 1046785\\
345 1242625\\
345 1043677\\
345 1540056\\
347 1080289\\
347 1222119\\
347 1222935\\
347 1146418\\
347 1283477\\
347 1203137\\
347 1046869\\
347 1134649\\
347 1007531\\
347 1581071\\
347 982762\\
347 1054789\\
347 1287968\\
347 1024677\\
347 1068390\\
347 1101386\\
273 242995\\
275 657163\\
277 785539\\
277 1289145\\
279 714116\\
281 784595\\
281 676767\\
281 894012\\
284 851598\\
286 865243\\
286 919333\\
286 689693\\
289 863060\\
289 925070\\
292 829643\\
292 1102254\\
292 1351966\\
295 1254699\\
298 870123\\
298 1322913\\
298 688580\\
298 731697\\
298 1124957\\
301 731150\\
301 971252\\
301 1589607\\
301 919893\\
301 4564257\\
301 908964\\
301 797293\\
301 1274401\\
301 1339111\\
295 1113843\\
298 790182\\
301 1140058\\
301 1218633\\
301 883604\\
301 1621226\\
301 2653861\\
299 874384\\
299 1228332\\
299 803327\\
299 740282\\
300 1177203\\
301 1267295\\
302 1317763\\
304 1109749\\
306 984310\\
306 738688\\
306 778420\\
306 946991\\
308 918706\\
308 1457771\\
311 1434955\\
311 949852\\
311 838835\\
307 938212\\
308 867377\\
308 1336581\\
308 884910\\
308 941005\\
308 1320972\\
308 1190013\\
308 754336\\
308 839168\\
308 1142819\\
308 799267\\
308 1210802\\
308 1198373\\
308 1225578\\
308 753415\\
308 8455928\\
308 753783\\
308 1261875\\
308 769205\\
310 1133904\\
313 761195\\
313 917772\\
312 979051\\
312 912026\\
312 903178\\
312 936239\\
312 951442\\
312 803681\\
311 934300\\
311 889294\\
312 774105\\
312 851945\\
312 775057\\
312 1368218\\
312 1388431\\
312 995054\\
312 930208\\
312 944687\\
312 1066543\\
312 975023\\
312 830258\\
313 940193\\
313 754631\\
313 1445647\\
313 917439\\
313 922553\\
313 763972\\
311 1036076\\
311 744792\\
311 867883\\
311 701211\\
314 1257447\\
314 1350524\\
314 1246260\\
314 1256996\\
314 1352954\\
314 1072879\\
314 904369\\
314 968069\\
314 5241948\\
314 889499\\
314 1631343\\
314 1052212\\
314 1515644\\
314 1535192\\
314 949119\\
314 988264\\
314 924833\\
314 993988\\
314 857805\\
313 1167577\\
313 904814\\
313 967180\\
313 942490\\
313 848849\\
313 889509\\
313 971896\\
313 945656\\
313 993944\\
313 2200778\\
313 1347425\\
313 4605954\\
313 911717\\
313 1010701\\
313 1028316\\
315 929718\\
315 1445906\\
315 1396745\\
318 807626\\
318 1140449\\
318 886614\\
321 1308711\\
321 881314\\
321 1401333\\
321 7037852\\
319 1105505\\
319 873777\\
319 881427\\
319 851311\\
319 888449\\
319 853879\\
319 745360\\
319 1127566\\
319 1547984\\
319 1301702\\
319 828175\\
319 992490\\
319 1394123\\
319 926467\\
319 975854\\
319 843719\\
319 1238954\\
319 1424275\\
319 1673562\\
321 957375\\
323 839298\\
323 1020028\\
323 1065994\\
326 1028184\\
326 916482\\
326 1022398\\
326 1141067\\
326 1709877\\
326 1543803\\
326 1062349\\
326 1101799\\
326 1076471\\
326 1564889\\
326 1555200\\
326 892871\\
326 922269\\
326 1068474\\
328 971168\\
328 931293\\
330 967810\\
329 1308825\\
329 1185003\\
329 1132122\\
329 949932\\
329 907589\\
329 3541630\\
329 883984\\
329 1053810\\
329 1054379\\
331 943346\\
331 868311\\
331 944561\\
333 1315636\\
333 1071938\\
335 1287962\\
335 1432988\\
335 871170\\
335 970759\\
335 1082612\\
335 1289991\\
335 1009099\\
335 1027546\\
335 1051081\\
335 869313\\
335 1078174\\
335 1110603\\
335 949963\\
335 896321\\
335 1286166\\
335 1080120\\
335 1061361\\
335 3868718\\
335 898452\\
335 3705407\\
335 1026253\\
335 1046558\\
335 1375258\\
335 898278\\
336 1119549\\
337 1933908\\
337 907456\\
337 1509224\\
337 1626047\\
337 2047770\\
337 1575049\\
337 1181570\\
337 1245539\\
337 1362395\\
337 1085310\\
337 8120469\\
335 1087035\\
337 901995\\
337 1215898\\
337 7495641\\
337 922816\\
337 4199309\\
337 985264\\
337 1105048\\
337 1452460\\
337 1054710\\
337 1035903\\
337 1031227\\
337 1010763\\
337 1052523\\
337 882840\\
337 985708\\
337 1118770\\
337 933812\\
337 1068006\\
337 1552851\\
337 1064245\\
337 977595\\
337 1055446\\
337 7948762\\
337 1045227\\
337 918307\\
337 922656\\
338 1012170\\
338 1134206\\
338 981732\\
338 1121936\\
338 1243806\\
338 1159707\\
338 1981764\\
338 1001681\\
338 1193488\\
338 1150777\\
338 1027907\\
338 1124948\\
338 1061476\\
338 1115787\\
338 1134237\\
341 1081789\\
341 1196326\\
341 1039191\\
341 1061016\\
341 999393\\
341 1108722\\
341 1144362\\
341 962792\\
341 1148459\\
341 4546499\\
341 987189\\
343 967302\\
343 929885\\
343 1054971\\
343 1030018\\
343 1073738\\
343 987063\\
343 2610144\\
343 1556167\\
343 1930764\\
344 1082727\\
344 1148904\\
344 1046748\\
344 1178615\\
344 1188108\\
344 1125599\\
344 1133144\\
343 1128361\\
343 1604337\\
343 1528698\\
343 923831\\
343 1164988\\
343 1175584\\
343 996654\\
343 1783194\\
343 1201228\\
343 1555740\\
343 1015884\\
343 1629384\\
343 1515052\\
343 1531573\\
343 1015943\\
345 1082304\\
345 1152034\\
345 1010823\\
345 1069182\\
345 1578908\\
345 988392\\
345 1446730\\
345 1513461\\
345 1428545\\
346 1497147\\
346 1033362\\
346 1198606\\
345 1209316\\
345 1258172\\
345 1232874\\
345 1178709\\
345 1283128\\
345 1242819\\
345 1736322\\
345 1166129\\
345 1618892\\
345 1555883\\
345 1010390\\
345 1126809\\
345 1424788\\
345 1206154\\
345 1124571\\
345 1259292\\
345 1244848\\
345 1308965\\
345 1547945\\
345 1623387\\
345 1096264\\
345 1671629\\
345 1539015\\
346 1238094\\
346 1330672\\
345 1282130\\
345 1154403\\
345 1177769\\
347 1221606\\
347 1270153\\
347 1098229\\
346 1174986\\
346 1222460\\
346 1146087\\
346 1195621\\
346 1027049\\
346 1785554\\
346 1102284\\
346 1161122\\
347 2111179\\
347 1099199\\
347 1277687\\
347 5405788\\
273 241481\\
273 687351\\
273 4620538\\
275 778419\\
277 1222636\\
277 1282224\\
277 1055831\\
277 1233567\\
280 1177681\\
280 1349901\\
282 702959\\
282 1261706\\
281 1281989\\
281 1365259\\
282 1508714\\
282 1267073\\
282 905227\\
282 765085\\
282 662284\\
282 1393977\\
282 881038\\
282 795317\\
282 886768\\
284 1139987\\
284 937879\\
284 1379267\\
284 1244745\\
286 1878205\\
285 1346422\\
285 1729183\\
285 913145\\
285 938412\\
285 1375734\\
285 901564\\
288 1073051\\
288 1164426\\
291 839599\\
291 1327631\\
291 1175737\\
291 770370\\
291 739884\\
289 1396443\\
289 646802\\
289 883502\\
289 747491\\
289 740877\\
289 1131870\\
289 1234589\\
289 5307486\\
289 832202\\
289 5349600\\
289 1163159\\
289 1809613\\
289 1243504\\
289 1163576\\
289 1214045\\
290 693026\\
290 1187071\\
290 917940\\
290 801047\\
291 971008\\
294 1251240\\
294 1326111\\
294 789270\\
291 1566958\\
293 746028\\
295 757225\\
295 877734\\
295 1303147\\
297 948972\\
299 713355\\
301 733261\\
301 1367857\\
304 1567781\\
304 962582\\
303 912694\\
303 1265130\\
303 3612208\\
303 977537\\
303 967307\\
303 881906\\
303 790603\\
305 859564\\
305 1293215\\
305 918038\\
305 1130804\\
305 1333671\\
305 806939\\
305 1271742\\
305 1301188\\
305 881497\\
305 985419\\
305 944519\\
305 962142\\
305 904032\\
305 1002375\\
305 847909\\
308 1188986\\
308 987779\\
308 985932\\
308 1061276\\
308 937113\\
308 773088\\
308 1245083\\
308 1390607\\
308 797490\\
307 1015175\\
307 872088\\
307 946366\\
307 853935\\
307 988208\\
307 1013802\\
309 1015380\\
311 955634\\
311 842409\\
311 928231\\
311 1300154\\
311 1005514\\
311 1017531\\
311 917563\\
311 915711\\
311 1020721\\
311 1072733\\
311 857163\\
311 1315714\\
314 1330213\\
314 1294361\\
314 921998\\
313 1019418\\
313 846315\\
313 965518\\
313 981792\\
313 944281\\
316 861220\\
316 986560\\
316 1591999\\
317 1005147\\
317 984699\\
317 1448991\\
317 1474340\\
317 1535582\\
317 892745\\
317 952232\\
317 3054296\\
315 1080092\\
315 1741746\\
315 936163\\
315 982951\\
315 1045606\\
315 1403458\\
315 887638\\
315 1066810\\
315 5772640\\
315 1019051\\
315 1543787\\
315 1510669\\
315 989190\\
315 1054575\\
315 1024892\\
315 1116280\\
315 1076079\\
315 1020298\\
315 1080254\\
315 1040076\\
315 892336\\
315 982991\\
315 898019\\
315 856057\\
315 7384583\\
315 863926\\
317 884399\\
317 926811\\
317 832592\\
317 1042272\\
317 976563\\
317 967050\\
317 1001576\\
317 1022482\\
317 895361\\
317 967271\\
317 803031\\
317 969686\\
317 882606\\
317 1002962\\
317 9349662\\
317 957120\\
317 918115\\
317 1465058\\
317 1295582\\
317 5669236\\
317 1025332\\
317 1088188\\
317 1081030\\
317 951265\\
317 891337\\
317 8334033\\
317 1823152\\
317 903968\\
317 2027370\\
317 920952\\
317 1030352\\
317 933693\\
317 1060460\\
317 1078556\\
317 1167848\\
317 1080730\\
317 1314757\\
317 1044431\\
317 974663\\
317 1052655\\
317 916455\\
319 985481\\
319 944369\\
321 909903\\
321 2930187\\
323 806115\\
323 2923487\\
325 1363040\\
325 966353\\
325 1426316\\
327 783965\\
327 3477728\\
327 915541\\
327 1078025\\
327 1092695\\
327 992196\\
327 1060863\\
327 976684\\
329 1636905\\
329 1500611\\
329 1422775\\
331 830699\\
331 947149\\
331 968981\\
333 891434\\
333 957902\\
333 888396\\
333 897149\\
333 960883\\
333 1008201\\
333 1766874\\
333 1009129\\
333 1057976\\
333 1099869\\
333 1127901\\
333 1093960\\
333 1076165\\
333 1071321\\
333 1081560\\
333 1655030\\
333 1055532\\
333 1217408\\
333 976172\\
334 992851\\
334 1148974\\
334 1028215\\
334 1081995\\
334 1109723\\
334 1133133\\
334 938371\\
333 1600527\\
333 1362167\\
333 1614700\\
333 1780928\\
333 951321\\
333 1108030\\
333 1083569\\
333 1032937\\
333 1170581\\
333 1039321\\
333 932656\\
333 8521693\\
333 6148677\\
333 1150827\\
333 893747\\
333 973991\\
333 963583\\
333 1126938\\
333 1126101\\
333 935282\\
333 1020430\\
336 943016\\
336 1430840\\
336 1020659\\
336 1045026\\
336 1052202\\
336 1063720\\
335 1348331\\
335 1174330\\
336 1132703\\
336 1201272\\
336 1143219\\
336 6009918\\
336 1157712\\
336 1118839\\
336 1183605\\
339 5845262\\
337 1118747\\
337 1005400\\
337 1031856\\
338 1489464\\
341 2100923\\
341 1484821\\
341 1347461\\
341 1574913\\
341 5662112\\
341 1264138\\
341 1202487\\
341 1015589\\
340 9043160\\
340 1133392\\
340 1151908\\
340 1020994\\
339 1015923\\
339 1083780\\
339 996865\\
339 972011\\
339 1099245\\
339 1480512\\
339 1532562\\
339 930575\\
339 1072494\\
339 1147838\\
339 1063659\\
339 1103453\\
339 1032524\\
339 1297498\\
339 979586\\
339 1608892\\
339 921212\\
339 1165755\\
339 985664\\
339 1181568\\
339 5352113\\
339 1598592\\
339 942939\\
339 1086369\\
339 993034\\
339 1633163\\
339 1431578\\
339 1578594\\
339 1431268\\
340 1637710\\
340 1593132\\
340 1074056\\
342 1191978\\
342 6986039\\
341 1186494\\
341 967502\\
341 1027028\\
341 1423437\\
341 1186752\\
341 1976510\\
341 1042946\\
342 1259511\\
342 1144046\\
342 1512342\\
342 1706428\\
342 1067010\\
341 1125425\\
341 1204684\\
341 1142208\\
341 2073887\\
341 1767700\\
341 1653988\\
341 1105645\\
341 1095879\\
341 1654183\\
341 1306671\\
341 1114320\\
342 1042795\\
342 1375488\\
342 1602276\\
342 1168241\\
342 1204723\\
342 1116330\\
342 1247445\\
341 1926600\\
341 1787744\\
341 1485787\\
341 1051686\\
341 1463589\\
341 1653984\\
341 964504\\
341 1228791\\
341 1234535\\
341 1503844\\
341 1208323\\
341 1097525\\
343 1172472\\
343 1584352\\
343 1132877\\
343 1089631\\
342 7025352\\
342 3788819\\
342 1194463\\
342 1257111\\
342 1041921\\
342 1763181\\
342 2527187\\
342 1114685\\
342 2275200\\
342 1161626\\
342 1200860\\
343 1166529\\
343 1763732\\
343 1635008\\
273 242332\\
275 632554\\
277 1013122\\
279 737421\\
281 2844686\\
283 1117213\\
285 987558\\
285 943906\\
285 733459\\
285 773473\\
288 827391\\
288 743817\\
288 1164693\\
288 1306872\\
288 1157112\\
288 6245521\\
287 1211780\\
287 724524\\
287 722689\\
288 754718\\
288 896059\\
288 1150843\\
288 723566\\
288 793851\\
288 769139\\
287 759499\\
289 1148573\\
289 1511169\\
289 722978\\
289 865278\\
289 921362\\
289 923059\\
291 771360\\
291 769451\\
291 858028\\
291 875915\\
291 762510\\
291 758454\\
293 717087\\
296 678956\\
296 814004\\
296 908082\\
296 832333\\
296 790782\\
296 1350834\\
299 1126167\\
299 1220727\\
299 830922\\
299 845889\\
299 6129461\\
298 893406\\
298 3935044\\
298 4304696\\
297 794049\\
297 761349\\
297 754014\\
297 1280269\\
301 710590\\
301 719614\\
301 891868\\
301 688493\\
301 1316142\\
301 1140999\\
301 814785\\
301 6116462\\
301 818460\\
301 706755\\
301 1266055\\
301 694171\\
301 929147\\
301 723645\\
301 1297050\\
301 1131987\\
301 1265409\\
301 724977\\
301 1259709\\
301 713704\\
301 1630301\\
301 697261\\
301 6632927\\
301 701905\\
301 5652232\\
301 758936\\
301 1268540\\
301 799048\\
301 812540\\
301 805696\\
301 952709\\
301 965779\\
301 976728\\
301 853384\\
301 968561\\
301 921285\\
301 1225871\\
301 1688575\\
301 831230\\
302 817048\\
302 1190229\\
302 1377557\\
302 1263523\\
302 1428550\\
302 843017\\
302 820127\\
302 1026193\\
302 900329\\
301 1010978\\
301 7063978\\
301 990379\\
301 1421949\\
301 2761651\\
301 5525461\\
301 931631\\
301 919820\\
301 847204\\
303 829346\\
303 1092871\\
303 869993\\
306 1003852\\
309 861959\\
309 1476826\\
309 1016888\\
307 7742934\\
307 970921\\
307 1027219\\
309 1940450\\
309 1072945\\
309 1084040\\
309 1023794\\
309 926098\\
309 886212\\
308 914339\\
308 1432875\\
308 1069445\\
308 987452\\
308 927391\\
308 864861\\
308 3581478\\
308 842051\\
308 874101\\
308 970014\\
308 1122436\\
308 910756\\
308 1394141\\
308 1211697\\
308 893981\\
308 884051\\
308 857506\\
308 1336829\\
308 917322\\
308 997621\\
308 889324\\
308 1014287\\
308 983723\\
308 909892\\
308 1019624\\
310 5378266\\
310 874189\\
310 881222\\
310 859263\\
310 800903\\
310 948917\\
310 1034024\\
310 1681703\\
310 1042099\\
310 901391\\
310 1006489\\
310 1112628\\
310 898679\\
310 874678\\
311 946111\\
311 1293139\\
313 846082\\
313 955884\\
312 1048036\\
312 1054096\\
312 1085279\\
312 1104979\\
312 906302\\
312 1099718\\
312 1562394\\
312 899221\\
314 843673\\
314 1039146\\
314 1044347\\
314 910788\\
314 916110\\
314 1013637\\
314 933043\\
317 887187\\
317 974129\\
319 1046532\\
319 6692186\\
319 940194\\
319 1224110\\
322 944830\\
322 1131237\\
322 1908375\\
320 975218\\
321 1038583\\
321 1048361\\
324 5364385\\
322 1104302\\
322 1063403\\
323 6354177\\
323 1015406\\
323 1143224\\
323 1121465\\
324 1108478\\
322 2379940\\
322 945724\\
323 995022\\
323 9672081\\
323 996943\\
323 1069739\\
323 961051\\
323 4070681\\
323 6255463\\
323 1051797\\
322 1064145\\
322 1010152\\
322 1050346\\
322 1031156\\
322 1105645\\
322 1020295\\
322 1070755\\
322 1454246\\
322 1057688\\
324 1261271\\
324 1047554\\
324 1012433\\
324 929346\\
324 1034713\\
324 1007479\\
324 863884\\
324 874986\\
324 1052717\\
324 973827\\
324 1091611\\
324 1136669\\
324 972492\\
324 1051103\\
324 1121539\\
324 1002681\\
324 1022950\\
324 8803335\\
324 1293454\\
324 1161994\\
324 995135\\
324 1059665\\
324 969037\\
324 1021086\\
324 1016798\\
324 1056699\\
326 995271\\
330 1209471\\
333 1240743\\
333 1399823\\
333 1199911\\
333 1224206\\
333 1786785\\
332 1139970\\
333 984005\\
335 974105\\
337 1099165\\
337 1091825\\
336 1259691\\
336 9766810\\
336 2955806\\
336 7241111\\
336 1142304\\
336 1064486\\
336 1094507\\
336 1381494\\
336 1038727\\
336 1155310\\
336 1724514\\
336 1062609\\
337 1170106\\
340 1142772\\
340 1082763\\
341 1132095\\
341 1129066\\
341 1358131\\
344 1000642\\
343 1097297\\
343 1000329\\
346 1024873\\
345 1010370\\
345 1049863\\
345 9351269\\
345 8409926\\
345 1198993\\
345 7423851\\
344 1244129\\
344 8020862\\
344 1181258\\
344 1112507\\
344 1254390\\
344 1055281\\
344 1114278\\
344 1188597\\
344 1089495\\
344 2664182\\
344 1262058\\
345 2710008\\
345 1093431\\
345 1027835\\
344 1135632\\
345 1861005\\
345 1047971\\
344 4915384\\
344 1074759\\
344 1019987\\
344 1102328\\
344 959548\\
345 1142764\\
345 1122678\\
345 1060661\\
344 9056145\\
344 1173044\\
344 1244687\\
344 1204947\\
344 1076251\\
344 1227137\\
344 1163699\\
344 1073488\\
345 1157225\\
345 1179226\\
345 1228329\\
344 1125260\\
344 1091175\\
344 1061052\\
344 1029924\\
344 995327\\
344 1070047\\
344 8374465\\
344 1773850\\
345 1051656\\
346 1130952\\
346 5831204\\
345 1156902\\
345 1117445\\
345 1366895\\
345 1244896\\
345 1226676\\
345 1182257\\
345 1799393\\
345 1116779\\
344 1220411\\
344 1152415\\
344 1130689\\
344 1102114\\
344 1103355\\
344 1092952\\
344 3262380\\
344 1092807\\
344 1241074\\
344 1097876\\
344 1117076\\
344 1111737\\
344 4943446\\
344 1027817\\
344 1864727\\
344 1185039\\
344 1166119\\
344 1110566\\
344 1098317\\
344 1096501\\
344 8416125\\
344 1477489\\
344 9877713\\
344 3674570\\
345 1175834\\
345 1160201\\
345 1819360\\
344 6481726\\
344 1357882\\
344 1170621\\
344 1078440\\
344 1157672\\
344 1062277\\
344 9266538\\
344 2945926\\
344 9562449\\
344 1127847\\
344 1163709\\
344 2342397\\
344 1033938\\
344 1170451\\
344 1058481\\
344 1139363\\
344 1179515\\
344 1287635\\
344 1276057\\
344 1285839\\
346 1075763\\
346 1999213\\
346 1100029\\
346 1213793\\
346 1091490\\
348 1039399\\
348 1162600\\
348 1218332\\
348 1169707\\
348 1200166\\
348 9356069\\
348 1270265\\
348 1164396\\
348 1170856\\
348 1163582\\
348 1146579\\
348 1058421\\
348 1196136\\
348 1174236\\
348 1295406\\
350 1052801\\
350 1177674\\
350 1078705\\
350 1197932\\
350 1177421\\
350 1254346\\
350 4780020\\
350 1166415\\
350 1483219\\
350 1188840\\
350 1771243\\
350 1823823\\
350 1270905\\
350 1218027\\
350 1264036\\
350 1212471\\
350 1262132\\
350 1453715\\
350 1221796\\
350 1380412\\
350 1208464\\
350 1252554\\
351 1365822\\
351 4171680\\
351 1254867\\
351 1287843\\
351 7872055\\
351 1249780\\
273 821336\\
275 2937058\\
277 2955718\\
279 3172774\\
281 3338928\\
284 3352276\\
284 4655954\\
284 3041902\\
287 5641287\\
293 1528896\\
293 2657611\\
293 1708160\\
293 1647698\\
293 1649092\\
296 1757780\\
296 1663439\\
296 1382828\\
296 1353514\\
296 1376334\\
296 1383667\\
296 3139034\\
296 2005475\\
299 1937108\\
294 2605676\\
294 2096688\\
294 1878182\\
294 1260166\\
296 980046\\
296 1315497\\
296 1327184\\
296 1704347\\
297 1999500\\
298 1317723\\
298 1210417\\
298 1193078\\
298 917373\\
301 1060316\\
301 1721073\\
301 1070062\\
301 1781194\\
301 2065343\\
301 1663307\\
301 1779248\\
301 1921532\\
301 2460121\\
301 2273071\\
301 1810190\\
303 1562178\\
305 1958652\\
307 1426109\\
307 1371649\\
307 1878870\\
307 2378794\\
307 2266247\\
307 1366799\\
307 1953648\\
307 1945967\\
303 2403557\\
306 1554823\\
309 1626030\\
309 1746678\\
309 1749690\\
309 1641605\\
309 1450304\\
307 2229981\\
308 1876433\\
309 1533785\\
310 962561\\
310 1423419\\
310 1594581\\
310 1635527\\
313 1224727\\
313 1659977\\
313 1639365\\
313 1048400\\
313 1952024\\
313 1610881\\
314 1994181\\
314 1664516\\
314 1729994\\
314 1861731\\
314 1707423\\
316 1615562\\
318 1226612\\
318 1648395\\
318 1753862\\
318 1633584\\
318 1064964\\
318 1637913\\
320 1343686\\
322 973771\\
324 1050446\\
324 1766605\\
324 1124737\\
326 2738789\\
326 1142451\\
326 5426800\\
326 1095344\\
326 1098254\\
326 1101707\\
326 929801\\
321 1162752\\
321 1023717\\
321 1477225\\
321 936120\\
321 1577523\\
321 1608036\\
321 1620788\\
321 971886\\
321 1152708\\
321 1577611\\
321 1415716\\
321 1109282\\
321 1041480\\
321 1361012\\
321 1226071\\
321 1498835\\
321 1598731\\
322 1574213\\
322 1604621\\
322 1569484\\
323 1949451\\
323 1150036\\
323 1029270\\
323 1448307\\
323 1127504\\
323 1570817\\
323 1974215\\
323 1590986\\
323 876717\\
323 1055309\\
323 1070142\\
323 1128937\\
323 1031275\\
323 924117\\
323 1123731\\
323 1125002\\
323 1015530\\
323 1107784\\
323 1106930\\
323 1055969\\
323 1091544\\
323 1600543\\
323 1946385\\
323 1940544\\
323 1086448\\
323 1672046\\
323 1747410\\
323 1256592\\
323 1716218\\
325 1251657\\
325 1092095\\
328 1088374\\
328 1704865\\
328 1569579\\
328 1487672\\
325 1549826\\
325 1517503\\
328 1512815\\
328 1079320\\
328 1641972\\
328 993780\\
328 1570767\\
328 1489861\\
328 1359469\\
328 1641941\\
328 3033715\\
328 1606494\\
328 1482698\\
328 1586800\\
328 1559379\\
328 1632259\\
328 958822\\
328 1452612\\
328 1638326\\
328 1524397\\
328 974647\\
328 1583213\\
328 2213617\\
328 1129922\\
328 1151132\\
328 1635030\\
328 1666649\\
328 1183730\\
328 1658333\\
330 1517502\\
330 1655179\\
330 1315163\\
330 1114588\\
330 2380701\\
330 1140078\\
330 1603332\\
330 1481967\\
333 1267082\\
331 1271672\\
332 1532525\\
335 1574425\\
335 1203546\\
335 1136298\\
335 913936\\
335 1779489\\
335 988941\\
335 1574732\\
335 897358\\
333 1716972\\
333 1335899\\
333 1510985\\
333 1601460\\
333 1470339\\
333 948315\\
333 1524586\\
333 1111687\\
333 1543915\\
333 1511806\\
333 1624727\\
333 1606554\\
333 1550234\\
333 1447035\\
333 1513301\\
333 1489835\\
333 1600806\\
333 1408953\\
333 1566452\\
333 1802289\\
333 1543335\\
333 1478922\\
333 1141961\\
333 1445058\\
333 1063598\\
333 1606253\\
333 1552448\\
335 1485426\\
337 989950\\
340 1650510\\
340 1749333\\
340 1774154\\
340 1809823\\
340 1423036\\
340 1301507\\
340 1681509\\
340 1504015\\
340 1686802\\
340 1074154\\
340 952116\\
340 1105735\\
340 1288718\\
340 1216788\\
340 1659548\\
340 1230455\\
340 1156948\\
340 1283912\\
340 1756733\\
340 1707338\\
340 1524195\\
340 1101086\\
340 1688018\\
340 1650555\\
340 1118843\\
340 1264314\\
340 1705301\\
340 1736103\\
340 1800137\\
340 1798904\\
340 2214120\\
340 1979281\\
340 1791725\\
340 1215355\\
340 1164468\\
340 1253062\\
340 1812493\\
339 1945496\\
340 1636200\\
340 1838188\\
340 1861020\\
340 1819999\\
340 1913315\\
340 1845801\\
340 1875550\\
340 1209899\\
340 1251689\\
340 1923412\\
340 1454096\\
340 5903765\\
340 1823666\\
340 1180562\\
340 1676361\\
340 1789898\\
340 1097757\\
342 1149478\\
344 1694558\\
344 1253803\\
344 1341407\\
344 1694207\\
343 1223041\\
343 2250856\\
343 2131332\\
343 1756831\\
343 1787923\\
343 2281545\\
343 1753987\\
343 1714566\\
343 1335883\\
343 1690139\\
345 957298\\
345 1022036\\
345 1174728\\
345 1270858\\
347 1245718\\
349 1182523\\
349 1722363\\
349 2603489\\
349 2142205\\
349 1770244\\
349 1691504\\
349 1181846\\
349 1636890\\
349 1619673\\
349 1014624\\
349 2124757\\
349 1714755\\
349 1849637\\
349 1269031\\
349 1241939\\
349 1290997\\
349 1853746\\
349 2285443\\
349 1168083\\
349 1920172\\
349 1879595\\
349 1723299\\
349 1688509\\
349 1091248\\
349 1219743\\
349 1123312\\
349 2145547\\
349 1099297\\
349 1509970\\
349 1498549\\
349 1495417\\
349 1639864\\
349 1743885\\
349 1702827\\
349 1696484\\
349 1743092\\
349 1171589\\
349 1685547\\
349 1316644\\
349 1839124\\
349 1179539\\
349 1802276\\
349 1751805\\
349 1735469\\
349 1801765\\
349 1744306\\
349 1782754\\
349 1859675\\
349 1204765\\
349 1789493\\
349 1200472\\
349 1130706\\
349 1021781\\
349 1193836\\
349 1341565\\
349 1205360\\
349 1209827\\
349 1244943\\
349 1106174\\
349 1709492\\
349 1230995\\
349 1736720\\
349 1965245\\
349 1686983\\
349 1247421\\
349 1763042\\
349 1724153\\
349 1641840\\
349 1677686\\
349 1611839\\
349 1492110\\
349 1649541\\
349 1153890\\
349 1212047\\
349 1718327\\
349 1768787\\
351 2628108\\
351 1811529\\
351 1237792\\
351 1276043\\
351 1053377\\
351 1267707\\
351 1298602\\
351 1302061\\
351 1723038\\
351 1478047\\
351 1268789\\
351 8921263\\
351 1080449\\
351 1242910\\
351 1820246\\
351 1601157\\
351 1940985\\
351 1705029\\
351 1777233\\
351 1773338\\
351 1734005\\
351 1468249\\
351 1747900\\
351 1840766\\
351 1657564\\
351 1621328\\
351 1801731\\
351 1754576\\
351 1877701\\
351 1126171\\
350 1343028\\
350 1218370\\
350 1162347\\
350 1268032\\
350 2213123\\
350 1658859\\
350 1705123\\
350 1698579\\
351 2016478\\
351 1946170\\
351 1640701\\
351 1764342\\
351 1835383\\
351 1738561\\
351 1781993\\
351 1266195\\
351 1229320\\
351 1565061\\
351 1264078\\
352 1744415\\
352 1504495\\
352 1787364\\
352 1868344\\
352 1495096\\
352 1251972\\
352 1881348\\
273 277816\\
275 876754\\
277 890235\\
280 957920\\
280 1453240\\
280 1512999\\
282 870169\\
285 1298275\\
285 1401562\\
288 1003557\\
291 1045380\\
291 1349229\\
294 1756037\\
294 1630218\\
294 1107626\\
297 1313792\\
297 998300\\
297 996600\\
297 986309\\
300 996471\\
302 1334664\\
302 766990\\
302 1153467\\
302 1059548\\
302 1335149\\
296 1966852\\
296 1381977\\
299 1423419\\
299 975944\\
302 1729322\\
302 769706\\
302 1762231\\
302 1334574\\
302 1410397\\
302 1357463\\
302 1406133\\
302 1305559\\
299 1514744\\
299 1324359\\
299 802825\\
299 1339683\\
299 1391115\\
299 1476155\\
299 819770\\
299 1342848\\
299 1270800\\
299 1338007\\
299 977904\\
299 769035\\
299 1293640\\
299 879564\\
299 1215569\\
301 1339945\\
303 1252077\\
303 1232621\\
303 1253355\\
303 1225208\\
303 1658874\\
303 1352602\\
303 1214194\\
304 1473453\\
304 966689\\
305 1967820\\
305 1336476\\
306 1479994\\
306 1309601\\
306 2019158\\
308 1313045\\
309 1848413\\
312 1801642\\
312 1576782\\
312 1726768\\
312 2020353\\
312 1007216\\
315 1683352\\
315 1650622\\
315 1497850\\
315 1470159\\
315 1163919\\
315 1091789\\
315 1375526\\
315 1517288\\
315 1809554\\
315 1902283\\
315 1892236\\
315 1793210\\
315 1041899\\
315 1322182\\
309 2521779\\
309 1439119\\
311 908120\\
311 1095854\\
311 1053219\\
311 1056303\\
313 744061\\
315 878105\\
317 971359\\
319 1051661\\
319 1130056\\
319 967810\\
319 1037535\\
320 1470911\\
320 969011\\
320 1032869\\
320 1061201\\
320 904230\\
320 1110705\\
320 1586405\\
320 1759268\\
320 1100205\\
320 1192569\\
320 1127051\\
320 1058069\\
320 1768435\\
320 1071888\\
320 1984522\\
320 1063065\\
320 1633640\\
320 1575751\\
320 1006923\\
320 1373447\\
320 1502963\\
320 842995\\
320 1025216\\
320 1501590\\
320 1277433\\
320 1552386\\
320 1563665\\
320 1052942\\
321 1633007\\
321 2282842\\
321 1515924\\
321 1524993\\
321 1079976\\
321 1501872\\
321 1430801\\
321 1404250\\
321 1501572\\
321 847696\\
320 1314327\\
321 1568954\\
321 1722983\\
321 948198\\
321 882135\\
321 1112778\\
321 1585304\\
321 1572307\\
321 1015452\\
321 1599333\\
321 1545325\\
321 2093012\\
321 1449296\\
321 1512024\\
321 1848289\\
323 1055536\\
323 1105668\\
325 1503007\\
325 1864351\\
325 968069\\
325 1531448\\
325 2010224\\
325 1045741\\
325 1633394\\
325 1145566\\
325 1070420\\
325 1635730\\
325 1699800\\
326 1154554\\
326 1390493\\
326 1578836\\
326 1566737\\
326 1580892\\
323 1753372\\
323 1358197\\
323 1530568\\
323 1482942\\
323 1472918\\
323 1479058\\
323 2571645\\
323 1467163\\
323 1490819\\
323 1378083\\
323 1485135\\
323 983477\\
323 1371341\\
323 1516627\\
323 1347367\\
323 1132101\\
323 941083\\
323 1472186\\
323 1510281\\
323 1501387\\
323 1521034\\
323 1544375\\
323 1508429\\
323 1400276\\
323 940341\\
323 1705074\\
323 1511380\\
324 1509298\\
324 1121446\\
324 1596852\\
324 1598705\\
324 1226755\\
324 1119804\\
324 1197960\\
324 1080257\\
324 1149648\\
324 999155\\
324 1091636\\
324 1142915\\
324 1260919\\
324 1091883\\
326 1070567\\
329 1556851\\
329 1614896\\
329 1223262\\
329 1605336\\
329 1546329\\
329 1491723\\
332 1018657\\
332 1500850\\
332 1649082\\
332 1110780\\
332 1590461\\
332 1002589\\
332 1599950\\
332 1074093\\
332 1527062\\
332 1622656\\
329 1699285\\
329 1374933\\
329 1399017\\
329 1509654\\
329 1389827\\
329 949208\\
329 1074655\\
331 1493865\\
333 1062156\\
336 1649220\\
336 1748166\\
336 1218993\\
336 1253991\\
336 1194670\\
336 1384914\\
336 1019819\\
336 1118843\\
336 1005855\\
336 1439790\\
336 1702665\\
336 1558345\\
336 1616895\\
336 1749177\\
336 1265853\\
336 1629673\\
336 1666155\\
336 1036851\\
336 1665859\\
336 1752049\\
336 1295426\\
335 1226800\\
335 1669077\\
335 1769795\\
335 1592242\\
335 1544641\\
335 1495237\\
335 1581777\\
335 1610381\\
337 1479433\\
337 1612543\\
339 1385801\\
339 1100727\\
341 985878\\
341 1502545\\
341 1553474\\
341 978083\\
343 1315822\\
343 904994\\
343 1435938\\
343 1627459\\
343 1952449\\
343 1129984\\
343 1104395\\
343 1639168\\
343 2630900\\
343 983787\\
343 1164893\\
344 1168907\\
344 1638432\\
344 1243869\\
344 1758740\\
344 1754327\\
344 1716372\\
344 1781507\\
344 996015\\
344 1592720\\
344 1737460\\
344 1044056\\
344 1737721\\
344 1616663\\
344 1819629\\
344 1224750\\
344 1814546\\
344 2128720\\
345 1907983\\
345 1659203\\
345 1661400\\
345 1701045\\
345 1729082\\
345 2014166\\
345 1181580\\
345 1058610\\
345 1786492\\
345 8027845\\
345 1687026\\
345 1760226\\
348 1575788\\
351 1259097\\
351 1610411\\
347 1984829\\
347 1555148\\
347 1051913\\
348 1599852\\
349 1807625\\
349 1783669\\
349 1831468\\
347 1593128\\
347 1613411\\
347 1691921\\
347 1214451\\
347 1099817\\
347 1642209\\
347 1198160\\
347 1032795\\
347 1239552\\
347 1499970\\
347 1666324\\
347 1477850\\
347 1687193\\
347 1100384\\
347 1037740\\
347 1239143\\
347 1300232\\
347 1345016\\
347 1153379\\
347 1204079\\
347 1249981\\
348 1300890\\
348 1300836\\
348 1787827\\
348 1703615\\
348 1198421\\
348 1719160\\
348 1568156\\
348 1048806\\
349 1525061\\
349 1806216\\
349 1701089\\
349 1490509\\
349 1764410\\
349 1695568\\
349 1792544\\
349 1113406\\
349 1254516\\
349 1173191\\
349 1277508\\
349 1286098\\
349 1297006\\
349 1101024\\
349 1137234\\
349 1269792\\
349 1203186\\
349 1127592\\
347 1872137\\
349 973360\\
349 1160164\\
349 1684647\\
349 1817293\\
351 1107491\\
351 1208113\\
351 1075880\\
351 1060677\\
351 1224060\\
351 1260756\\
351 1781628\\
351 1636538\\
351 1548601\\
351 1799544\\
351 1154203\\
351 1296338\\
351 2769090\\
351 1418698\\
351 1323910\\
351 1494404\\
351 1941681\\
351 1261087\\
351 1817222\\
351 1418613\\
351 1255679\\
351 1601614\\
351 2048163\\
351 1361848\\
350 1597672\\
350 1144488\\
350 1054143\\
350 1178942\\
350 1120094\\
350 1088809\\
350 1132575\\
350 1168542\\
350 1109647\\
350 966564\\
350 1252136\\
350 1275550\\
350 1465945\\
350 1724051\\
350 1103884\\
350 1644451\\
350 1029072\\
350 1665791\\
351 1329753\\
351 1254422\\
351 1332280\\
351 1915529\\
351 1136149\\
351 1129966\\
351 1198455\\
351 1283908\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=0.0pt,
%mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.989082969432314\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
%mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.996339677891654 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
%mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.0109170305676856\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
%mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00366032210834553 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
%mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00366032210834553 0.989082969432314\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
%mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.996339677891654 0.0109170305676856\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
%mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.996339677891654 0.989082969432314\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
%mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00366032210834553 0.0109170305676856\\
};
\end{axis}
\end{tikzpicture}%


==> systSetUp.tex <==
% Graphic for TeX using PGF
% Title: /home/bubx/pubblication/masterTesis/pub/images/0_build/systSetUp.dia
% Creator: Dia v0.97.3
% CreationDate: Tue Oct 10 01:14:14 2017
% For: bubx
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (6.739255\du,-6.840030\du)--(6.739255\du,3.648226\du)--(34.702879\du,3.648226\du)--(34.702879\du,-6.840030\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.739255\du,-6.840030\du)--(6.739255\du,3.648226\du)--(34.702879\du,3.648226\du)--(34.702879\du,-6.840030\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.721067\du,-1.450763\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (7.349942\du,-6.148199\du)--(7.349942\du,-3.825993\du)--(12.287771\du,-3.825993\du)--(12.287771\du,-6.148199\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.349942\du,-6.148199\du)--(7.349942\du,-3.825993\du)--(12.287771\du,-3.825993\du)--(12.287771\du,-6.148199\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.818856\du,-5.141818\du){Data Importer};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.818856\du,-4.542096\du){\large\DImporter};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.786415\du}{-0.565582\du}}{\pgfpoint{2.810680\du}{0\du}}{\pgfpoint{0\du}{1.811036\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.786415\du}{-0.565582\du}}{\pgfpoint{2.810680\du}{0\du}}{\pgfpoint{0\du}{1.811036\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.786415\du,-1.020165\du){Placing};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.786415\du,-0.420443\du){Ontology};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.786415\du,0.179279\du){\large\PlaceOnto};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.818856\du,-3.825993\du)--(9.786415\du,-2.376618\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{23.257800\du}{-4.265464\du}}{\pgfpoint{2.552985\du}{0\du}}{\pgfpoint{0\du}{1.720954\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{23.257800\du}{-4.265464\du}}{\pgfpoint{2.552985\du}{0\du}}{\pgfpoint{0\du}{1.720954\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.257800\du,-4.720047\du){Model1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.257800\du,-4.120325\du){Ontology};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.257800\du,-3.520603\du){\large\ModelOnto{1}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.600000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.257800\du,-2.544510\du)--(23.913848\du,-0.105469\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.891973\du}{1.150669\du}}{\pgfpoint{2.797491\du}{0\du}}{\pgfpoint{0\du}{1.776447\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.891973\du}{1.150669\du}}{\pgfpoint{2.797491\du}{0\du}}{\pgfpoint{0\du}{1.776447\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.891973\du,0.696085\du){Model8};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.891973\du,1.295807\du){Ontology};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.891973\du,1.895530\du){\large\ModelOnto{8}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.773866\du,-1.846178\du)--(20.771974\du,-3.741782\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.383145\du,0.127471\du)--(23.307429\du,1.830485\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.600000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.306292\du,-1.503522\du)--(15.353106\du,-0.014160\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (12.821261\du,-3.800628\du)--(12.821261\du,-1.503522\du)--(17.791324\du,-1.503522\du)--(17.791324\du,-3.800628\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.821261\du,-3.800628\du)--(12.821261\du,-1.503522\du)--(17.791324\du,-1.503522\du)--(17.791324\du,-3.800628\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.306292\du,-2.806797\du){Activity1 Importer};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.306292\du,-2.207075\du){\large\TImporter{1}};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (12.863533\du,-0.014160\du)--(12.863533\du,2.348789\du)--(17.842679\du,2.348789\du)--(17.842679\du,-0.014160\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.863533\du,-0.014160\du)--(12.863533\du,2.348789\du)--(17.842679\du,2.348789\du)--(17.842679\du,-0.014160\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.353106\du,1.012592\du){Activity8 Importer};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.353106\du,1.612314\du){\large\TImporter{8}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.834136\du,-7.588233\du)--(9.818856\du,-6.148199\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.526917\du,-7.949808\du){CSV file};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.486553\du,-7.949808\du){ log file};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.247055\du,-5.243426\du)--(33.571517\du,-5.261271\du)--(33.606872\du,-7.630061\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.329031\du,-1.148157\du)--(34.278618\du,-1.195438\du)--(34.349329\du,-7.594706\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.600000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.972353\du,-3.362661\du)--(19.666001\du,1.262814\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.600000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.600000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.644564\du,-4.163824\du)--(28.516799\du,-1.683743\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{25.616368\du}{-3.606910\du}}
\pgfpatharc{108}{-140}{1.185461\du and 1.185461\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.689333\du}{1.150761\du}}
\pgfpatharc{55}{-169}{1.789631\du and 1.789631\du}
\pgfusepath{stroke}
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (26.443733\du,-6.323028\du)--(26.443733\du,-4.163824\du)--(31.247055\du,-4.163824\du)--(31.247055\du,-6.323028\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.443733\du,-6.323028\du)--(26.443733\du,-4.163824\du)--(31.247055\du,-4.163824\du)--(31.247055\du,-6.323028\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (28.845394\du,-5.398148\du){Activity1 Detector};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (28.845394\du,-4.798426\du){\large\TDetecter{1}};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (28.516799\du,-2.219330\du)--(28.516799\du,-0.076983\du)--(33.329031\du,-0.076983\du)--(33.329031\du,-2.219330\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.516799\du,-2.219330\du)--(28.516799\du,-0.076983\du)--(33.329031\du,-0.076983\du)--(33.329031\du,-2.219330\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.922915\du,-1.302879\du){Activity8 Detector};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.922915\du,-0.703157\du){\large\TDetecter{8}};
\end{tikzpicture}

